Improving Network Clock Synchronization by Marking Congestion

Achieving consistent time across devices in distributed systems often involves exchanging timestamped messages over a network. Precise time synchronization is crucial for applications such as cellular networks, industrial automation, and transactional databases. However, delay variance in synchronization packets, often caused by congestion from competing traffic, degrades synchronization accuracy. The clock error grows directly with the variance and the asymmetry of forward and reverse delays. Detecting whether a packet experienced congestion can help improve synchronization through filtering and statistical methods. We propose an in-network congestion indication and filtering mechanism for synchronization messages used in protocols such as the Network Time Protocol (NTP) and Precision Time Protocol (PTP). Network devices mark packets that experienced queuing, allowing clocks to correct errors caused by varying delays. Our approach requires only simple changes at switches and endpoints and is backward compatible: it uses the ECN field in the IP header or currently unused fields in PTP and NTP headers, which devices without support for our method simply ignore. We implement our method on a Tofino P4 target, where over a single hop it reduces the variance of the measured delay by up to 95%, and the variance at the output of min-RTT and median-delay filters by up to 99%. In packet-level simulations, it reduces the root-mean-square (RMS) error of the offset estimate by up to 70% over three hops. In closed-loop simulations with drifting clocks over up to seven hops, it reduces the RMS time error of the synchronized clock by about 85%, with the benefit increasing in absolute terms as the number of hops increases.

==> (inline-0) <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue}{RGB}{135,206,235}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.1\textwidth,         %
height=4cm,        
axis line style={lightgray204},
tick align=outside,
x grid style={lightgray204},
xmajorticks=false,
tick label style={font=\footnotesize}, %
xmin=0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={1,2},
xticklabels={LS,TC},
y grid style={lightgray204},
ymin=3534, ymax=4326,
ytick pos=left,
ytick style={color=darkslategray38},
yticklabel style = {color=skyblue}, 
ytick={3600,3800,4000,4200,4400},
yticklabels={
  \(\displaystyle {3.6}\),
  \(\displaystyle {3.8}\),
  \(\displaystyle {4.0}\),
  \(\displaystyle {4.2}\),
  \(\displaystyle {4.4}\)
}
]
\path [draw=white, fill=skyblue, opacity=0.7]
(axis cs:1.00014342291981,3720)
--(axis cs:0.99985657708019,3720)
--(axis cs:0.999812996142392,3724.0404040404)
--(axis cs:0.999658185120262,3728.08080808081)
--(axis cs:0.998951547692016,3732.12121212121)
--(axis cs:0.996232611399179,3736.16161616162)
--(axis cs:0.989180358025024,3740.20202020202)
--(axis cs:0.97653328809185,3744.24242424242)
--(axis cs:0.955317889362322,3748.28282828283)
--(axis cs:0.924456424992321,3752.32323232323)
--(axis cs:0.882040852171481,3756.36363636364)
--(axis cs:0.834535777327691,3760.40404040404)
--(axis cs:0.788521100314349,3764.44444444444)
--(axis cs:0.744736384163293,3768.48484848485)
--(axis cs:0.709259849678502,3772.52525252525)
--(axis cs:0.680807817801472,3776.56565656566)
--(axis cs:0.667450257305919,3780.60606060606)
--(axis cs:0.66163376833765,3784.64646464646)
--(axis cs:0.667741059783878,3788.68686868687)
--(axis cs:0.671782306390684,3792.72727272727)
--(axis cs:0.674191882044401,3796.76767676768)
--(axis cs:0.671827765052219,3800.80808080808)
--(axis cs:0.670412005925517,3804.84848484848)
--(axis cs:0.664073744452693,3808.88888888889)
--(axis cs:0.657039363909959,3812.92929292929)
--(axis cs:0.65,3816.9696969697)
--(axis cs:0.650221264109446,3821.0101010101)
--(axis cs:0.650157705221455,3825.0505050505)
--(axis cs:0.652933364686604,3829.09090909091)
--(axis cs:0.654355505862202,3833.13131313131)
--(axis cs:0.658447877521989,3837.17171717172)
--(axis cs:0.658658679656423,3841.21212121212)
--(axis cs:0.659018989253591,3845.25252525253)
--(axis cs:0.662789414530189,3849.29292929293)
--(axis cs:0.675882814482481,3853.33333333333)
--(axis cs:0.686592797981034,3857.37373737374)
--(axis cs:0.697226154809756,3861.41414141414)
--(axis cs:0.713712734652447,3865.45454545455)
--(axis cs:0.743055237995179,3869.49494949495)
--(axis cs:0.774169365099294,3873.53535353535)
--(axis cs:0.808658593560868,3877.57575757576)
--(axis cs:0.843987879441627,3881.61616161616)
--(axis cs:0.882712037216763,3885.65656565657)
--(axis cs:0.914087999101312,3889.69696969697)
--(axis cs:0.938833216411075,3893.73737373737)
--(axis cs:0.958248465417107,3897.77777777778)
--(axis cs:0.974817075941933,3901.81818181818)
--(axis cs:0.985760523087894,3905.85858585859)
--(axis cs:0.992077780254604,3909.89898989899)
--(axis cs:0.995876365978648,3913.93939393939)
--(axis cs:0.998411944423832,3917.9797979798)
--(axis cs:0.99965711225718,3922.0202020202)
--(axis cs:0.999963250867343,3926.06060606061)
--(axis cs:0.999998110010975,3930.10101010101)
--(axis cs:0.999999953679729,3934.14141414141)
--(axis cs:0.999999995050215,3938.18181818182)
--(axis cs:0.999999830277171,3942.22222222222)
--(axis cs:0.999996896979949,3946.26262626263)
--(axis cs:0.999972954235383,3950.30303030303)
--(axis cs:0.999886131242966,3954.34343434343)
--(axis cs:0.999755747429058,3958.38383838384)
--(axis cs:0.999682950228127,3962.42424242424)
--(axis cs:0.99966512030458,3966.46464646465)
--(axis cs:0.99966555432278,3970.50505050505)
--(axis cs:0.999678183799475,3974.54545454545)
--(axis cs:0.999726281803532,3978.58585858586)
--(axis cs:0.999803935390205,3982.62626262626)
--(axis cs:0.999883240738213,3986.66666666667)
--(axis cs:0.99994109875106,3990.70707070707)
--(axis cs:0.999928454596763,3994.74747474747)
--(axis cs:0.999871693446684,3998.78787878788)
--(axis cs:0.999842009393704,4002.82828282828)
--(axis cs:0.999849155268303,4006.86868686869)
--(axis cs:0.99989319776857,4010.90909090909)
--(axis cs:0.999925748830887,4014.9494949495)
--(axis cs:0.999863225222719,4018.9898989899)
--(axis cs:0.999774710197426,4023.0303030303)
--(axis cs:0.999814871384178,4027.07070707071)
--(axis cs:0.999926906489583,4031.11111111111)
--(axis cs:0.999975925801018,4035.15151515152)
--(axis cs:0.999920619427712,4039.19191919192)
--(axis cs:0.999726671979942,4043.23232323232)
--(axis cs:0.999546511575476,4047.27272727273)
--(axis cs:0.999642682197142,4051.31313131313)
--(axis cs:0.999866317871543,4055.35353535354)
--(axis cs:0.999976252309301,4059.39393939394)
--(axis cs:0.999997996917941,4063.43434343434)
--(axis cs:0.999999919774799,4067.47474747475)
--(axis cs:0.999999998342498,4071.51515151515)
--(axis cs:0.99999999169271,4075.55555555556)
--(axis cs:0.999999752391824,4079.59595959596)
--(axis cs:0.999996489891963,4083.63636363636)
--(axis cs:0.999976373172322,4087.67676767677)
--(axis cs:0.999924487354869,4091.71717171717)
--(axis cs:0.999885405293902,4095.75757575758)
--(axis cs:0.999917406596154,4099.79797979798)
--(axis cs:0.999971155764887,4103.83838383838)
--(axis cs:0.99998737227705,4107.87878787879)
--(axis cs:0.999947905058627,4111.91919191919)
--(axis cs:0.999841847610078,4115.9595959596)
--(axis cs:0.999770503579708,4120)
--(axis cs:1.00022949642029,4120)
--(axis cs:1.00022949642029,4120)
--(axis cs:1.00015815238992,4115.9595959596)
--(axis cs:1.00005209494137,4111.91919191919)
--(axis cs:1.00001262772295,4107.87878787879)
--(axis cs:1.00002884423511,4103.83838383838)
--(axis cs:1.00008259340385,4099.79797979798)
--(axis cs:1.0001145947061,4095.75757575758)
--(axis cs:1.00007551264513,4091.71717171717)
--(axis cs:1.00002362682768,4087.67676767677)
--(axis cs:1.00000351010804,4083.63636363636)
--(axis cs:1.00000024760818,4079.59595959596)
--(axis cs:1.00000000830729,4075.55555555556)
--(axis cs:1.0000000016575,4071.51515151515)
--(axis cs:1.0000000802252,4067.47474747475)
--(axis cs:1.00000200308206,4063.43434343434)
--(axis cs:1.0000237476907,4059.39393939394)
--(axis cs:1.00013368212846,4055.35353535354)
--(axis cs:1.00035731780286,4051.31313131313)
--(axis cs:1.00045348842452,4047.27272727273)
--(axis cs:1.00027332802006,4043.23232323232)
--(axis cs:1.00007938057229,4039.19191919192)
--(axis cs:1.00002407419898,4035.15151515152)
--(axis cs:1.00007309351042,4031.11111111111)
--(axis cs:1.00018512861582,4027.07070707071)
--(axis cs:1.00022528980257,4023.0303030303)
--(axis cs:1.00013677477728,4018.9898989899)
--(axis cs:1.00007425116911,4014.9494949495)
--(axis cs:1.00010680223143,4010.90909090909)
--(axis cs:1.0001508447317,4006.86868686869)
--(axis cs:1.0001579906063,4002.82828282828)
--(axis cs:1.00012830655332,3998.78787878788)
--(axis cs:1.00007154540324,3994.74747474747)
--(axis cs:1.00005890124894,3990.70707070707)
--(axis cs:1.00011675926179,3986.66666666667)
--(axis cs:1.0001960646098,3982.62626262626)
--(axis cs:1.00027371819647,3978.58585858586)
--(axis cs:1.00032181620052,3974.54545454545)
--(axis cs:1.00033444567722,3970.50505050505)
--(axis cs:1.00033487969542,3966.46464646465)
--(axis cs:1.00031704977187,3962.42424242424)
--(axis cs:1.00024425257094,3958.38383838384)
--(axis cs:1.00011386875703,3954.34343434343)
--(axis cs:1.00002704576462,3950.30303030303)
--(axis cs:1.00000310302005,3946.26262626263)
--(axis cs:1.00000016972283,3942.22222222222)
--(axis cs:1.00000000494979,3938.18181818182)
--(axis cs:1.00000004632027,3934.14141414141)
--(axis cs:1.00000188998903,3930.10101010101)
--(axis cs:1.00003674913266,3926.06060606061)
--(axis cs:1.00034288774282,3922.0202020202)
--(axis cs:1.00158805557617,3917.9797979798)
--(axis cs:1.00412363402135,3913.93939393939)
--(axis cs:1.0079222197454,3909.89898989899)
--(axis cs:1.01423947691211,3905.85858585859)
--(axis cs:1.02518292405807,3901.81818181818)
--(axis cs:1.04175153458289,3897.77777777778)
--(axis cs:1.06116678358892,3893.73737373737)
--(axis cs:1.08591200089869,3889.69696969697)
--(axis cs:1.11728796278324,3885.65656565657)
--(axis cs:1.15601212055837,3881.61616161616)
--(axis cs:1.19134140643913,3877.57575757576)
--(axis cs:1.22583063490071,3873.53535353535)
--(axis cs:1.25694476200482,3869.49494949495)
--(axis cs:1.28628726534755,3865.45454545455)
--(axis cs:1.30277384519024,3861.41414141414)
--(axis cs:1.31340720201897,3857.37373737374)
--(axis cs:1.32411718551752,3853.33333333333)
--(axis cs:1.33721058546981,3849.29292929293)
--(axis cs:1.34098101074641,3845.25252525253)
--(axis cs:1.34134132034358,3841.21212121212)
--(axis cs:1.34155212247801,3837.17171717172)
--(axis cs:1.3456444941378,3833.13131313131)
--(axis cs:1.3470666353134,3829.09090909091)
--(axis cs:1.34984229477854,3825.0505050505)
--(axis cs:1.34977873589055,3821.0101010101)
--(axis cs:1.35,3816.9696969697)
--(axis cs:1.34296063609004,3812.92929292929)
--(axis cs:1.33592625554731,3808.88888888889)
--(axis cs:1.32958799407448,3804.84848484848)
--(axis cs:1.32817223494778,3800.80808080808)
--(axis cs:1.3258081179556,3796.76767676768)
--(axis cs:1.32821769360932,3792.72727272727)
--(axis cs:1.33225894021612,3788.68686868687)
--(axis cs:1.33836623166235,3784.64646464646)
--(axis cs:1.33254974269408,3780.60606060606)
--(axis cs:1.31919218219853,3776.56565656566)
--(axis cs:1.2907401503215,3772.52525252525)
--(axis cs:1.25526361583671,3768.48484848485)
--(axis cs:1.21147889968565,3764.44444444444)
--(axis cs:1.16546422267231,3760.40404040404)
--(axis cs:1.11795914782852,3756.36363636364)
--(axis cs:1.07554357500768,3752.32323232323)
--(axis cs:1.04468211063768,3748.28282828283)
--(axis cs:1.02346671190815,3744.24242424242)
--(axis cs:1.01081964197498,3740.20202020202)
--(axis cs:1.00376738860082,3736.16161616162)
--(axis cs:1.00104845230798,3732.12121212121)
--(axis cs:1.00034181487974,3728.08080808081)
--(axis cs:1.00018700385761,3724.0404040404)
--(axis cs:1.00014342291981,3720)
--cycle;

\path [draw=steelblue31119180, semithick]
(axis cs:0.825,3821.0229717169)
--(axis cs:1.175,3821.0229717169);

\path [draw=steelblue31119180, semithick]
(axis cs:0.825,4120)
--(axis cs:1.175,4120);

\path [draw=steelblue31119180, semithick]
(axis cs:0.825,3720)
--(axis cs:1.175,3720);

\path [draw=steelblue31119180, semithick]
(axis cs:1,3720)
--(axis cs:1,4120);

\path [draw=steelblue31119180, semithick]
(axis cs:0.825,3824)
--(axis cs:1.175,3824);

\addplot [thick, gray, opacity=0.5]
table {%
1.5 3534
1.5 4326
};
\end{axis}
\node[skyblue, font=\footnotesize] 
    at ([yshift=-0.18cm, xshift=-1.2cm]current axis.north) 
    {$.10^3$};

\begin{axis}[
width=1.1\textwidth,         %
height=4cm,
axis line style={lightgray204},
axis y line=right,
x grid style={lightgray204},
tick label style={font=\footnotesize}, %
xmajorticks=true,
xmin=0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={1,2},
xticklabels={LS, TC},
y grid style={lightgray204},
ymin=915.70785, ymax=2522.52945,
ytick pos=right,
ytick style={color=darkslategray38},
ytick={1000,1400,1800,2200,2600},
yticklabel style={anchor=west, color=lightcoral},
yticklabels={
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\),
  \(\displaystyle {1.8}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.2}\),
  \(\displaystyle {2.4}\),
  \(\displaystyle {2.6}\)
}
]
\path [draw=white, fill=lightcoral, opacity=0.7]
(axis cs:2.00060558749515,963.903)
--(axis cs:1.99939441250485,963.903)
--(axis cs:1.99955104450378,978.433363636364)
--(axis cs:1.99981703045379,992.963727272727)
--(axis cs:1.99995798357563,1007.49409090909)
--(axis cs:1.99998039946357,1022.02445454545)
--(axis cs:1.99988787644981,1036.55481818182)
--(axis cs:1.99952196917106,1051.08518181818)
--(axis cs:1.99885080389322,1065.61554545455)
--(axis cs:1.99839947029962,1080.14590909091)
--(axis cs:1.99856140128248,1094.67627272727)
--(axis cs:1.99886178181421,1109.20663636364)
--(axis cs:1.99883319289848,1123.737)
--(axis cs:1.99831437217068,1138.26736363636)
--(axis cs:1.99705699251039,1152.79772727273)
--(axis cs:1.99536191189881,1167.32809090909)
--(axis cs:1.99411685082802,1181.85845454545)
--(axis cs:1.99334773818068,1196.38881818182)
--(axis cs:1.99034317290934,1210.91918181818)
--(axis cs:1.97743174873699,1225.44954545455)
--(axis cs:1.94122127601929,1239.97990909091)
--(axis cs:1.87934683329869,1254.51027272727)
--(axis cs:1.82810952532155,1269.04063636364)
--(axis cs:1.82146106755348,1283.571)
--(axis cs:1.82377136015686,1298.10136363636)
--(axis cs:1.80043273955668,1312.63172727273)
--(axis cs:1.78893041963864,1327.16209090909)
--(axis cs:1.79702761656002,1341.69245454545)
--(axis cs:1.76336356850124,1356.22281818182)
--(axis cs:1.68662216626586,1370.75318181818)
--(axis cs:1.65,1385.28354545455)
--(axis cs:1.68491391557769,1399.81390909091)
--(axis cs:1.73645679566872,1414.34427272727)
--(axis cs:1.77860460368385,1428.87463636364)
--(axis cs:1.83068735940214,1443.405)
--(axis cs:1.88331402074414,1457.93536363636)
--(axis cs:1.91455911518391,1472.46572727273)
--(axis cs:1.92942207269967,1486.99609090909)
--(axis cs:1.94141419924564,1501.52645454545)
--(axis cs:1.9536532919376,1516.05681818182)
--(axis cs:1.96409726904972,1530.58718181818)
--(axis cs:1.97301842146514,1545.11754545455)
--(axis cs:1.98206688733205,1559.64790909091)
--(axis cs:1.98961147077674,1574.17827272727)
--(axis cs:1.99351952600962,1588.70863636364)
--(axis cs:1.99504183282128,1603.239)
--(axis cs:1.99606659246495,1617.76936363636)
--(axis cs:1.99707763928699,1632.29972727273)
--(axis cs:1.99777446833192,1646.83009090909)
--(axis cs:1.99795218918192,1661.36045454545)
--(axis cs:1.99783155420258,1675.89081818182)
--(axis cs:1.99737765915111,1690.42118181818)
--(axis cs:1.99655889828204,1704.95154545455)
--(axis cs:1.99601712564632,1719.48190909091)
--(axis cs:1.99642138480515,1734.01227272727)
--(axis cs:1.99752469050932,1748.54263636364)
--(axis cs:1.99847574962703,1763.073)
--(axis cs:1.99890680566207,1777.60336363636)
--(axis cs:1.99904787051509,1792.13372727273)
--(axis cs:1.9991298396219,1806.66409090909)
--(axis cs:1.99904160097041,1821.19445454545)
--(axis cs:1.99860503251954,1835.72481818182)
--(axis cs:1.99797853461844,1850.25518181818)
--(axis cs:1.99757766667158,1864.78554545455)
--(axis cs:1.99766707290586,1879.31590909091)
--(axis cs:1.99806229598501,1893.84627272727)
--(axis cs:1.99843373788144,1908.37663636364)
--(axis cs:1.99868734428042,1922.907)
--(axis cs:1.99887029603631,1937.43736363636)
--(axis cs:1.99881586097931,1951.96772727273)
--(axis cs:1.9981544043572,1966.49809090909)
--(axis cs:1.99708895086326,1981.02845454545)
--(axis cs:1.99661462233995,1995.55881818182)
--(axis cs:1.9971594183134,2010.08918181818)
--(axis cs:1.9981524383233,2024.61954545455)
--(axis cs:1.99909533330316,2039.14990909091)
--(axis cs:1.99970753204667,2053.68027272727)
--(axis cs:1.99994365727707,2068.21063636364)
--(axis cs:1.99999382446703,2082.741)
--(axis cs:1.99999962132769,2097.27136363636)
--(axis cs:1.99999998708623,2111.80172727273)
--(axis cs:1.99999999975561,2126.33209090909)
--(axis cs:1.99999999999633,2140.86245454545)
--(axis cs:1.9999999998982,2155.39281818182)
--(axis cs:1.99999999484451,2169.92318181818)
--(axis cs:1.99999985648035,2184.45354545455)
--(axis cs:1.99999780368917,2198.98390909091)
--(axis cs:1.99998151021838,2213.51427272727)
--(axis cs:1.9999140925631,2228.04463636364)
--(axis cs:1.99977654756294,2242.575)
--(axis cs:1.99965485421256,2257.10536363636)
--(axis cs:1.99961724386624,2271.63572727273)
--(axis cs:1.99959149631149,2286.16609090909)
--(axis cs:1.99956049886858,2300.69645454545)
--(axis cs:1.9995694007356,2315.22681818182)
--(axis cs:1.99965479160993,2329.75718181818)
--(axis cs:1.9998094106992,2344.28754545455)
--(axis cs:1.99991853781117,2358.81790909091)
--(axis cs:1.99989739951262,2373.34827272727)
--(axis cs:1.99977439687758,2387.87863636364)
--(axis cs:1.9996971435783,2402.409)
--(axis cs:2.0003028564217,2402.409)
--(axis cs:2.0003028564217,2402.409)
--(axis cs:2.00022560312242,2387.87863636364)
--(axis cs:2.00010260048738,2373.34827272727)
--(axis cs:2.00008146218883,2358.81790909091)
--(axis cs:2.0001905893008,2344.28754545455)
--(axis cs:2.00034520839007,2329.75718181818)
--(axis cs:2.0004305992644,2315.22681818182)
--(axis cs:2.00043950113142,2300.69645454545)
--(axis cs:2.00040850368851,2286.16609090909)
--(axis cs:2.00038275613376,2271.63572727273)
--(axis cs:2.00034514578744,2257.10536363636)
--(axis cs:2.00022345243706,2242.575)
--(axis cs:2.0000859074369,2228.04463636364)
--(axis cs:2.00001848978162,2213.51427272727)
--(axis cs:2.00000219631083,2198.98390909091)
--(axis cs:2.00000014351965,2184.45354545455)
--(axis cs:2.00000000515549,2169.92318181818)
--(axis cs:2.0000000001018,2155.39281818182)
--(axis cs:2.00000000000367,2140.86245454545)
--(axis cs:2.00000000024439,2126.33209090909)
--(axis cs:2.00000001291377,2111.80172727273)
--(axis cs:2.00000037867231,2097.27136363636)
--(axis cs:2.00000617553297,2082.741)
--(axis cs:2.00005634272293,2068.21063636364)
--(axis cs:2.00029246795333,2053.68027272727)
--(axis cs:2.00090466669684,2039.14990909091)
--(axis cs:2.0018475616767,2024.61954545455)
--(axis cs:2.0028405816866,2010.08918181818)
--(axis cs:2.00338537766005,1995.55881818182)
--(axis cs:2.00291104913674,1981.02845454545)
--(axis cs:2.0018455956428,1966.49809090909)
--(axis cs:2.00118413902069,1951.96772727273)
--(axis cs:2.00112970396369,1937.43736363636)
--(axis cs:2.00131265571958,1922.907)
--(axis cs:2.00156626211856,1908.37663636364)
--(axis cs:2.00193770401499,1893.84627272727)
--(axis cs:2.00233292709414,1879.31590909091)
--(axis cs:2.00242233332842,1864.78554545455)
--(axis cs:2.00202146538156,1850.25518181818)
--(axis cs:2.00139496748046,1835.72481818182)
--(axis cs:2.00095839902959,1821.19445454545)
--(axis cs:2.0008701603781,1806.66409090909)
--(axis cs:2.00095212948491,1792.13372727273)
--(axis cs:2.00109319433793,1777.60336363636)
--(axis cs:2.00152425037297,1763.073)
--(axis cs:2.00247530949068,1748.54263636364)
--(axis cs:2.00357861519485,1734.01227272727)
--(axis cs:2.00398287435368,1719.48190909091)
--(axis cs:2.00344110171796,1704.95154545455)
--(axis cs:2.00262234084889,1690.42118181818)
--(axis cs:2.00216844579742,1675.89081818182)
--(axis cs:2.00204781081808,1661.36045454545)
--(axis cs:2.00222553166808,1646.83009090909)
--(axis cs:2.00292236071301,1632.29972727273)
--(axis cs:2.00393340753505,1617.76936363636)
--(axis cs:2.00495816717872,1603.239)
--(axis cs:2.00648047399038,1588.70863636364)
--(axis cs:2.01038852922326,1574.17827272727)
--(axis cs:2.01793311266795,1559.64790909091)
--(axis cs:2.02698157853486,1545.11754545455)
--(axis cs:2.03590273095028,1530.58718181818)
--(axis cs:2.0463467080624,1516.05681818182)
--(axis cs:2.05858580075436,1501.52645454545)
--(axis cs:2.07057792730033,1486.99609090909)
--(axis cs:2.08544088481609,1472.46572727273)
--(axis cs:2.11668597925586,1457.93536363636)
--(axis cs:2.16931264059786,1443.405)
--(axis cs:2.22139539631615,1428.87463636364)
--(axis cs:2.26354320433128,1414.34427272727)
--(axis cs:2.31508608442231,1399.81390909091)
--(axis cs:2.35,1385.28354545455)
--(axis cs:2.31337783373414,1370.75318181818)
--(axis cs:2.23663643149876,1356.22281818182)
--(axis cs:2.20297238343998,1341.69245454545)
--(axis cs:2.21106958036136,1327.16209090909)
--(axis cs:2.19956726044332,1312.63172727273)
--(axis cs:2.17622863984314,1298.10136363636)
--(axis cs:2.17853893244652,1283.571)
--(axis cs:2.17189047467845,1269.04063636364)
--(axis cs:2.12065316670131,1254.51027272727)
--(axis cs:2.05877872398071,1239.97990909091)
--(axis cs:2.02256825126301,1225.44954545455)
--(axis cs:2.00965682709066,1210.91918181818)
--(axis cs:2.00665226181932,1196.38881818182)
--(axis cs:2.00588314917198,1181.85845454545)
--(axis cs:2.00463808810119,1167.32809090909)
--(axis cs:2.00294300748961,1152.79772727273)
--(axis cs:2.00168562782932,1138.26736363636)
--(axis cs:2.00116680710152,1123.737)
--(axis cs:2.00113821818579,1109.20663636364)
--(axis cs:2.00143859871751,1094.67627272727)
--(axis cs:2.00160052970038,1080.14590909091)
--(axis cs:2.00114919610678,1065.61554545455)
--(axis cs:2.00047803082894,1051.08518181818)
--(axis cs:2.00011212355019,1036.55481818182)
--(axis cs:2.00001960053643,1022.02445454545)
--(axis cs:2.00004201642437,1007.49409090909)
--(axis cs:2.00018296954621,992.963727272727)
--(axis cs:2.00044895549622,978.433363636364)
--(axis cs:2.00060558749515,963.903)
--cycle;

\path [draw=steelblue31119180, semithick]
(axis cs:1.825,1379.50987093443)
--(axis cs:2.175,1379.50987093443);

\path [draw=steelblue31119180, semithick]
(axis cs:1.825,2402.409)
--(axis cs:2.175,2402.409);

\path [draw=steelblue31119180, semithick]
(axis cs:1.825,963.903)
--(axis cs:2.175,963.903);

\path [draw=steelblue31119180, semithick]
(axis cs:2,963.903)
--(axis cs:2,2402.409);

\path [draw=steelblue31119180, semithick]
(axis cs:1.825,1378.661)
--(axis cs:2.175,1378.661);

\end{axis}
\node[lightcoral, font=\footnotesize] 
    at ([yshift=-0.18cm, xshift=1.2cm]current axis.north) 
    {$.10^6$};

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue}{RGB}{135,206,235}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{orange}{RGB}{255,165,0}
\begin{axis}[
width=1.2\textwidth,         %
height=4cm, 
axis line style={lightgray204},
x grid style={lightgray204},
tick label style={font=\footnotesize}, %
xlabel={\footnotesize{Time (sec)}},
xlabel style={at={(axis description cs:0.5,0.01)}, anchor=center, color=black},
ylabel={\footnotesize{CPU Util. (\%)}},
ylabel style={at={(axis description cs:0.18,0.55)}, anchor=center, color=black},
xmajorgrids,
xmajorticks=true,
xtick style={color=darkslategray38, font=\tiny},
xmin=-4.05, xmax=129.05,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
ymin=-1.05, ymax=22.05,
ytick style={color=darkslategray38, font=\tiny}
]
\addplot [semithick, lightcoral, opacity=0.7]
table {%
2 0
3 0
4 0
5 2
6 0
8 0
9 1
10 0
11 0
12 1
14 0
15 6
16 10
17 11
18 11
20 18
21 21
22 13
23 15
24 11
26 12
27 14
28 12
29 10
30 12
32 10
33 13
34 12
35 12
36 13
38 14
39 14
40 15
41 18
42 14
44 10
45 7
46 11
47 16
48 12
50 10
51 14
52 15
53 12
54 13
56 14
57 11
58 11
59 18
60 16
62 18
63 15
64 12
65 11
66 14
68 10
69 11
70 9
71 13
72 13
74 8
75 13
76 14
77 8
78 12
80 12
81 17
82 16
83 17
84 11
86 16
87 7
88 13
89 9
90 12
92 10
93 13
94 13
95 10
96 12
98 15
99 8
100 13
101 14
102 15
104 9
105 15
106 15
107 14
108 12
110 14
111 14
112 6
113 13
114 13
116 14
117 10
118 14
119 13
120 10
122 11
123 13
};
\addplot [semithick, skyblue, opacity=0.7]
table {%
2 0
3 0
4 2
5 0
7 2
8 0
9 0
10 0
11 0
13 0
14 0
15 0
16 0
17 1
19 0
20 0
21 0
22 2
23 0
25 0
26 2
27 0
28 1
29 0
31 0
32 0
33 1
34 1
35 2
37 0
38 0
39 0
40 0
41 1
43 0
44 2
45 0
46 0
47 0
49 0
50 1
51 0
52 0
53 0
55 0
56 1
57 1
58 0
59 0
61 0
62 0
63 0
64 0
65 2
67 0
68 0
69 1
70 0
71 1
73 2
74 2
75 2
76 1
77 0
79 0
80 3
81 2
82 0
83 0
85 1
86 2
87 0
88 0
89 0
91 0
92 2
93 0
94 0
95 0
97 0
98 0
99 0
100 2
101 0
103 0
104 0
105 1
106 0
107 0
109 0
110 0
111 0
112 0
113 1
115 0
116 3
117 0
118 0
119 0
121 1
122 0
123 2
};
\addplot [thin, dashed, orange]
table {%
14 -1.05
14 22.05
};
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=\textwidth,         %
height=3cm,
axis line style={lightgray204},
x grid style={lightgray204},
tick label style={font=\footnotesize}, %
xlabel={\footnotesize{Seq \# ($10^{3}$)}},
xlabel style={at={(axis description cs:0.5,0.01)}, anchor=center, color=black},
ylabel={\footnotesize{Delay ($\mu$s)}},
ylabel style={at={(axis description cs:0.090,0.55)}, anchor=center, color=black},
xmajorgrids,
xmajorticks=true,
x filter/.expression={x/1000},
xmin=0, xmax=9.1566,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymajorticks=true,
y filter/.expression={y/1000},
ymin=0.13995,
ymax=25.28705,
ytick style={color=darkslategray38}
]
\addplot [draw=blue, fill=blue, mark=*, each nth point=10, only marks, mark size=1pt,opacity=0.6]
table{%
x  y
0 1315
1 1302
2 1303
3 1322
4 1303
5 1328
6 1334
7 1321
8 1322
9 1303
10 1335
11 1309
12 1296
13 1309
14 1315
15 1322
16 1329
17 1322
18 1322
19 1321
20 1309
21 1303
22 1565
23 1309
24 1309
25 1706
26 1328
27 1578
28 1315
29 1655
30 1322
31 2135
32 1328
33 1316
34 1937
35 1322
36 1776
37 1334
38 1316
39 1316
40 1315
41 1309
42 1302
43 1309
44 2314
45 1316
46 1315
47 1296
48 1322
49 1303
50 1302
51 1322
52 1321
53 2198
54 1309
55 2480
56 1303
57 1309
58 1322
59 1322
60 2468
61 3889
62 1309
63 1302
64 2173
65 2084
66 1322
67 1309
68 1321
69 1322
70 1335
71 1335
72 1322
73 1316
74 1316
75 1316
76 1322
77 1315
78 1322
79 1303
80 1322
81 1322
82 1309
83 1309
84 1309
85 1302
86 1322
87 1322
88 1315
89 1322
90 1335
91 1303
92 1315
93 1315
94 1309
95 1322
96 1322
97 1322
98 1329
99 1315
100 1309
101 1329
102 1315
103 1309
104 1303
105 1316
106 1309
107 1321
108 1335
109 1309
110 1289
111 2448
112 2052
113 1674
114 2026
115 1316
116 1527
117 1335
118 1303
119 1533
120 2116
121 1917
122 1360
123 1866
124 1309
125 2147
126 3325
127 1328
128 1322
129 1309
130 1322
131 1302
132 1316
133 1463
134 3267
135 1725
136 1290
137 1815
139 1309
140 2000
141 2512
142 1725
143 2083
144 1309
145 1303
146 1322
147 1329
148 2660
149 2025
150 2455
151 1315
152 1296
153 2679
154 2205
156 2230
157 2505
158 1642
159 1956
160 2231
161 1309
162 1309
163 1309
164 1309
165 1309
166 1322
167 1309
168 1309
169 1296
170 1297
171 1328
172 1309
173 1322
174 1315
175 1315
176 1315
177 1322
178 1309
179 1302
180 1309
181 1322
182 1309
183 1316
184 1316
185 1315
186 1328
187 1309
188 1309
189 1303
190 1316
191 1315
192 1296
193 1315
194 1321
195 1328
196 1315
197 1309
198 1315
199 1315
200 1309
201 1322
202 1322
203 1328
204 1322
205 1910
206 1322
207 1322
208 2499
209 1322
210 1316
211 1924
212 1322
213 1303
214 1303
215 1322
216 1322
217 1329
218 1489
219 1303
220 1910
221 1303
222 1309
223 3600
224 1296
225 1309
226 1636
227 1316
228 1303
229 1328
230 2045
231 1309
232 2615
233 1309
234 1321
235 2199
236 1321
237 1322
238 1329
239 2224
240 1315
241 1309
242 1322
243 1296
244 1309
245 1315
246 1341
247 1290
249 1328
251 1309
252 1527
253 2794
254 1315
255 1296
256 1309
257 1309
258 1328
259 1328
260 1315
261 1315
262 1328
263 1303
264 1309
265 1315
266 1316
267 1309
268 1335
269 1309
270 1322
271 1303
272 1335
273 1309
274 1322
275 1322
276 1315
277 1309
278 1302
279 1309
280 1309
281 1335
282 1309
283 1322
284 1309
285 1322
286 1321
287 1309
288 1322
289 1328
290 1334
291 1322
292 1309
293 1316
294 1315
295 1309
296 1322
297 1309
298 1309
299 1328
300 1290
301 2276
302 1322
303 8791
304 1379
305 1489
306 1322
308 1309
309 2455
310 1309
311 1309
312 1290
313 1315
314 1731
315 1309
316 2397
317 2071
318 1335
319 1328
320 1322
321 1315
322 1303
323 1290
324 1322
325 1315
326 2090
327 1316
328 1315
329 1303
330 1309
331 2071
332 1316
333 1309
334 1322
335 1290
336 1322
337 1802
338 1309
339 1303
340 1380
341 1910
343 1929
344 1693
345 1328
346 1322
347 1315
348 1316
349 1322
350 1309
351 1322
352 1335
353 1296
354 1315
355 1309
356 1315
357 1309
358 1322
359 1309
360 1316
361 1321
362 1316
363 1303
364 1328
365 1309
366 1322
367 1316
368 1328
369 1316
370 1297
371 1315
372 1316
373 1321
374 1322
375 1321
376 1316
377 1303
378 1309
379 1315
380 1329
381 1315
382 1322
383 1328
384 1303
385 1309
386 1328
387 1316
388 1321
389 1303
390 1322
391 1975
392 1309
393 1302
394 1302
395 1315
396 1533
397 1309
398 1322
399 1328
400 1322
401 1296
402 1309
403 1309
404 1885
405 1316
406 1315
407 1328
408 1366
409 1322
410 1316
411 1808
412 1322
413 1296
414 1316
415 1296
416 1328
418 1296
419 1917
420 1527
422 1302
423 1322
424 1309
425 1302
426 1302
427 1316
428 1309
429 1328
430 1315
431 1328
432 1309
433 1315
434 1315
435 1565
436 1309
437 1303
438 1309
439 1501
440 1322
441 1322
442 1334
443 1309
444 1309
445 1322
446 1303
447 1316
448 1302
449 1315
450 1309
451 1322
452 1309
453 1309
454 1322
455 1334
456 1322
457 1315
458 1315
459 1309
460 1322
461 1302
462 1303
463 1316
464 1322
465 1309
466 1315
467 1309
468 1321
469 1309
470 1322
471 1309
472 1328
473 1315
474 1316
475 1309
476 1328
477 1309
478 1309
479 1309
480 1315
481 1309
482 1309
483 1956
484 1315
485 1828
486 2109
487 1296
488 1328
489 1315
490 1322
491 1315
492 1316
493 3025
494 1520
495 2493
496 1321
497 1328
498 1315
499 1309
500 1303
501 1315
502 1322
503 2269
504 1302
505 1302
506 1316
507 1302
508 1309
509 1316
510 1322
511 2275
512 2378
513 1872
514 1456
515 1328
516 1297
517 1469
518 1316
519 2564
520 1316
521 1315
523 1334
524 2467
525 1315
526 1309
527 1316
528 1316
529 1310
530 1924
531 1335
532 1904
533 1309
534 1309
535 1309
536 1316
537 1316
538 1302
539 1322
540 1296
541 1322
542 1322
543 1296
544 1322
545 1321
546 1315
547 1302
548 1309
549 1321
550 1328
551 1322
552 1296
553 1335
554 1302
555 1322
556 1315
557 1316
558 1309
559 1329
560 1309
561 1328
562 1309
563 1329
564 1316
565 1328
566 1316
567 1328
568 1315
569 1302
570 1328
571 1335
572 1322
573 1329
574 1322
575 1309
576 1949
577 2378
578 1303
579 1303
580 1322
581 1309
582 2071
583 1501
584 1303
585 1303
586 1302
587 1322
588 1316
589 1930
590 1744
592 1302
593 1328
594 1316
595 1303
596 1316
597 2064
598 1309
600 1296
601 1303
602 1309
603 1309
604 2077
605 1322
606 2275
607 2084
608 2461
609 1316
610 1322
611 1495
612 1321
613 2966
614 1296
615 2544
616 1309
617 1335
618 3210
619 2179
620 1347
621 1315
622 1315
623 1309
624 1316
625 1335
626 1303
627 1322
628 1309
629 1316
630 1302
631 1329
632 1315
633 1309
634 1321
635 1315
636 1309
637 1315
638 1309
639 1322
640 1328
641 1315
642 1303
643 1322
644 1309
645 1322
646 1316
647 1335
648 1335
649 1316
650 1315
651 1322
652 1315
653 1322
654 1296
655 1322
656 1309
657 1328
658 1322
659 1328
660 1309
661 1335
662 1328
663 1328
664 1316
665 1322
666 1328
667 1315
668 1303
670 1321
671 1309
672 1315
673 1296
674 1329
675 1303
677 2314
678 1302
679 1533
681 2205
683 1322
685 1322
686 2506
689 1322
690 1322
692 1680
693 1322
694 1322
695 1322
696 1297
697 1315
699 1303
701 1994
702 1309
703 1296
704 3152
705 1776
707 2186
708 1322
709 1316
711 1322
712 2314
714 1315
715 1341
716 1309
717 1290
718 1315
719 1322
720 1316
721 1303
722 1315
723 1309
724 1321
725 1315
726 1303
727 1315
728 1309
729 1303
730 1315
731 1335
732 1322
733 1328
734 1316
735 1303
736 1309
737 1309
738 1309
739 1322
740 1309
741 1316
742 1309
743 1316
744 1316
745 1303
746 1309
747 1309
748 1322
749 1322
750 1309
751 1335
752 1309
753 1328
754 1303
755 1315
756 1303
757 1303
758 1315
759 1322
760 1309
761 1303
762 1322
763 1334
765 1757
766 1310
767 1309
768 1731
769 2013
770 1315
772 1290
773 1321
775 1328
776 1296
777 1681
778 1302
780 1329
782 1334
783 1731
784 1322
786 1303
788 1309
789 1795
790 1322
792 1309
793 1309
794 1475
795 2038
796 1315
798 1898
799 1322
800 1322
801 4554
802 1315
809 2090
810 2531
811 1322
812 1322
813 1315
814 1309
815 1309
816 1309
817 1303
818 1322
819 1321
820 1322
821 1316
822 1296
823 1322
824 1315
825 1322
826 1303
827 1315
828 1309
829 1309
830 1321
831 1315
832 1328
833 1322
834 1341
835 1303
836 1315
837 1309
838 1321
839 1315
840 1315
841 1322
842 1322
843 1322
844 1322
845 1309
846 1303
847 1310
848 1322
849 1316
850 1322
851 1309
852 1329
853 1328
854 1303
855 2391
856 2916
857 1302
858 2423
859 1322
860 2442
861 1296
862 1334
863 2519
864 1316
865 1309
866 1297
867 1321
868 1322
869 1297
870 1328
871 2480
872 2403
873 1322
874 1309
875 1315
876 1290
877 1309
878 1930
880 1578
881 2505
882 1309
883 1309
884 1303
885 1315
886 1322
887 2089
888 1322
889 1309
890 1309
891 1322
892 2480
893 1297
894 1309
895 1309
896 1328
897 1322
898 2186
899 1578
900 1316
901 1316
902 1777
903 1405
904 1296
905 1322
906 1309
907 1322
908 1328
909 1309
910 1328
911 1315
912 1309
913 1309
914 1316
915 1322
916 1303
917 1316
918 1309
919 1316
920 1329
921 1315
922 1321
923 1321
924 1309
925 1309
926 1309
927 1315
928 1322
929 1309
930 1315
931 1322
932 1303
933 1316
934 1309
935 1303
936 1316
937 1322
938 1322
939 1335
940 1316
941 1309
942 1322
943 1328
944 1309
945 1309
946 1335
947 1329
948 1604
949 1482
950 1328
951 1322
952 1315
953 1334
954 1316
955 1316
956 1303
957 3524
958 1994
959 1335
960 2519
961 1289
962 1309
963 1802
964 1297
965 1303
967 1329
968 1334
969 1917
970 1309
971 1302
972 1309
973 1329
974 1303
975 1309
976 1309
977 1303
978 2410
979 1316
980 1309
981 1315
982 1303
983 1316
984 1328
986 1316
987 1322
988 1309
989 1309
990 1322
991 1309
992 1303
993 1322
994 2441
995 1514
996 1309
997 1283
998 1303
999 1316
1000 1334
1001 1321
1002 1309
1003 1328
1004 1315
1005 1315
1006 1316
1007 1315
1008 1315
1009 1315
1010 1315
1011 1329
1012 1316
1013 1321
1014 1316
1015 1315
1016 1335
1017 1303
1018 1328
1019 1315
1020 1322
1021 1309
1022 1303
1023 1335
1024 1322
1025 1328
1026 1309
1027 1315
1028 1303
1029 1309
1030 1309
1031 1309
1032 1309
1033 1303
1034 1329
1035 1329
1036 1315
1037 1322
1038 1328
1039 1328
1040 1316
1041 1322
1042 1309
1043 1302
1044 1302
1045 1821
1048 1315
1049 1315
1050 1309
1051 2314
1052 1329
1053 1335
1054 1322
1055 1309
1056 1322
1057 1316
1058 2122
1059 1719
1060 1303
1061 2448
1062 1315
1063 1322
1065 2064
1066 1316
1067 1328
1068 2282
1071 2135
1076 1315
1077 1309
1078 1796
1079 1322
1080 1322
1081 1303
1082 1303
1083 1315
1084 1987
1085 1642
1086 1302
1087 1303
1088 2486
1089 1322
1090 1309
1091 1309
1092 1328
1093 1322
1094 1322
1095 1321
1096 1309
1097 1316
1098 1315
1099 1329
1100 1303
1101 1302
1102 1302
1103 1328
1104 1315
1105 1315
1106 1309
1107 1297
1108 1329
1109 1309
1110 1302
1111 1316
1112 1309
1113 1302
1114 1309
1115 1309
1116 1335
1117 1315
1118 1303
1119 1309
1120 1315
1121 1309
1122 1315
1123 1309
1124 1328
1125 1321
1126 1328
1127 1315
1128 1309
1129 1328
1130 1315
1131 1309
1132 1321
1133 1315
1134 1603
1135 1290
1136 1334
1137 1322
1138 1322
1139 2237
1140 1316
1141 1309
1142 1328
1143 1354
1144 2192
1145 1309
1146 1315
1147 1993
1148 1309
1149 1315
1150 1488
1151 1309
1152 1309
1153 1655
1154 1302
1155 1309
1156 1315
1157 1303
1158 1334
1159 1706
1160 1386
1161 1316
1163 1834
1164 1303
1165 1437
1166 1322
1167 1296
1168 1328
1169 1315
1170 1302
1171 1303
1172 1309
1173 1674
1174 1302
1175 1302
1176 1315
1177 1322
1178 1335
1179 2045
1180 1315
1181 3760
1182 1309
1183 1329
1184 1316
1185 1335
1186 1328
1187 1315
1188 1322
1189 1316
1190 1309
1191 1303
1192 1322
1193 1329
1194 1315
1195 1329
1196 1310
1197 1316
1198 1328
1199 1303
1200 1309
1201 1322
1202 1322
1203 1297
1204 1329
1205 1296
1206 1322
1207 1341
1208 1316
1209 1309
1210 1322
1211 1315
1212 1315
1213 1321
1214 1296
1215 1309
1216 1329
1217 1302
1218 1316
1219 1315
1220 1315
1221 1316
1222 1322
1223 1322
1224 1315
1225 1322
1226 1328
1227 1315
1228 3453
1229 1322
1230 1322
1231 1309
1232 1335
1233 1303
1234 1302
1235 1417
1238 1770
1239 1321
1240 1335
1241 1302
1242 1335
1243 1328
1244 1316
1245 1302
1246 1309
1247 1296
1248 1309
1249 1309
1250 1328
1251 1315
1252 1309
1253 1302
1254 2409
1255 1309
1256 1821
1257 2218
1258 1578
1259 1303
1260 1309
1261 1738
1262 1309
1263 2410
1264 2276
1265 1315
1266 1309
1267 1309
1268 2570
1269 1597
1270 2122
1271 1309
1272 1309
1273 1309
1274 1309
1275 1289
1276 1316
1277 1315
1278 1309
1279 1309
1280 1315
1281 1328
1282 1309
1283 1316
1284 1309
1285 1302
1286 1322
1287 1309
1288 1335
1289 1322
1290 1329
1291 1316
1292 1315
1293 1309
1294 1315
1295 1315
1296 1322
1297 1328
1298 1315
1299 1316
1300 1309
1301 1328
1302 1328
1303 1335
1304 1322
1305 1328
1306 1321
1307 1309
1308 1322
1309 1309
1310 1322
1311 1303
1312 1297
1313 1316
1314 1328
1315 1309
1316 1309
1317 1309
1318 1322
1319 1315
1320 1316
1321 1302
1322 1303
1323 1322
1324 2051
1325 1526
1326 1335
1327 2941
1328 2640
1329 1974
1330 1981
1331 1315
1332 1309
1333 1296
1334 1309
1335 1302
1336 1302
1337 1322
1338 1309
1339 1322
1340 1322
1341 1283
1342 2365
1343 1315
1344 1322
1345 1303
1346 1322
1347 2128
1348 2058
1349 1309
1350 2500
1351 1648
1352 2032
1353 1993
1354 1302
1355 2225
1356 2473
1357 3075
1358 3888
1359 1328
1360 1316
1361 1623
1362 1303
1363 1309
1364 1879
1365 1328
1366 2621
1367 1316
1368 1335
1369 2160
1370 1335
1371 1315
1372 1309
1373 1335
1374 1309
1375 1309
1376 1322
1377 1309
1378 1315
1379 1309
1380 1322
1381 1302
1382 1316
1383 1309
1384 1328
1385 1303
1386 1303
1387 1328
1388 1316
1389 1322
1390 1303
1391 1316
1392 1322
1393 1309
1394 1322
1395 1303
1396 1309
1397 1316
1398 1309
1399 1303
1400 1315
1401 1322
1402 1315
1403 1329
1404 1309
1405 1302
1406 1309
1407 1309
1408 1322
1409 1315
1410 1322
1411 1315
1412 1302
1413 1315
1414 1296
1415 1316
1416 1949
1417 2532
1421 1315
1422 1341
1423 4157
1424 1302
1425 1335
1426 1309
1427 1309
1428 2787
1429 1328
1430 1296
1431 1597
1432 2845
1433 1334
1434 1328
1435 2237
1436 1405
1437 1617
1438 1297
1439 1322
1440 1303
1441 1322
1442 1315
1444 1309
1446 1309
1447 1309
1448 1578
1449 2084
1450 1693
1451 3133
1452 4049
1453 1360
1454 1808
1455 1309
1456 1302
1457 1322
1458 2058
1460 1315
1461 1719
1462 1315
1463 1322
1464 1315
1465 1328
1466 1309
1467 1328
1468 1309
1469 1322
1470 1309
1471 1316
1472 1322
1473 1315
1474 1315
1475 1321
1476 1315
1477 1309
1478 1309
1479 1303
1480 1309
1481 1322
1482 1328
1483 1322
1484 1309
1485 1296
1486 1329
1487 1321
1488 1322
1489 1321
1490 1328
1491 1328
1492 1309
1493 1322
1494 1315
1495 1322
1496 1309
1497 1302
1498 1309
1499 1303
1500 1322
1501 1309
1502 1309
1503 1328
1504 1329
1505 1315
1506 1309
1507 2500
1508 1309
1509 1309
1510 1309
1511 1334
1512 1309
1513 1353
1514 1623
1516 1303
1517 1309
1518 1321
1519 2160
1520 1309
1521 1309
1522 2321
1523 1303
1524 1303
1525 1974
1526 1706
1527 1322
1528 1309
1529 2499
1530 2096
1531 1328
1532 1878
1533 1315
1534 1335
1535 2212
1536 1322
1537 1399
1538 1309
1539 1309
1540 1303
1541 1302
1542 1303
1543 2698
1544 1322
1545 1303
1546 1316
1547 1565
1548 1309
1549 1891
1550 1335
1551 1316
1552 1316
1553 1329
1554 1329
1555 1315
1556 1328
1557 1315
1558 1303
1559 1335
1560 1322
1561 1322
1562 1315
1563 1309
1564 1315
1565 1334
1566 1328
1567 1315
1568 1316
1569 1316
1570 1321
1571 1303
1572 1328
1573 1309
1574 1322
1575 1303
1576 1328
1577 1328
1578 1315
1579 1296
1580 1321
1581 1316
1582 1309
1583 1316
1584 1322
1585 1322
1586 1328
1587 1322
1588 1322
1589 1322
1590 1316
1591 1315
1592 1303
1593 1309
1594 1329
1595 1335
1596 1322
1597 1315
1598 1315
1599 1321
1600 1328
1601 1302
1602 1309
1603 1577
1604 1315
1605 1309
1606 1302
1607 1334
1609 1840
1610 1309
1611 1309
1614 1315
1615 2243
1616 4183
1617 2742
1618 1297
1619 3587
1620 2256
1621 1302
1622 1328
1623 1302
1624 7511
1626 1911
1627 1316
1628 1328
1630 1322
1631 3338
1632 1316
1633 1315
1634 1309
1635 1309
1637 1328
1638 2276
1639 1321
1640 1302
1641 1329
1642 3107
1643 1303
1644 1322
1645 2538
1646 3210
1647 2135
1648 1322
1649 1322
1650 1322
1651 1322
1652 1316
1653 1303
1654 1315
1655 1315
1656 1302
1657 1309
1658 1309
1659 1309
1660 1322
1661 1309
1662 1316
1663 1315
1664 1321
1665 1302
1666 1321
1667 1321
1668 1321
1669 1316
1670 1309
1671 1309
1672 1322
1673 1309
1674 1303
1675 1321
1676 1322
1677 1302
1678 1322
1679 1315
1680 1328
1681 1328
1682 1316
1683 1315
1684 1309
1685 1309
1686 1309
1687 1328
1688 1303
1689 1321
1690 1296
1691 1316
1692 2474
1693 1321
1694 2384
1695 2378
1696 1303
1697 1322
1698 2211
1699 1315
1700 1303
1702 1315
1703 1316
1705 1443
1706 3753
1707 1328
1708 1700
1709 1302
1710 2237
1711 1315
1712 2346
1713 1328
1714 1316
1715 1302
1716 1328
1717 1309
1718 1322
1720 1322
1721 1290
1722 1302
1723 1315
1724 1296
1725 1821
1726 3575
1727 1309
1728 2321
1729 1315
1730 1315
1731 1303
1732 1303
1733 1328
1734 1911
1735 1309
1737 1310
1738 1322
1739 1316
1740 1316
1741 1322
1742 1316
1743 1315
1744 1328
1745 1316
1746 1322
1747 1309
1748 1322
1749 1309
1750 1302
1751 1316
1752 1309
1753 1309
1754 1328
1755 1322
1756 1329
1757 1335
1758 1322
1759 1309
1760 1335
1761 1334
1762 1315
1763 1328
1764 1303
1765 1321
1766 1322
1767 1321
1768 1309
1769 1296
1770 1303
1771 1328
1772 1296
1773 1316
1774 1303
1775 1322
1776 1309
1777 1309
1778 1315
1779 1322
1780 1322
1781 1328
1782 1322
1783 1296
1784 1315
1785 1693
1786 1322
1787 1322
1788 1315
1789 1910
1790 1840
1791 1321
1792 2449
1796 1392
1797 1328
1798 1328
1799 1533
1800 1309
1801 1303
1802 1315
1803 1328
1805 1316
1806 2537
1807 1309
1808 2429
1811 1309
1812 1303
1813 1853
1814 1322
1815 1315
1816 1418
1817 1623
1818 2314
1819 2250
1820 3049
1821 1316
1822 3575
1823 1309
1824 1328
1825 2256
1827 1322
1829 2186
1830 2436
1831 1297
1832 1316
1833 1309
1834 1322
1835 1309
1836 1303
1837 1328
1838 1309
1839 1316
1840 1322
1841 1315
1842 1296
1843 1335
1844 1316
1845 1315
1846 1309
1847 1322
1848 1328
1849 1303
1850 1316
1851 1315
1852 1309
1853 1302
1854 1334
1855 1303
1856 1322
1857 1335
1858 1321
1859 1322
1860 1310
1861 1322
1862 1315
1863 1322
1864 1328
1865 1315
1866 1322
1867 1309
1868 1302
1869 1328
1870 1309
1871 1309
1872 1297
1873 1328
1874 1334
1875 1315
1876 1322
1877 1316
1878 1309
1879 1316
1880 1303
1881 1296
1882 1309
1883 1322
1884 1309
1885 1322
1886 1335
1887 1322
1888 1322
1889 1303
1891 1840
1892 2263
1893 1302
1894 2512
1895 1565
1896 1309
1897 1827
1898 1315
1899 2422
1900 1328
1901 1322
1902 1316
1903 1316
1904 1329
1905 1315
1906 1814
1907 1309
1908 1322
1910 3076
1911 1610
1912 1309
1913 1315
1914 1322
1915 1898
1916 1303
1917 2538
1918 1303
1919 2038
1920 2269
1921 1808
1922 1309
1923 1322
1924 1302
1925 1303
1926 2199
1927 1578
1928 1309
1929 1315
1930 1315
1931 1322
1932 1322
1933 1316
1934 1309
1935 1309
1936 1315
1937 1328
1938 1334
1939 1322
1940 1315
1941 1315
1942 1303
1943 1297
1944 1328
1945 1309
1946 1322
1947 1296
1948 1309
1949 1321
1950 1309
1951 1321
1952 1321
1953 1322
1954 1303
1955 1303
1956 1303
1957 1302
1958 1290
1959 1321
1960 1315
1961 1315
1962 1328
1963 1315
1964 1322
1965 1322
1966 1322
1967 1315
1968 1316
1969 1322
1970 1309
1971 1321
1972 1309
1973 1329
1974 2500
1975 3408
1976 1334
1977 1315
1978 1309
1979 1827
1980 1303
1981 2134
1982 1315
1983 3517
1984 5367
1985 2826
1986 2461
1987 1290
1988 1322
1990 1328
1991 2647
1992 1328
1993 1321
1995 1949
1996 1303
1997 1315
1998 2205
1999 1315
2000 1316
2002 1309
2003 1571
2004 1315
2005 1322
2006 1482
2007 1309
2008 2429
2009 2026
2010 1859
2011 1776
2012 1713
2013 1322
2014 1457
2015 1328
2016 2666
2017 1988
2018 1328
2019 1328
2020 2116
2021 1322
2022 1322
2023 1309
2024 1322
2025 1322
2026 1309
2027 1322
2028 1302
2029 1328
2030 1315
2031 1316
2032 1328
2033 1322
2034 1296
2035 1315
2036 1329
2037 1303
2038 1316
2039 1329
2040 1328
2041 1309
2042 1315
2043 1328
2044 1309
2045 1328
2046 1335
2047 1315
2048 1328
2049 1316
2050 1303
2051 1316
2052 1322
2053 1309
2054 1322
2055 1322
2056 1335
2057 1322
2058 1321
2059 1309
2060 1315
2061 1321
2062 1316
2063 1315
2064 1309
2065 1309
2066 1309
2067 2551
2068 1501
2069 1316
2070 2441
2071 2045
2072 1303
2073 1309
2074 1302
2075 1315
2076 3114
2077 1316
2078 1328
2079 1322
2080 1834
2081 2096
2082 2039
2083 1309
2084 2397
2085 2468
2086 1322
2087 1322
2088 1930
2089 1315
2090 2615
2091 1302
2092 1303
2093 1328
2094 1322
2095 2519
2096 1303
2097 1335
2098 1309
2099 1609
2101 1322
2102 1329
2103 1303
2104 1335
2105 1328
2106 1341
2107 1309
2109 1328
2110 1296
2111 1885
2112 1309
2113 1322
2114 1328
2115 1309
2116 1315
2117 1309
2118 1309
2119 1328
2120 1322
2121 1322
2122 1315
2123 1309
2124 1322
2125 1315
2126 1322
2127 1328
2128 1309
2129 1322
2130 1316
2131 1322
2132 1315
2133 1334
2134 1309
2135 1328
2136 1322
2137 1328
2138 1302
2139 1309
2140 1328
2141 1303
2142 1315
2143 1322
2144 1309
2145 1316
2146 1322
2147 1315
2148 1309
2149 1328
2150 1322
2151 1316
2152 1316
2153 1316
2154 1309
2155 1315
2156 1329
2157 1309
2158 1309
2160 1725
2161 1321
2162 1482
2163 2723
2164 1309
2165 2243
2166 2730
2167 2378
2168 2115
2169 1418
2170 1303
2171 1334
2172 1328
2173 1316
2174 1302
2175 1322
2176 1322
2177 1322
2178 3325
2179 1328
2180 1322
2181 1309
2182 2583
2183 3472
2184 1949
2185 2308
2186 1687
2187 2039
2188 2659
2189 1322
2190 1328
2191 2486
2192 1354
2193 1309
2194 1309
2195 2160
2196 2512
2197 1315
2198 1321
2199 2537
2200 1770
2201 1322
2202 3171
2203 1700
2204 1316
2205 1341
2206 1321
2207 1315
2208 1315
2209 1309
2210 1322
2211 1309
2212 1335
2213 1322
2214 1328
2215 1328
2216 1315
2217 1309
2218 1316
2219 1322
2220 1309
2221 1309
2222 1309
2223 1315
2224 1315
2225 1322
2226 1315
2227 1321
2228 1309
2229 1309
2230 1309
2231 1315
2232 1309
2233 1309
2234 1328
2235 1328
2236 1322
2237 1328
2238 1309
2239 1328
2240 1322
2241 1309
2242 1315
2243 1328
2244 1315
2245 1303
2246 1328
2247 1328
2248 1315
2249 1328
2250 1315
2252 2544
2253 2832
2254 1641
2255 2141
2256 2397
2257 1322
2258 1322
2259 2307
2261 1770
2263 1930
2264 3171
2265 2705
2267 3344
2268 2185
2269 1315
2270 1322
2271 1539
2272 1290
2273 1546
2274 1315
2275 2442
2276 1315
2277 1904
2278 1309
2279 2416
2280 1341
2281 1315
2282 3620
2283 1475
2284 1309
2285 2288
2286 1309
2287 1296
2288 1309
2289 3025
2290 1302
2291 2704
2292 1303
2293 1328
2294 1315
2295 1572
2296 1328
2297 1321
2298 1443
2299 1302
2300 1315
2301 1322
2302 1309
2303 1322
2304 1309
2305 1321
2306 1328
2307 1321
2308 1322
2309 1309
2310 1309
2311 1328
2312 1315
2313 1321
2314 1309
2315 1303
2316 1309
2317 1315
2318 1309
2319 1322
2320 1316
2321 1303
2322 1328
2323 1309
2324 1321
2325 1315
2326 1303
2327 1315
2328 1309
2329 1309
2330 1296
2331 1315
2332 1309
2333 1309
2334 1303
2335 1329
2336 1315
2337 1328
2338 1289
2339 1309
2340 1322
2341 1322
2342 1322
2343 2493
2344 1328
2345 2167
2346 1315
2347 1315
2348 2960
2349 1315
2350 1322
2351 1321
2352 1315
2354 1315
2356 1316
2357 1322
2358 1315
2359 1533
2360 2275
2361 1802
2362 1322
2363 1667
2364 2397
2365 1322
2366 1757
2367 1315
2368 1303
2369 2237
2370 1328
2371 1316
2372 1322
2373 1309
2374 1315
2375 1316
2376 1315
2377 1328
2378 1309
2379 1334
2380 6781
2381 1334
2382 1309
2383 1501
2384 2262
2385 1770
2386 1296
2387 1302
2388 1315
2389 1302
2390 1316
2391 1309
2392 1309
2393 1303
2394 1328
2395 1316
2396 1316
2397 1329
2398 1322
2399 1309
2400 1315
2401 1322
2402 1322
2403 1315
2404 1329
2405 1315
2406 1322
2407 1322
2408 1309
2409 1309
2410 1309
2411 1302
2412 1322
2413 1322
2414 1315
2415 1334
2416 1322
2417 1315
2418 1303
2419 1316
2420 1316
2421 1316
2422 1322
2423 1322
2424 1316
2425 1322
2426 1322
2427 1309
2428 1315
2429 1309
2430 1322
2431 1309
2432 1321
2433 1309
2434 1309
2435 1309
2436 1309
2437 2282
2438 2307
2439 1328
2440 1328
2441 1302
2442 2589
2443 3274
2446 1328
2447 2026
2448 1290
2450 1309
2451 1315
2452 1328
2453 1661
2454 1328
2455 2480
2456 1309
2457 1309
2459 1328
2460 1322
2461 1757
2462 4042
2463 1943
2464 1309
2465 1315
2466 1673
2467 1329
2468 2295
2469 1322
2470 1334
2471 1540
2472 2999
2473 1334
2474 1303
2475 1309
2476 1296
2477 1316
2478 1309
2479 1309
2481 1322
2482 1418
2483 1316
2484 1731
2485 1328
2486 1322
2487 1316
2488 1328
2489 1321
2490 1322
2491 1334
2492 1309
2493 1315
2494 1303
2495 1309
2496 1322
2497 1315
2498 1302
2499 1328
2500 1315
2501 1309
2502 1322
2503 1322
2504 1322
2505 1309
2506 1289
2507 1322
2508 1316
2509 1309
2510 1309
2511 1297
2512 1309
2513 1309
2514 1309
2515 1309
2516 1322
2517 1322
2518 1316
2519 1309
2520 1322
2521 1322
2522 1316
2523 1302
2524 1322
2525 1315
2526 1302
2527 1316
2528 1315
2529 3185
2530 1297
2531 1661
2533 2288
2535 1315
2536 1411
2537 1296
2538 1322
2539 5795
2540 1309
2541 1315
2542 1329
2543 1309
2544 1309
2545 1309
2546 1309
2547 1315
2548 1316
2549 2045
2550 1322
2551 1309
2552 1329
2553 1322
2554 1322
2555 1335
2556 1302
2557 2033
2558 1322
2559 1341
2560 1322
2561 2206
2562 1316
2563 1322
2564 1335
2565 1303
2566 1316
2567 1309
2568 1297
2569 1750
2570 2320
2571 1322
2572 1322
2573 1335
2574 1328
2575 1629
2576 1296
2577 2480
2578 1309
2579 1303
2580 1309
2581 1309
2582 1329
2583 1315
2584 1315
2585 1315
2586 1321
2587 1322
2588 1303
2589 1335
2590 1328
2591 1302
2592 1309
2593 1328
2594 1328
2595 1322
2596 1303
2597 1329
2598 1328
2599 1328
2600 1322
2601 1322
2602 1328
2603 1302
2604 1316
2605 1328
2606 1302
2607 1321
2608 1315
2609 1315
2610 1309
2611 1322
2612 1316
2613 1309
2614 1302
2615 1309
2616 1303
2617 1335
2618 1297
2619 1335
2620 1328
2621 1322
2622 1328
2623 1328
2624 1316
2625 1296
2626 1322
2627 1303
2628 2006
2629 2961
2632 1302
2633 1309
2634 1930
2635 1322
2636 1297
2637 1315
2638 1309
2639 1316
2640 1309
2641 1757
2642 1316
2643 1309
2644 1309
2645 1328
2647 1865
2648 1764
2649 2448
2650 1745
2651 1706
2652 1321
2653 1296
2654 1635
2655 1303
2656 2333
2657 3030
2658 1303
2659 1892
2660 1962
2661 1923
2662 2371
2663 1527
2664 1808
2665 1316
2667 1316
2669 2628
2670 1328
2671 1315
2672 1322
2673 1328
2674 1328
2675 1315
2676 1335
2677 1315
2678 1309
2679 1309
2680 1316
2681 1322
2682 1322
2683 1322
2684 1322
2685 1315
2686 1296
2687 1309
2688 1315
2689 1309
2690 1328
2691 1315
2692 1322
2693 1302
2694 1321
2695 1328
2696 1335
2697 1309
2698 1315
2699 1322
2700 1321
2701 1316
2702 1328
2703 1322
2704 1302
2705 1322
2706 1322
2707 1322
2708 1315
2709 1316
2710 1296
2711 1322
2712 1309
2713 1328
2714 1322
2715 1354
2716 2340
2718 1335
2719 1334
2720 1296
2721 1316
2723 1406
2725 2071
2726 1315
2727 3305
2728 1328
2729 1366
2730 2083
2731 1302
2732 1328
2733 2377
2734 1322
2735 1309
2736 1520
2737 4323
2740 1955
2741 1322
2743 2442
2745 1578
2746 1315
2747 1296
2748 1469
2749 1309
2750 1322
2751 1309
2752 1290
2753 1738
2754 1309
2756 4554
2757 1815
2758 1309
2759 1321
2760 2832
2761 1315
2762 1674
2763 1321
2764 1808
2765 1315
2766 1309
2767 1315
2768 1328
2769 1315
2770 1322
2771 1309
2772 1309
2773 1334
2774 1315
2775 1309
2776 1328
2777 1315
2778 1309
2779 1322
2780 1296
2781 1322
2782 1322
2783 1328
2784 1315
2785 1315
2786 1303
2787 1322
2788 1335
2789 1328
2790 1322
2791 1322
2792 1303
2793 1303
2794 1335
2795 1309
2796 1309
2797 1309
2798 1303
2799 1309
2800 1328
2801 1322
2802 1309
2803 1309
2804 1328
2805 1321
2806 1316
2807 1315
2808 1360
2809 1309
2810 1315
2811 1297
2812 1309
2813 1309
2814 1322
2815 1309
2816 1328
2817 1302
2818 1341
2820 1315
2821 2787
2822 1316
2823 1296
2824 1335
2825 1303
2826 1303
2827 2538
2828 1290
2829 1322
2830 1322
2831 1309
2832 1290
2833 1321
2834 1328
2835 1322
2836 2390
2838 1302
2839 1469
2840 1296
2841 1309
2842 1309
2843 2628
2844 2391
2845 1309
2846 1296
2847 2026
2848 1321
2849 1303
2850 3459
2851 1309
2852 2045
2853 1303
2854 1302
2855 2512
2856 1315
2857 1316
2858 1315
2859 1309
2860 1322
2861 1315
2862 1322
2863 1328
2864 1316
2865 1322
2866 1316
2867 1315
2868 1316
2869 1341
2870 1334
2871 1329
2872 1309
2873 1309
2874 1321
2875 1342
2876 1322
2877 1328
2878 1316
2879 1303
2880 1315
2881 1328
2882 1329
2883 1303
2884 1322
2885 1303
2886 1321
2887 1329
2888 1328
2889 1322
2890 1315
2891 1322
2892 1315
2893 1329
2894 1315
2895 1322
2896 1335
2897 1328
2898 1328
2899 1322
2900 1322
2901 1328
2903 1315
2904 1316
2906 1936
2907 2295
2908 1309
2909 1962
2910 2397
2912 2468
2913 2109
2915 1296
2916 1315
2917 1315
2918 3434
2919 2378
2920 1303
2923 1315
2924 1335
2925 2698
2927 1328
2928 1303
2933 1923
2934 1315
2936 2243
2938 2454
2939 2064
2941 2519
2942 1316
2943 1316
2944 2263
2945 1322
2946 2417
2947 1443
2948 1527
2950 3408
2951 1315
2952 1322
2953 1322
2954 1315
2955 1315
2956 1309
2957 1309
2958 1322
2959 1302
2960 1309
2961 1316
2962 1322
2963 1321
2964 1321
2965 1309
2966 1316
2967 1322
2968 1303
2969 1315
2970 1316
2971 1322
2972 1315
2973 1322
2974 1322
2975 1309
2976 1328
2977 1303
2978 1309
2979 1309
2980 1321
2981 1322
2982 1315
2983 1335
2984 1322
2985 1303
2986 1315
2987 1316
2988 1309
2989 1316
2990 1322
2991 1303
2992 1303
2993 1322
2995 1322
2997 1309
2998 3280
2999 1552
3001 2013
3002 1328
3003 3280
3004 1303
3005 1309
3006 1328
3007 1310
3008 1303
3009 2448
3010 1290
3011 2276
3012 1994
3013 1309
3014 1315
3015 1328
3017 2084
3018 1712
3019 1328
3020 1795
3022 1309
3023 5635
3025 2378
3026 2493
3027 1309
3028 1322
3029 2339
3030 1316
3031 1316
3032 1309
3033 1833
3034 1309
3035 1309
3036 1334
3037 1309
3039 2001
3040 1309
3041 2410
3042 1315
3043 1315
3044 1302
3045 1322
3046 1302
3047 1315
3048 1309
3049 1315
3050 1329
3051 1315
3052 1315
3053 1316
3054 1322
3055 1315
3056 1303
3057 1303
3058 1309
3059 1303
3060 1321
3061 1328
3062 1329
3063 1315
3064 1322
3065 1315
3066 1296
3067 1328
3068 1322
3069 1315
3070 1321
3071 1321
3072 1309
3073 1316
3074 1328
3075 1328
3076 1321
3077 1303
3078 1322
3079 1302
3080 1296
3081 1309
3082 1316
3083 1309
3084 1303
3085 1316
3086 1315
3088 2083
3089 1309
3091 2084
3093 1315
3095 1309
3097 2307
3098 3037
3100 1302
3101 1609
3102 1745
3103 1303
3104 1514
3106 2359
3107 1316
3108 1303
3109 2327
3110 1310
3111 2308
3112 1322
3113 2551
3115 1578
3116 2160
3117 1328
3118 1309
3119 1635
3120 1297
3121 3286
3122 1987
3123 2129
3124 1303
3125 1335
3127 1297
3128 1328
3129 2282
3130 2518
3131 1322
3132 1316
3133 1303
3134 1316
3135 1302
3136 1290
3137 1322
3138 1309
3139 1322
3140 1328
3141 1296
3142 1315
3143 1322
3144 1309
3145 1322
3146 1328
3147 1309
3148 1316
3149 1328
3150 1303
3151 1309
3152 1309
3153 1309
3154 1315
3155 1329
3156 1309
3157 1296
3158 1316
3159 1309
3160 1303
3161 1328
3162 1316
3163 1328
3164 1315
3165 1316
3166 1335
3167 1322
3168 1309
3169 1322
3170 1316
3171 1309
3172 1322
3173 1309
3174 1322
3175 1316
3176 1302
3177 1322
3178 1296
3179 1321
3180 2198
3181 1328
3182 1316
3183 1693
3184 4080
3185 1309
3186 2493
3187 1316
3188 1309
3189 1322
3190 2807
3192 1334
3193 1315
3194 2096
3196 1898
3197 1322
3199 2397
3200 1303
3201 1309
3202 1316
3203 1302
3204 2512
3205 1309
3206 7056
3207 1316
3208 1303
3209 1328
3210 2481
3211 1303
3212 1316
3213 1315
3214 1309
3215 1316
3216 2429
3217 1309
3218 1321
3219 1610
3220 1616
3221 4630
3222 1309
3223 1322
3225 1309
3226 1635
3227 1334
3228 1309
3229 1309
3230 1322
3231 1328
3232 1315
3233 1316
3234 1321
3235 1328
3236 1302
3237 1322
3238 1322
3239 1315
3240 1328
3241 1322
3242 1328
3243 1315
3244 1329
3245 1322
3246 1316
3247 1328
3248 1329
3249 1322
3250 1328
3251 1316
3252 1303
3253 1328
3254 1328
3255 1309
3256 1322
3257 1315
3258 1335
3259 1328
3260 1315
3261 1315
3262 1303
3263 1315
3264 1322
3265 1322
3266 1315
3267 1316
3268 1315
3269 1309
3270 1302
3271 1322
3272 1328
3273 1309
3274 4221
3275 1604
3276 1316
3277 2102
3278 1309
3279 1315
3280 1315
3281 1706
3282 1309
3283 1309
3284 2301
3285 1309
3286 1309
3287 2519
3288 1316
3289 2500
3290 1316
3291 1924
3292 1309
3293 1885
3294 1315
3295 1315
3296 2013
3297 2243
3298 1296
3299 1302
3300 1328
3301 1296
3302 1309
3303 1302
3304 1302
3305 1296
3306 1309
3307 1706
3308 1322
3309 2096
3310 2102
3311 1316
3312 1303
3313 1315
3314 1322
3315 1322
3316 1302
3317 1309
3318 1329
3319 1681
3320 1315
3321 1443
3322 1315
3323 1309
3324 1322
3325 1316
3326 1309
3327 1316
3328 1321
3329 1315
3330 1341
3331 1322
3332 1302
3333 1335
3334 1322
3335 1303
3336 1329
3337 1329
3338 1316
3339 1335
3340 1309
3341 1322
3342 1316
3343 1322
3344 1322
3345 1303
3346 1329
3347 1310
3348 1328
3349 1322
3350 1309
3351 1334
3352 1316
3353 1322
3354 1321
3355 1309
3356 1315
3357 1316
3358 1315
3359 1328
3360 1315
3361 1315
3362 1321
3363 1316
3364 1315
3365 1316
3366 1315
3367 1328
3368 1315
3369 1315
3370 1328
3372 1309
3373 1296
3375 1303
3376 1962
3377 1309
3379 1309
3380 1879
3383 1322
3384 1296
3385 1328
3386 1316
3387 1290
3388 1303
3389 1315
3390 1329
3391 1303
3392 1309
3393 1303
3394 1316
3395 1405
3396 1289
3397 1520
3398 1302
3399 1546
3400 1316
3401 1667
3402 2102
3403 1297
3404 2006
3406 2218
3407 1296
3408 1302
3409 1322
3410 1322
3411 1309
3412 1322
3413 1328
3414 2448
3415 1604
3416 1316
3417 1309
3418 1302
3419 1322
3420 1322
3421 1329
3422 1303
3423 1303
3424 1328
3425 1309
3426 1309
3427 1302
3428 1335
3429 1334
3430 1328
3431 1296
3432 1328
3433 1328
3434 1309
3435 1302
3436 1315
3437 1302
3438 1328
3439 1315
3440 1309
3441 1322
3442 1303
3443 1328
3444 1321
3445 1309
3446 1309
3447 1315
3448 1315
3449 1335
3450 1322
3451 1329
3452 1316
3453 1328
3454 1316
3455 1316
3456 1316
3457 1328
3458 1316
3459 1309
3460 1303
3461 1322
3462 1309
3463 1718
3464 1322
3465 1322
3466 2314
3467 1290
3468 1315
3469 1322
3470 1302
3472 2525
3473 1751
3474 1309
3475 1316
3476 1303
3477 1309
3478 1322
3479 1488
3480 1283
3481 1322
3482 1322
3483 1302
3484 1315
3485 1309
3486 1322
3487 1297
3488 1297
3489 1322
3490 2211
3491 1309
3492 1315
3493 1322
3494 1316
3495 1296
3496 1303
3497 1328
3498 3377
3499 2762
3500 2346
3501 1334
3502 3261
3503 1309
3504 1322
3505 1328
3506 1315
3507 2135
3508 1309
3509 1316
3510 1309
3511 1328
3512 1335
3513 1316
3514 1328
3515 1309
3516 1322
3517 1309
3518 1322
3519 1296
3520 1303
3521 1322
3522 1322
3523 1315
3524 1315
3525 1309
3526 1302
3527 1335
3528 1309
3529 1335
3530 1315
3531 1303
3532 1328
3533 1316
3534 1302
3535 1328
3536 1315
3537 1309
3538 1334
3539 1321
3540 1316
3541 1309
3542 1328
3543 1315
3544 1316
3545 1328
3546 1303
3547 1322
3548 1303
3549 1322
3550 1322
3551 1328
3552 3254
3553 1353
3554 2435
3555 1988
3556 4068
3557 1296
3558 1328
3559 1315
3560 1315
3561 1322
3562 1309
3563 1712
3564 1316
3565 1674
3566 2013
3567 1885
3568 1309
3571 2985
3572 1840
3574 1303
3575 3331
3576 1322
3577 1316
3578 1309
3579 2378
3580 2391
3581 1315
3582 2020
3583 1329
3584 1302
3585 1303
3586 2237
3587 1962
3588 1636
3589 1322
3590 1309
3591 2736
3592 1322
3593 1309
3594 2154
3595 1981
3596 1309
3597 2141
3598 2153
3599 1360
3600 1309
3601 1872
3602 1315
3603 1322
3604 1315
3605 1322
3606 1322
3607 1315
3608 1316
3609 1329
3610 1309
3611 1309
3612 1309
3613 1316
3614 1315
3615 1303
3616 1309
3617 1328
3618 1303
3619 1309
3620 1316
3621 1290
3622 1315
3623 1322
3624 1329
3625 1316
3626 1335
3627 1309
3628 1322
3629 1321
3630 1309
3631 1328
3632 1335
3633 1303
3634 1303
3635 1315
3636 1309
3637 1328
3638 1315
3639 1322
3640 1321
3641 1315
3642 1322
3643 1322
3644 1315
3645 1808
3646 4835
3647 1315
3648 1303
3649 1316
3651 2084
3652 1296
3653 1302
3654 2301
3655 1315
3656 1316
3657 1296
3658 1302
3659 1316
3660 1303
3661 1661
3662 1316
3663 1821
3664 2084
3665 1321
3666 1905
3667 1322
3668 1309
3669 1303
3670 1316
3671 1322
3672 1315
3673 1328
3674 1315
3675 1309
3676 2154
3677 1309
3678 1322
3679 2025
3680 1328
3681 1316
3682 1321
3684 1322
3685 1303
3686 1315
3687 1328
3688 1335
3689 1315
3690 2141
3691 1834
3692 1316
3693 1315
3694 1309
3695 1309
3696 1322
3697 1328
3698 1315
3699 1315
3700 1315
3701 1316
3702 1309
3703 1296
3704 1328
3705 1322
3706 1322
3707 1328
3708 1322
3709 1322
3710 1310
3711 1316
3712 1316
3713 1322
3714 1316
3715 1322
3716 1328
3717 1316
3718 1309
3719 1316
3720 1322
3721 1322
3722 1328
3723 1321
3724 1322
3725 1315
3726 1315
3727 1309
3728 1328
3729 1322
3730 1309
3731 1316
3732 1315
3733 1322
3734 1335
3735 1309
3736 1309
3737 1302
3738 1316
3739 2390
3740 1309
3742 1322
3743 1302
3744 1297
3745 1303
3746 1302
3747 1322
3748 1315
3749 1571
3750 1316
3751 1315
3752 1322
3753 1296
3754 1309
3755 1328
3756 1328
3757 1322
3758 1316
3759 1309
3760 1309
3761 1328
3762 1322
3763 1981
3764 2243
3765 1322
3766 1764
3767 1469
3768 1309
3769 1309
3770 1316
3771 1296
3772 1322
3773 1303
3774 1923
3775 1329
3776 2544
3777 1309
3778 1322
3779 1321
3780 1322
3781 2513
3782 1315
3783 1322
3784 1322
3785 1284
3786 1296
3787 1322
3788 1315
3789 1303
3790 1328
3791 1329
3792 1322
3793 1309
3794 1309
3795 1310
3796 1315
3797 1322
3798 1316
3799 1309
3800 1321
3801 1322
3802 1309
3803 1322
3804 1322
3805 1302
3806 1309
3807 1315
3808 1315
3809 1322
3810 1315
3811 1309
3812 1309
3813 1322
3814 1316
3815 1315
3816 1315
3817 1296
3818 1322
3819 1315
3820 1322
3821 1315
3822 1328
3823 1316
3824 1315
3825 1315
3826 1309
3827 1297
3828 1322
3829 1328
3830 1315
3831 1296
3832 3197
3833 1303
3834 1309
3835 1322
3836 1309
3837 1316
3838 1296
3839 1309
3840 2345
3841 1309
3842 1309
3843 1296
3844 2499
3845 1309
3846 2294
3847 1309
3848 1303
3849 1373
3850 2007
3851 1310
3852 1315
3853 2051
3854 1309
3855 1853
3856 1297
3857 1315
3858 3396
3859 1315
3860 1860
3861 2064
3862 2160
3863 1328
3864 2039
3865 1303
3866 1309
3867 1303
3868 1917
3869 1303
3870 1322
3871 2205
3872 1309
3873 1821
3874 1322
3875 2090
3876 1309
3877 1879
3878 1322
3879 3152
3880 1289
3881 1328
3882 1303
3883 1316
3884 1322
3885 1309
3886 1316
3887 1315
3888 1322
3889 1316
3890 1309
3891 1322
3892 1315
3893 1322
3894 1309
3895 1316
3896 1328
3897 1290
3898 1329
3899 1328
3900 1309
3901 1335
3902 1335
3903 1328
3904 1303
3905 1309
3906 1334
3907 1329
3908 1309
3909 1316
3910 1315
3911 1335
3912 1329
3913 1309
3914 1309
3915 1302
3916 1328
3917 1309
3918 1316
3919 1302
3920 1322
3921 1303
3922 1328
3923 1315
3924 1303
3925 1315
3926 1303
3928 2224
3929 1303
3930 1329
3931 1309
3932 2576
3933 1303
3934 1315
3935 1322
3936 1309
3937 1296
3938 1309
3939 2583
3940 2954
3941 1316
3942 1303
3943 2627
3944 1322
3945 1399
3946 1315
3947 2128
3948 1911
3950 1322
3951 1962
3952 1328
3953 1309
3954 1309
3955 1296
3956 1322
3957 1335
3958 1328
3959 2308
3960 1321
3961 1316
3962 1661
3963 1322
3964 2538
3965 1367
3966 2077
3967 1309
3968 2083
3969 1316
3970 1322
3971 1315
3972 1335
3973 1322
3974 1316
3975 1315
3976 1315
3977 1328
3978 1328
3979 1296
3980 1316
3981 1315
3982 1315
3983 1328
3984 1315
3985 1303
3986 1315
3987 1315
3988 1322
3989 1316
3990 1315
3991 1328
3992 1328
3993 1322
3994 1322
3995 1316
3996 1309
3997 1302
3998 1335
3999 1328
4000 1328
4001 1316
4002 1315
4003 1316
4004 1315
4005 1334
4006 1322
4007 1315
4008 1315
4009 1309
4010 1303
4011 1309
4012 1315
4013 1316
4014 1329
4015 1302
4016 1315
4017 2531
4018 1322
4020 2250
4021 1315
4022 1315
4023 2467
4025 1846
4026 1309
4027 1328
4028 2493
4031 1322
4032 1315
4033 1322
4035 1911
4037 1309
4038 1309
4039 1296
4040 1315
4041 1335
4042 1329
4043 1309
4044 1316
4046 1309
4047 1303
4048 1309
4050 1303
4051 1309
4052 4836
4053 1302
4054 1309
4055 1648
4057 2346
4058 1303
4059 2525
4061 1321
4062 3421
4063 3216
4064 3088
4065 1315
4066 1316
4067 1328
4068 1309
4069 1315
4070 1322
4071 1315
4072 1328
4073 1322
4074 1315
4075 1315
4076 1309
4077 1315
4078 1309
4079 1335
4080 1296
4081 1309
4082 1316
4083 1322
4084 1315
4085 1329
4086 1334
4087 1309
4088 1315
4089 1309
4090 1322
4091 1302
4092 1309
4093 1322
4094 1309
4095 1296
4096 1315
4097 1297
4098 1316
4099 1316
4100 1322
4101 1322
4102 1329
4103 1328
4104 1309
4105 1322
4106 1322
4107 1309
4108 1315
4109 1328
4110 1315
4111 2550
4112 1309
4113 1315
4114 1296
4116 1303
4118 1309
4119 1316
4121 1891
4122 2231
4124 1309
4125 1328
4126 1315
4127 2967
4128 2263
4129 1322
4130 1443
4131 1297
4132 1328
4133 1322
4134 1309
4135 1329
4136 1309
4137 1316
4138 1309
4139 1674
4141 1303
4142 1309
4143 1648
4147 1309
4148 1315
4149 1316
4150 1302
4151 1411
4152 1290
4153 2051
4155 1322
4156 1303
4158 5533
4159 3441
4160 1309
4161 1321
4162 1315
4163 1315
4164 1309
4165 1316
4166 1322
4167 1290
4168 1315
4169 1316
4170 1322
4171 1329
4172 1322
4173 1309
4174 1316
4175 1316
4176 1335
4177 1334
4178 1303
4179 1316
4180 1316
4181 1303
4182 1315
4183 1315
4184 1335
4185 1322
4186 1296
4187 1315
4188 1322
4189 1315
4190 1322
4191 1309
4192 1316
4193 1309
4194 1303
4195 1315
4196 1315
4197 1309
4198 1329
4199 1322
4200 1322
4201 1328
4202 1309
4203 1328
4204 1329
4205 1328
4206 1315
4207 4138
4208 2525
4210 1321
4211 1316
4212 1315
4213 1316
4214 1508
4215 2513
4216 2596
4217 1316
4218 1322
4219 1315
4221 1329
4222 1309
4223 1750
4224 1315
4225 2051
4226 1316
4227 1904
4228 2621
4229 2461
4230 2224
4231 1321
4233 1322
4234 1348
4236 1297
4237 1315
4238 1322
4239 1321
4240 3005
4241 1329
4242 1757
4243 2505
4244 2186
4245 1309
4246 1303
4247 2147
4248 1316
4249 1328
4250 1321
4251 1315
4252 1302
4253 1322
4254 1328
4255 1322
4256 1322
4257 1315
4258 1316
4259 1316
4260 1316
4261 1316
4262 1309
4263 1322
4264 1309
4265 1309
4266 1321
4267 1315
4268 1297
4269 1322
4270 1321
4271 1315
4272 1309
4273 1309
4274 1321
4275 1316
4276 1302
4277 1315
4278 1303
4279 1328
4280 1315
4281 1328
4282 1309
4283 1315
4284 1309
4285 1322
4286 1316
4287 1328
4288 1315
4289 1322
4290 1341
4291 1309
4292 1329
4293 1309
4294 1321
4295 1309
4296 1315
4297 1751
4298 1347
4299 2557
4300 1334
4301 1309
4302 3882
4303 1316
4304 2141
4305 1316
4306 6807
4308 1322
4310 1386
4311 2992
4312 1316
4313 1329
4314 1315
4315 1866
4316 1322
4318 1309
4319 1328
4321 1609
4323 2345
4324 1296
4325 2634
4327 2551
4328 1751
4329 2077
4330 1321
4332 3818
4333 2250
4334 1879
4335 1321
4336 1731
4338 1315
4340 1610
4341 4285
4342 2947
4343 2103
4344 1322
4345 1322
4346 1322
4347 1309
4348 1315
4349 1322
4350 1316
4351 1321
4352 1296
4353 1309
4354 1309
4355 1316
4356 1316
4357 1309
4358 1309
4359 1303
4360 1303
4361 1303
4362 1315
4363 1315
4364 1322
4365 1302
4366 1303
4367 1321
4368 1322
4369 1315
4370 1316
4371 1309
4372 1322
4373 1315
4374 1322
4375 1328
4376 1329
4377 1309
4378 1303
4379 1322
4380 1322
4381 1303
4382 1302
4383 1303
4384 1322
4385 1322
4386 1322
4387 1309
4388 1296
4389 1315
4390 1866
4391 3818
4392 1322
4393 1315
4394 1316
4395 1482
4396 1297
4397 2685
4398 1315
4399 2013
4400 1302
4401 1469
4402 1303
4403 1379
4404 1302
4405 1309
4406 1316
4407 2282
4408 1322
4409 1309
4410 2698
4411 1328
4412 1309
4413 1757
4414 1296
4415 1322
4416 3946
4418 1303
4419 1315
4420 1866
4421 1322
4422 2628
4423 1328
4425 2192
4426 1328
4427 3280
4428 1315
4429 1303
4430 3466
4431 2275
4432 1456
4433 1309
4434 1309
4435 1322
4436 2263
4437 1315
4439 1315
4440 1315
4441 1322
4442 1309
4443 1328
4444 1315
4445 1328
4446 1322
4447 1316
4448 1316
4449 1322
4450 1309
4451 1322
4452 1316
4453 1315
4454 1322
4455 1315
4456 1297
4457 1302
4458 1302
4459 1309
4460 1335
4461 1322
4462 1315
4463 1302
4464 1315
4465 1315
4466 1322
4467 1309
4468 1309
4469 1322
4470 1315
4471 1315
4472 1315
4473 1316
4474 1321
4475 1296
4476 1309
4477 1316
4478 1315
4479 1316
4480 1315
4481 1328
4482 1303
4483 1309
4484 2429
4485 1322
4486 2314
4487 1322
4488 1764
4489 1328
4490 1303
4491 1539
4492 2129
4493 1316
4494 3165
4495 1322
4496 1328
4497 1335
4498 1328
4499 2250
4501 1917
4502 1335
4503 1303
4504 1322
4505 1335
4506 2468
4507 1302
4509 2301
4510 1777
4511 1321
4512 1329
4513 1545
4514 1309
4515 1540
4516 1322
4517 1316
4518 1328
4519 1322
4520 2288
4521 1508
4522 2583
4523 1738
4524 1322
4525 1328
4526 1309
4527 1680
4528 1322
4529 1315
4530 1328
4531 1879
4532 1328
4533 1328
4534 1315
4535 1322
4536 1315
4537 1321
4538 1309
4539 1328
4540 1309
4541 1329
4542 1315
4543 1315
4544 1322
4545 1315
4546 1328
4547 1315
4548 1321
4549 1315
4550 1322
4551 1334
4552 1309
4553 1316
4554 1322
4555 1309
4556 1309
4557 1322
4558 1309
4559 1315
4560 1322
4561 1309
4562 1309
4563 1315
4564 1309
4565 1315
4566 1309
4567 1329
4568 1309
4569 1315
4570 1302
4571 1309
4572 1302
4573 1328
4574 1322
4575 1328
4576 1322
4577 1309
4578 1303
4579 1322
4580 1328
4581 1309
4582 2845
4583 2922
4584 1316
4585 1289
4586 1924
4587 1309
4588 2442
4589 1949
4590 1322
4591 1315
4592 1328
4594 1315
4596 1302
4597 2019
4598 1315
4599 1303
4600 1322
4601 1296
4602 1303
4603 1315
4604 1315
4605 1585
4606 1328
4607 2499
4608 2205
4609 2474
4610 1316
4611 1322
4612 1354
4613 1309
4614 1309
4615 1309
4617 1335
4618 2103
4619 1808
4620 1328
4621 1316
4622 2391
4623 1290
4624 1315
4625 1309
4626 1316
4627 1328
4628 1316
4629 1315
4630 1328
4631 1328
4632 1302
4633 1309
4634 1302
4635 1322
4636 1322
4637 1322
4638 1315
4639 1303
4640 1321
4641 1316
4642 1315
4643 1316
4644 1315
4645 1309
4646 1328
4647 1303
4648 1322
4649 1322
4650 1321
4651 1315
4652 1334
4653 1322
4654 1309
4655 1309
4656 1328
4657 1322
4658 1296
4659 1316
4660 1315
4661 1315
4662 1315
4663 1315
4664 1315
4665 1328
4666 1309
4667 1315
4668 1309
4669 1309
4670 1315
4671 1334
4673 1290
4674 1309
4675 2531
4676 1309
4677 2615
4678 1488
4679 1303
4680 1316
4681 1315
4682 1322
4683 1379
4684 1309
4685 1316
4686 1322
4687 1335
4688 2455
4689 1302
4690 1335
4691 1290
4693 4746
4694 1303
4695 1334
4696 1610
4697 1520
4698 2071
4699 1283
4700 1334
4702 1309
4703 1296
4706 1315
4709 8042
4710 1302
4711 2205
4712 3223
4714 3306
4715 2371
4716 1309
4717 1610
4718 1315
4719 1309
4720 1321
4721 1303
4722 1315
4723 1322
4724 1309
4725 1309
4726 1315
4727 1322
4728 1310
4729 1329
4730 1328
4731 1309
4732 1316
4733 1316
4734 1322
4735 1335
4736 1309
4737 1329
4738 1303
4739 1309
4740 1309
4741 1329
4742 1303
4743 1328
4744 1322
4745 1315
4746 1309
4747 1296
4748 1315
4749 1322
4750 1328
4751 1302
4752 1315
4753 1315
4754 1335
4755 1328
4756 1309
4757 1315
4758 1322
4759 1316
4760 1329
4761 2531
4763 1334
4764 1303
4765 1309
4766 1322
4767 1315
4768 1776
4769 1309
4770 2269
4771 1322
4773 1591
4774 1303
4775 1309
4776 1303
4777 1328
4778 2225
4779 1316
4780 1315
4781 1328
4782 1303
4783 2333
4784 1328
4785 2531
4786 1303
4787 1296
4789 1315
4790 1316
4791 1328
4792 2192
4793 1321
4794 1316
4795 2525
4796 1309
4797 1309
4798 1322
4799 1297
4800 2058
4801 1322
4802 1302
4803 1316
4804 5591
4805 1303
4806 1329
4807 1321
4808 1776
4809 1315
4810 1309
4811 1309
4812 1316
4813 1328
4814 1322
4815 1329
4816 1302
4817 1309
4818 1316
4819 1302
4820 1309
4821 1335
4822 1322
4823 1303
4824 1328
4825 1322
4826 1302
4827 1316
4828 1316
4829 1302
4830 1309
4831 1322
4832 1328
4833 1328
4834 1309
4835 1322
4836 1302
4837 1303
4838 1302
4839 1322
4840 1322
4841 1322
4842 1309
4843 1329
4844 1335
4845 1321
4846 1316
4847 1309
4848 1309
4849 1316
4850 1322
4851 1315
4852 1315
4853 1315
4854 1386
4855 1309
4856 1329
4857 1303
4858 1289
4859 1322
4861 1296
4862 1885
4864 2313
4868 1443
4869 1309
4870 1322
4871 3191
4874 1290
4875 2518
4876 1309
4878 1558
4879 1322
4880 1296
4881 1457
4882 1303
4883 1309
4884 2173
4885 1316
4887 2000
4888 1315
4889 1802
4890 2634
4891 1302
4894 1296
4895 1309
4897 2512
4898 2429
4899 1322
4900 2128
4901 1303
4902 2212
4903 1309
4904 1316
4905 1309
4906 1315
4907 1309
4908 1309
4909 1335
4910 1309
4911 1309
4912 1309
4913 1329
4914 1316
4915 1303
4916 1316
4917 1316
4918 1315
4919 1309
4920 1316
4921 1315
4922 1303
4923 1315
4924 1328
4925 1316
4926 1309
4927 1303
4928 1316
4929 1309
4930 1315
4931 1335
4932 1335
4933 1329
4934 1328
4935 1322
4936 1303
4937 1315
4938 1303
4939 1309
4940 1315
4941 1322
4942 1315
4943 1329
4944 1316
4945 1303
4946 1328
4947 1322
4949 1322
4950 2512
4951 2608
4952 1315
4953 1315
4954 1322
4955 2403
4956 1316
4957 1309
4958 1309
4959 1501
4960 1289
4961 1578
4962 1322
4963 1699
4964 1296
4965 1316
4966 1315
4967 3056
4968 1552
4969 1309
4970 2281
4971 1322
4973 2135
4974 2205
4977 2481
4978 1303
4979 1321
4982 1316
4983 1322
4984 2486
4985 1315
4986 2064
4987 1315
4990 2442
4991 3300
4992 2019
4994 1322
4995 2525
4996 1296
4997 1316
4998 1341
4999 1316
5000 1335
5001 1321
5002 1316
5003 1309
5004 1316
5005 1329
5006 1316
5007 1296
5008 1321
5009 1302
5010 1302
5011 1334
5012 1309
5013 1309
5014 1322
5015 1315
5016 1341
5017 1321
5018 1328
5019 1315
5020 1309
5021 1322
5022 1315
5023 1315
5024 1322
5025 1302
5026 1309
5027 1322
5028 1334
5029 1329
5030 1322
5031 1322
5032 1315
5033 1316
5034 1302
5035 1322
5036 1309
5037 1315
5038 1322
5039 1322
5040 1328
5041 1316
5042 1321
5045 1757
5046 1315
5047 1296
5048 2084
5049 1603
5050 1322
5051 1303
5052 1322
5053 1315
5054 1309
5055 1321
5056 1315
5057 1297
5058 2417
5059 1322
5060 1302
5061 1309
5062 1302
5063 1923
5064 1514
5065 1315
5066 1540
5067 1302
5068 1328
5069 1290
5070 1303
5071 1565
5072 2993
5073 1315
5074 1833
5075 1309
5076 1316
5078 1309
5079 1321
5080 1315
5081 1322
5082 1514
5083 1328
5084 1309
5085 2115
5086 1751
5087 1322
5088 2295
5089 1315
5090 1309
5091 1322
5092 1316
5093 1322
5094 1309
5095 1328
5096 1315
5097 1316
5098 1316
5099 1303
5100 1316
5101 1310
5102 1309
5103 1302
5104 1309
5105 1309
5106 1309
5107 1316
5108 1296
5109 1309
5110 1329
5111 1309
5112 1316
5113 1315
5114 1315
5115 1315
5116 1316
5117 1303
5118 1322
5119 1316
5120 1309
5121 1322
5122 1309
5123 1322
5124 1322
5125 1328
5126 1315
5127 1322
5128 1303
5129 1322
5130 1309
5131 1328
5132 1321
5133 1328
5135 1930
5136 1322
5137 1329
5138 1316
5139 1302
5141 1328
5142 1328
5143 1309
5144 1309
5145 4394
5147 2449
5148 3216
5150 1322
5151 1303
5153 1322
5154 1309
5155 1309
5156 1322
5157 1303
5158 1303
5161 1322
5162 1309
5163 1328
5166 1847
5167 1322
5168 1303
5170 1303
5171 5674
5172 1328
5173 1335
5174 1316
5176 1322
5177 1321
5178 1309
5179 1309
5180 1328
5181 1309
5182 1322
5183 1315
5184 1316
5185 1316
5186 1335
5187 1316
5188 1316
5189 1335
5190 1315
5191 1315
5192 1316
5193 1309
5194 1309
5195 1322
5196 1328
5197 1315
5198 1309
5199 1297
5200 1322
5201 1316
5202 1316
5203 1309
5204 1315
5205 1322
5206 1316
5207 1322
5208 1302
5209 1322
5210 1309
5211 1322
5212 1315
5213 1328
5214 1316
5215 1316
5216 1309
5217 1303
5218 1322
5220 1322
5221 1309
5222 2692
5223 1315
5224 1405
5225 1315
5226 1309
5227 1309
5228 2128
5229 1597
5230 1712
5231 2384
5232 1322
5233 1316
5234 1316
5235 1309
5236 1309
5237 1329
5239 2480
5240 1316
5241 7018
5242 1860
5243 1681
5244 1303
5245 2519
5246 1303
5247 1489
5248 1328
5249 1462
5250 1316
5251 1329
5252 1437
5253 2417
5254 3076
5255 1315
5256 1316
5257 3088
5258 1412
5259 2263
5260 1316
5261 1328
5262 1539
5263 1315
5265 2512
5266 1309
5267 2474
5268 1315
5269 1309
5270 1335
5271 1328
5272 1322
5273 1322
5274 1328
5275 1328
5276 1309
5277 1316
5278 1322
5279 1316
5280 1316
5281 1303
5282 1316
5283 1296
5284 1322
5285 1328
5286 1303
5287 1315
5288 1309
5289 1309
5290 1328
5291 1322
5292 1321
5293 1321
5294 1316
5295 1322
5296 1316
5297 1316
5298 1315
5299 1322
5300 1309
5301 1309
5302 1322
5303 1322
5304 1334
5305 1322
5306 1322
5307 1315
5308 1303
5309 1310
5310 1322
5311 1321
5312 1309
5313 5859
5314 1559
5315 1322
5316 3261
5317 2038
5318 1316
5319 1316
5320 1328
5321 1309
5322 1328
5323 1316
5324 7063
5325 1316
5326 1322
5327 1527
5328 1584
5329 1424
5330 1296
5332 1309
5333 1322
5334 1309
5335 1309
5336 2186
5337 1315
5338 2455
5339 2013
5340 1315
5341 1821
5342 1296
5343 2455
5344 1302
5345 1321
5346 2084
5348 1443
5349 1316
5350 1309
5351 1316
5352 2269
5353 1322
5354 1315
5355 1322
5356 1322
5357 1309
5358 1309
5359 1322
5360 1316
5361 1303
5362 1309
5363 1309
5364 1322
5365 1303
5366 1328
5367 1328
5368 1315
5369 1321
5370 1315
5371 1309
5372 1309
5373 1328
5374 1309
5375 1309
5376 1297
5377 1297
5378 1322
5379 1322
5380 1335
5381 1322
5382 1309
5383 1309
5384 1309
5385 1335
5386 1322
5387 1321
5388 1322
5389 1329
5390 1321
5391 1334
5392 1302
5393 1303
5394 1315
5395 1303
5396 1309
5397 1322
5398 1316
5399 1309
5400 1316
5401 1310
5402 1322
5403 1315
5404 1328
5405 1322
5406 1303
5407 1316
5408 1303
5409 1315
5410 6045
5411 1322
5412 2377
5413 1328
5414 1315
5415 1898
5416 1885
5421 1322
5422 1917
5424 1783
5425 2441
5427 1315
5428 1316
5429 2134
5430 1847
5431 2512
5432 2966
5433 1322
5434 1315
5436 2295
5438 1322
5439 1302
5440 2512
5441 1457
5442 2756
5443 1322
5444 3062
5445 1610
5446 1975
5447 2416
5449 1302
5450 1296
5451 2473
5452 2429
5453 3235
5454 1872
5455 1328
5456 1316
5457 1315
5458 1328
5459 1321
5460 1303
5461 1303
5462 1296
5463 1322
5464 1322
5465 1328
5466 1316
5467 1309
5468 1328
5469 1322
5470 1322
5471 1296
5472 1309
5473 1328
5474 1316
5475 1322
5476 1335
5477 1315
5478 1315
5479 1303
5480 1322
5481 1309
5482 1322
5483 1315
5484 1316
5485 1322
5486 1309
5487 1322
5488 1309
5489 1328
5490 1316
5491 1316
5492 1322
5493 1316
5494 1316
5495 1328
5496 1322
5497 1322
5498 1315
5499 1316
5500 1955
5501 1309
5502 1315
5503 1309
5504 1334
5505 2506
5506 2058
5507 1687
5509 1315
5510 2180
5511 1322
5512 2506
5513 2289
5514 2083
5515 1315
5516 3376
5517 1309
5518 1328
5519 1322
5520 1302
5521 1354
5522 1322
5523 2090
5524 1296
5525 1315
5526 2486
5527 3395
5528 1290
5529 1322
5531 1309
5532 1309
5533 3063
5534 2192
5535 1911
5536 1316
5537 1290
5539 2006
5540 1309
5541 1469
5542 2532
5543 1309
5545 2557
5546 1290
5547 1482
5548 1315
5549 1309
5550 1316
5551 1297
5552 1303
5553 1322
5554 1309
5555 1309
5556 1328
5557 1315
5558 1296
5559 1341
5560 1309
5561 1315
5562 1309
5563 1303
5564 1302
5565 1322
5566 1315
5567 1321
5568 1322
5569 1334
5570 1321
5571 1309
5572 1309
5573 1309
5574 1309
5575 1309
5576 1321
5577 1334
5578 1322
5579 1334
5580 1328
5581 1329
5582 1329
5583 1328
5584 1315
5585 1335
5586 1322
5587 1309
5588 1341
5589 1309
5590 1322
5592 1904
5593 1335
5594 1322
5595 2486
5596 2826
5597 1329
5598 1303
5599 1309
5600 1316
5601 1290
5602 1315
5603 1321
5604 1309
5605 1322
5606 1322
5607 2564
5608 2282
5609 2160
5610 1322
5611 2486
5612 1322
5613 1329
5614 3351
5615 1322
5616 1329
5617 2077
5618 1328
5619 1296
5620 1315
5621 1322
5622 1322
5623 1309
5624 2308
5625 1597
5626 1309
5627 1878
5628 1303
5629 1309
5630 1329
5631 2205
5632 3453
5633 2422
5634 1328
5635 1328
5636 1315
5637 1309
5638 1475
5639 1309
5640 1309
5641 1316
5642 1309
5643 1309
5644 1315
5645 1316
5646 1322
5647 1309
5648 1322
5649 1322
5650 1322
5651 1297
5652 1309
5653 1315
5654 1303
5655 1334
5656 1335
5657 1335
5658 1316
5659 1309
5660 1322
5661 1322
5662 1315
5663 1302
5664 1322
5665 1309
5666 1322
5667 1322
5668 1316
5669 1309
5670 1309
5671 1316
5672 1315
5673 1309
5674 1335
5675 1321
5676 1322
5677 1315
5678 1309
5679 1329
5680 1328
5681 1322
5682 1321
5683 1309
5685 1309
5686 2538
5687 1316
5688 1309
5689 1315
5690 1309
5691 2256
5692 1322
5693 1309
5694 1399
5695 1321
5696 1303
5697 1296
5698 1328
5699 2468
5700 1309
5701 4790
5702 1316
5703 1955
5704 2084
5706 2742
5707 1322
5708 1322
5710 4145
5711 2378
5712 1687
5713 2250
5714 1290
5715 1309
5716 1328
5718 2166
5719 1297
5720 2224
5721 1309
5722 1309
5723 1329
5724 1316
5725 1322
5726 1303
5727 1296
5728 2576
5729 1680
5730 1335
5731 1367
5732 2545
5733 1303
5734 1321
5735 1322
5736 1302
5737 1328
5738 1328
5739 1315
5740 1309
5741 1303
5742 1309
5743 1309
5744 1328
5745 1328
5746 1321
5747 1315
5748 1309
5749 1316
5750 1328
5751 1322
5752 1309
5753 1322
5754 1329
5755 1335
5756 1315
5757 1322
5758 1329
5759 1322
5760 1309
5761 1334
5762 1315
5763 1334
5764 1322
5765 1309
5766 1315
5767 1303
5768 1328
5769 1309
5770 1322
5771 1334
5772 1315
5773 1322
5774 1309
5775 1315
5776 1321
5777 1316
5778 1763
5779 1322
5780 2839
5781 1296
5782 1315
5783 1962
5784 1322
5785 1565
5787 1386
5788 1316
5789 2281
5791 1334
5792 1303
5793 1994
5794 1629
5795 1315
5796 1309
5797 1322
5798 1559
5799 3338
5800 2154
5801 1309
5802 1316
5803 1302
5804 2345
5805 1315
5808 1328
5809 1316
5810 1315
5811 1309
5812 2039
5813 1315
5815 1335
5816 1303
5817 3235
5818 2128
5819 1309
5820 3209
5821 1302
5822 1321
5823 2474
5824 1322
5825 1309
5826 1315
5827 1335
5828 1341
5829 1321
5830 1309
5831 1315
5832 1334
5833 1316
5834 1309
5835 1316
5836 1329
5837 1309
5838 1328
5839 1309
5840 1315
5841 1322
5842 1328
5843 1322
5844 1315
5845 1303
5846 1329
5847 1316
5848 1309
5849 1328
5850 1316
5851 1322
5852 1310
5853 1303
5854 1335
5855 1316
5856 1329
5857 1315
5858 1316
5859 1296
5860 1309
5861 1322
5862 1315
5863 1322
5864 1322
5865 1328
5866 1309
5867 1328
5868 1315
5869 1322
5870 3082
5871 1309
5872 1315
5873 1302
5874 1322
5875 1322
5876 1315
5877 1322
5878 1309
5879 1329
5880 1335
5881 1328
5882 1316
5883 2250
5884 1552
5885 1309
5886 2084
5887 1309
5888 1322
5889 2288
5890 1322
5891 1809
5892 1309
5894 1309
5895 1321
5896 2493
5897 1297
5898 4305
5899 1648
5900 1430
5901 1316
5902 1303
5903 2064
5904 1597
5905 1334
5906 1328
5907 1303
5908 1296
5909 1309
5910 1539
5911 2173
5912 5047
5913 1764
5914 1303
5915 2263
5916 1321
5917 1322
5918 2577
5919 1309
5920 1322
5921 1315
5922 1322
5923 1322
5924 1322
5925 1316
5926 1328
5927 1316
5928 1322
5929 1322
5930 1322
5931 1309
5932 1322
5933 1315
5934 1303
5935 1322
5936 1309
5937 1316
5938 1329
5939 1316
5940 1302
5941 1329
5942 1309
5943 1322
5944 1315
5945 1328
5946 1309
5947 1322
5948 1302
5949 1303
5950 1309
5951 1309
5952 1315
5953 1328
5954 1315
5955 1322
5956 1329
5957 1322
5958 1316
5959 1322
5960 1322
5961 1315
5962 1328
5964 1316
5966 6768
5968 1303
5969 1373
5971 1309
5972 2525
5973 1328
5975 1296
5976 1328
5977 1668
5978 2787
5979 2473
5980 2340
5981 2403
5982 2295
5983 2436
5984 1316
5986 2231
5987 2441
5988 1316
5989 1302
5990 1309
5992 1302
5993 1309
5994 1732
5995 1302
5996 1316
5997 1347
5998 1322
5999 1322
6000 2557
6002 1309
6003 1853
6004 1347
6005 1552
6006 1316
6007 2544
6008 3651
6009 1303
6010 2551
6011 1316
6012 1840
6013 1322
6014 1309
6015 1328
6016 1335
6017 1322
6018 1315
6019 1322
6020 1322
6021 1309
6022 1315
6023 1309
6024 1316
6025 1296
6026 1303
6027 1316
6028 1309
6029 1303
6030 1315
6031 1309
6032 1309
6033 1309
6034 1315
6035 1309
6036 1303
6037 1303
6038 1322
6039 1335
6040 1309
6041 1328
6042 1309
6043 1303
6044 1321
6045 1322
6046 1296
6047 1328
6048 1322
6049 1297
6050 1316
6051 1328
6052 1321
6053 1316
6054 1329
6055 1316
6056 1315
6057 1693
6058 1315
6059 3447
6060 1418
6061 2378
6062 2442
6063 1661
6064 1316
6065 1316
6067 1322
6068 1309
6069 3094
6070 1302
6071 1322
6072 1488
6073 3888
6074 1315
6075 2129
6076 2615
6077 1315
6078 1322
6079 2602
6080 1315
6081 1309
6082 1309
6083 2487
6084 2295
6085 1757
6086 1303
6087 2160
6088 1328
6089 1316
6090 2097
6092 2519
6093 1303
6094 1316
6095 1316
6096 1616
6097 1303
6098 1309
6099 1316
6100 1329
6101 2250
6102 1296
6103 2544
6104 1757
6105 1309
6106 1322
6107 1321
6108 1322
6109 1296
6110 1315
6111 1322
6112 1315
6113 1322
6114 1309
6115 1309
6116 1302
6117 1328
6118 1309
6119 1315
6120 1322
6121 1309
6122 1321
6123 1321
6124 1328
6125 1315
6126 1302
6127 1328
6128 1316
6129 1322
6130 1316
6131 1309
6132 1302
6133 1302
6134 1321
6135 1309
6136 1316
6137 1334
6138 1309
6139 1309
6140 1309
6141 1309
6142 1309
6143 1322
6144 1335
6145 1297
6146 1322
6147 1315
6148 1315
6149 1316
6150 1315
6151 1335
6152 1321
6153 2371
6154 2435
6155 1328
6156 1322
6157 1316
6158 1322
6159 2525
6160 1521
6161 1321
6162 2493
6163 1328
6164 2499
6165 1302
6166 1297
6167 1310
6168 2506
6169 1290
6170 2532
6171 1757
6172 1290
6173 1866
6175 2308
6176 1310
6177 1316
6178 1584
6179 3473
6180 1316
6181 2666
6182 1943
6183 1321
6184 1322
6185 1648
6186 1571
6187 3338
6188 1322
6189 1322
6190 1329
6191 1334
6192 1578
6193 1322
6194 1302
6195 1309
6197 2333
6198 1316
6199 1322
6200 1303
6201 1328
6202 1328
6203 1316
6204 1296
6205 1322
6206 1321
6207 1309
6208 1316
6209 1335
6210 1303
6211 1328
6212 1328
6213 1315
6214 1322
6215 1322
6216 1321
6217 1309
6218 1316
6219 1309
6220 1329
6221 1328
6222 1315
6223 1322
6224 1303
6225 1328
6226 1328
6227 1309
6228 1328
6229 1322
6230 1309
6231 1303
6232 1329
6233 1329
6234 1303
6235 1328
6236 1302
6237 1309
6238 1309
6239 1316
6240 1329
6241 1322
6242 1296
6243 2480
6244 2429
6245 1975
6246 2134
6247 1322
6248 1328
6249 1302
6250 1334
6251 1309
6252 1795
6253 1302
6254 1315
6255 1315
6256 1302
6257 2058
6258 1585
6259 1328
6260 1315
6261 1297
6262 1725
6263 1629
6264 1322
6265 1303
6266 4234
6267 2564
6268 1321
6269 2909
6270 2173
6271 1328
6272 1386
6273 3626
6274 1303
6275 1892
6276 2372
6277 1303
6278 1687
6279 1303
6280 2500
6281 1821
6282 1315
6283 1321
6284 1309
6285 3312
6287 2000
6288 1315
6289 2339
6290 1309
6291 2525
6292 1315
6293 1328
6294 1321
6295 1316
6296 1334
6297 1316
6298 1296
6299 1328
6300 1315
6301 1296
6302 1315
6303 1309
6304 1316
6305 1322
6306 1341
6307 1309
6308 1310
6309 1322
6310 1315
6311 1322
6312 1315
6313 1303
6314 1329
6315 1316
6316 1296
6317 1315
6318 1309
6319 1321
6320 1322
6321 1322
6322 1302
6323 1322
6324 1309
6325 1309
6326 1303
6327 1309
6328 1302
6329 1309
6330 1309
6331 1297
6332 1322
6333 1316
6334 1335
6335 1302
6336 1296
6337 1322
6338 1334
6339 1315
6340 1508
6341 1315
6342 1316
6343 2295
6344 1321
6345 1309
6346 1309
6347 1329
6348 1770
6349 1316
6350 1296
6351 1328
6352 1309
6353 1303
6354 1315
6355 5424
6357 3075
6358 2500
6360 2589
6361 1527
6362 1348
6363 1328
6364 2500
6365 1379
6366 2070
6367 2186
6368 2659
6369 1290
6370 2563
6371 1303
6372 1315
6373 1309
6374 2564
6375 1507
6376 1322
6377 1322
6378 2071
6379 1316
6380 3088
6381 2294
6382 2493
6383 2289
6384 1392
6385 1315
6386 1309
6387 1315
6388 1309
6389 1328
6390 1309
6391 1328
6392 1309
6393 1309
6394 1322
6395 1322
6396 1334
6397 1309
6398 1315
6399 1335
6400 1315
6401 1309
6402 1316
6403 1322
6404 1316
6405 1322
6406 1316
6407 1309
6408 1328
6409 1309
6410 1322
6411 1328
6412 1303
6413 1316
6414 1321
6415 1321
6416 1328
6417 1322
6418 1322
6419 1309
6420 1316
6421 1309
6422 1303
6423 1309
6424 1302
6425 1315
6426 1322
6427 1296
6428 1309
6429 1514
6430 1501
6431 1309
6432 1763
6434 1303
6436 1322
6438 1322
6439 1296
6440 2474
6441 1335
6442 1329
6443 1315
6444 1577
6445 1316
6446 1335
6448 1296
6449 1315
6450 1315
6451 1328
6452 2314
6454 1315
6455 1302
6456 1315
6457 1622
6458 1322
6459 2256
6460 1309
6461 3409
6462 1309
6463 1321
6465 1309
6466 1309
6467 2506
6468 2506
6469 2499
6470 1315
6471 1316
6472 1456
6473 1315
6474 1328
6475 1309
6476 1315
6477 2052
6478 1322
6479 1315
6480 1328
6481 1335
6482 1329
6483 1303
6484 1309
6485 1302
6486 1302
6487 1309
6488 1315
6489 1328
6490 1322
6491 1315
6492 1315
6493 1328
6494 1302
6495 1309
6496 1316
6497 1328
6498 1322
6499 1309
6500 1322
6501 1316
6502 1329
6503 1309
6504 1329
6505 1315
6506 1322
6507 1329
6508 1328
6509 1322
6510 1322
6511 1316
6512 1328
6513 1328
6514 1322
6515 1334
6516 1297
6517 1334
6518 1309
6519 1322
6520 1297
6521 2698
6522 2083
6523 1686
6525 1450
6526 1936
6527 1303
6528 1309
6529 2513
6531 1961
6532 1316
6533 2320
6534 1315
6535 1315
6536 1303
6537 2192
6538 2454
6539 1309
6540 1322
6541 2532
6542 1712
6543 1315
6544 2333
6545 1462
6546 1924
6547 1303
6548 1629
6549 1322
6550 2480
6552 1309
6553 1322
6554 1322
6555 1316
6556 2416
6557 1540
6558 1981
6559 1303
6560 1309
6561 1309
6562 1309
6563 1379
6564 1322
6565 1328
6566 1322
6567 1328
6568 1892
6569 2467
6570 2506
6571 1322
6572 1315
6573 1315
6574 1328
6575 1303
6576 1315
6577 1315
6578 1316
6579 1316
6580 1315
6581 1309
6582 1303
6583 1322
6584 1322
6585 1322
6586 1328
6587 1316
6588 1322
6589 1309
6590 1321
6591 1309
6592 1316
6593 1316
6594 1329
6595 1303
6596 1315
6597 1296
6598 1322
6599 1328
6600 1315
6601 1322
6602 1315
6603 1315
6604 1322
6605 1302
6606 1303
6607 1334
6608 1297
6609 1322
6610 1322
6611 1303
6612 1316
6613 1315
6614 2436
6615 1316
6616 1329
6617 1482
6618 2321
6619 1322
6621 1316
6622 1854
6623 1296
6624 2640
6625 3402
6626 2058
6627 1303
6628 1309
6629 1302
6630 1316
6631 1328
6632 1328
6633 1712
6634 1316
6635 2282
6636 1309
6637 1309
6638 1418
6639 1316
6640 1309
6641 1309
6642 1719
6643 2326
6644 1309
6645 1309
6646 1296
6647 2474
6648 1475
6649 1315
6650 1597
6651 1303
6652 1303
6653 1751
6654 1303
6655 1316
6656 1303
6657 1297
6658 1642
6659 1328
6660 2262
6661 1309
6662 1539
6663 1322
6664 1316
6665 1309
6666 1309
6667 1315
6668 1329
6669 1335
6670 1321
6671 1322
6672 1309
6673 1322
6674 1322
6675 1297
6676 1309
6677 1309
6678 1328
6679 1322
6680 1296
6681 1309
6682 1315
6683 1297
6684 1309
6685 1309
6686 1303
6687 1309
6688 1315
6689 1322
6690 1322
6691 1309
6692 1302
6693 1309
6694 1335
6695 1321
6696 1309
6697 1309
6698 1322
6699 1322
6700 1316
6701 1296
6702 1316
6703 1322
6704 1321
6705 1309
6706 1303
6708 2173
6710 1296
6712 1309
6713 1309
6714 1309
6716 1316
6717 1328
6718 1329
6719 1315
6720 1315
6721 1469
6723 1309
6725 1872
6728 1316
6730 1328
6731 1309
6732 1309
6733 2512
6734 1315
6735 1700
6736 3575
6737 1315
6738 1655
6739 1309
6741 1322
6742 1315
6743 2294
6744 1322
6745 1309
6746 1296
6748 1309
6750 1309
6751 2243
6752 3459
6753 2537
6754 3933
6755 1303
6756 1302
6757 1322
6758 1315
6759 1335
6760 1328
6761 1309
6762 1309
6763 1322
6764 1316
6765 1296
6766 1316
6767 1322
6768 1335
6769 1309
6770 1322
6771 1335
6772 1322
6773 1309
6774 1328
6775 1316
6776 1309
6777 1315
6778 1315
6779 1315
6780 1321
6781 1328
6782 1322
6783 1302
6784 1316
6785 1303
6786 1309
6787 1322
6788 1315
6789 1335
6790 1322
6791 1315
6792 1334
6793 1322
6794 1309
6795 1328
6796 1328
6797 1309
6798 1309
6799 1315
6800 1322
6801 1290
6802 1392
6803 1303
6804 1322
6805 2147
6806 1315
6807 1329
6808 2525
6809 2372
6810 1328
6811 1296
6812 1316
6813 1731
6814 1789
6815 2289
6816 2557
6817 1290
6818 1335
6819 1348
6820 1322
6821 1316
6822 1315
6823 1309
6824 2039
6825 2333
6826 1437
6827 1315
6828 1322
6830 1636
6831 1309
6832 1322
6833 1655
6834 1322
6835 2390
6836 1865
6837 1297
6838 2422
6839 1303
6840 1309
6841 1322
6842 2179
6843 1936
6844 1309
6845 1316
6846 1297
6847 1328
6848 1309
6849 1316
6850 1328
6851 1322
6852 1309
6853 1315
6854 1296
6855 1309
6856 1316
6857 1290
6858 1322
6859 1335
6860 1329
6861 1316
6862 1316
6863 1322
6864 1309
6865 1309
6866 1322
6867 1322
6868 1309
6869 1316
6870 1315
6871 1328
6872 1303
6873 1334
6874 1309
6875 1309
6876 1328
6877 1309
6878 1328
6879 1328
6880 1309
6881 1309
6882 1315
6883 1315
6884 1316
6885 1315
6886 1309
6887 1309
6888 1329
6889 1335
6890 1328
6891 1329
6892 1329
6893 1834
6894 2544
6896 1296
6897 1309
6898 2077
6899 1315
6900 1309
6901 1316
6902 1507
6903 1309
6904 1328
6905 1322
6906 1309
6907 1328
6908 1988
6909 1309
6910 1303
6911 1303
6912 1316
6913 1661
6914 2973
6916 2487
6917 1335
6918 1309
6921 1309
6923 1302
6924 6525
6925 2768
6927 1316
6928 3594
6929 2506
6930 4061
6931 1315
6932 2429
6933 1360
6935 1309
6937 1315
6938 1309
6939 1302
6941 1316
6942 1303
6943 1309
6944 1309
6945 1303
6946 1315
6947 1302
6948 1328
6949 1302
6950 1334
6951 1309
6952 1315
6953 1321
6954 1322
6955 1321
6956 1309
6957 1322
6958 1296
6959 1329
6960 1296
6961 1328
6962 1316
6963 1315
6964 1315
6965 1328
6966 1316
6967 1322
6968 1303
6969 1303
6970 1316
6971 1309
6972 1334
6973 1322
6974 1309
6975 1315
6976 1316
6977 1335
6978 1328
6979 1315
6980 1322
6981 1309
6982 1322
6983 1309
6984 1315
6985 1328
6986 2025
6987 1321
6988 1316
6989 1316
6990 2230
6991 1309
6992 2173
6993 1815
6994 1322
6995 1309
6996 2499
6997 1328
6998 1418
6999 1303
7000 1315
7001 2435
7003 1316
7004 2820
7005 1302
7007 1841
7008 2180
7009 1316
7010 1316
7011 1328
7012 2321
7013 2250
7014 1303
7015 1879
7016 1309
7017 1328
7018 1315
7019 2090
7020 1712
7021 2129
7022 1322
7023 1309
7024 1315
7025 2525
7026 1322
7027 1315
7028 1808
7029 1316
7030 1329
7031 2186
7032 2506
7033 1322
7034 1310
7035 1315
7036 1329
7037 1316
7038 1309
7039 1329
7040 1328
7041 1315
7042 1316
7043 1296
7044 1315
7045 1316
7046 1315
7047 1341
7048 1315
7049 1322
7050 1316
7051 1321
7052 1328
7053 1334
7054 1322
7055 1316
7056 1309
7057 1321
7058 1297
7059 1315
7060 1329
7061 1322
7062 1315
7063 1296
7064 1309
7065 1322
7066 1315
7067 1334
7068 1328
7069 1316
7070 1309
7071 1322
7072 1315
7073 1328
7074 1328
7075 1316
7076 1303
7077 1309
7078 1309
7079 1917
7080 1328
7081 1315
7082 2359
7083 5303
7085 1315
7086 1316
7087 2314
7088 2333
7089 1328
7090 1329
7091 4016
7092 1865
7093 2583
7094 1309
7095 1315
7096 1296
7098 1309
7101 1309
7102 1315
7105 2404
7106 1296
7108 1840
7109 1309
7110 1315
7111 1315
7112 1321
7113 1328
7114 1302
7115 1398
7116 2282
7117 1315
7118 1315
7119 1315
7120 1316
7121 1315
7122 1289
7123 1316
7125 2897
7126 1296
7127 1315
7128 1322
7129 1328
7130 1309
7131 1322
7132 1322
7133 1309
7134 1322
7135 1315
7136 1322
7137 1309
7138 1309
7139 1316
7140 1302
7141 1309
7142 1309
7143 1322
7144 1303
7145 1328
7146 1315
7147 1322
7148 1316
7149 1316
7150 1321
7151 1322
7152 1309
7153 1309
7154 1315
7155 1335
7156 1322
7157 1328
7158 1296
7159 1309
7160 1322
7161 1309
7162 1316
7163 1315
7164 1309
7165 1309
7166 1309
7167 1297
7168 1315
7169 1321
7170 1315
7171 1303
7172 1373
7173 1316
7175 1322
7176 1303
7177 1289
7178 1296
7179 1334
7180 4106
7181 2384
7182 3114
7184 1322
7185 1309
7186 1789
7187 1309
7188 1309
7189 1949
7190 1309
7191 1315
7192 1315
7193 1322
7194 1315
7195 1315
7196 1315
7197 1321
7198 1302
7199 1328
7200 1494
7201 1309
7202 1321
7203 3063
7204 1341
7205 1315
7206 1315
7207 1303
7208 1290
7209 1680
7210 1674
7211 1321
7212 1309
7213 1309
7214 1302
7215 1315
7216 1309
7217 1309
7218 2346
7219 2262
7220 1321
7221 1776
7222 1302
7223 1309
7224 1328
7225 1316
7226 1316
7227 1296
7228 1315
7229 1322
7230 1322
7231 1309
7232 1316
7233 1316
7234 1328
7235 1309
7236 1321
7237 1316
7238 1309
7239 1334
7240 1303
7241 1328
7242 1315
7243 1316
7244 1334
7245 1322
7246 1328
7247 1322
7248 1322
7249 1334
7250 1309
7251 1309
7252 1316
7253 1316
7254 1322
7255 1322
7256 1329
7257 1309
7258 1316
7259 1309
7260 1322
7261 1309
7262 1303
7263 1316
7264 1322
7265 1303
7267 1668
7268 2761
7269 2262
7270 1302
7271 2039
7272 1309
7273 1309
7274 1873
7275 1315
7276 1309
7277 2506
7278 1853
7279 2218
7280 2435
7281 1309
7282 1309
7283 1322
7284 1905
7285 1296
7286 1309
7287 1322
7288 2084
7289 1309
7290 2499
7291 1303
7292 1302
7293 2148
7294 1303
7295 1918
7296 1297
7297 1315
7298 1847
7299 1290
7300 1309
7301 1296
7302 2365
7303 1297
7304 1303
7305 1827
7306 1315
7307 2180
7308 1309
7309 1469
7310 3236
7311 2512
7312 1309
7313 2493
7314 1316
7315 1309
7316 1296
7317 1316
7318 1309
7319 1309
7320 1321
7321 1309
7322 1309
7323 1297
7324 1328
7325 1309
7326 1303
7327 1321
7328 1322
7329 1328
7330 1328
7331 1309
7332 1309
7333 1315
7334 1328
7335 1322
7336 1309
7337 1315
7338 1328
7339 1315
7340 1322
7341 1303
7342 1303
7343 1303
7344 1328
7345 1316
7346 1309
7347 1302
7348 1328
7349 1315
7350 1296
7351 1316
7352 1335
7353 1322
7354 1322
7355 1322
7356 1309
7357 1328
7359 1315
7362 1309
7364 1321
7365 1290
7366 1322
7368 1297
7369 1302
7370 1316
7372 1955
7373 1322
7374 1322
7375 1290
7376 1501
7377 1309
7378 1904
7379 1309
7381 1296
7382 3779
7384 1315
7385 1316
7386 1578
7387 2071
7388 1316
7389 1309
7390 1924
7391 2436
7392 1315
7393 1303
7394 2333
7395 2717
7396 1341
7397 1302
7398 1315
7399 1309
7400 2538
7402 1309
7403 1316
7404 1316
7405 1303
7406 1322
7407 1431
7408 1309
7409 1316
7410 1341
7411 1322
7412 1335
7413 1322
7414 1302
7415 1335
7416 1321
7417 1309
7418 1329
7419 1328
7420 1322
7421 1328
7422 1315
7423 1322
7424 1315
7425 1309
7426 1322
7427 1328
7428 1315
7429 1334
7430 1335
7431 1316
7432 1309
7433 1309
7434 1309
7435 1316
7436 1310
7437 1328
7438 1334
7439 1309
7440 1322
7441 1303
7442 1315
7443 1321
7444 1316
7445 1321
7446 1296
7447 1328
7448 1309
7449 1322
7450 1322
7451 3760
7452 1457
7453 1328
7454 1309
7455 1315
7456 1322
7457 1322
7458 1303
7459 2474
7460 1437
7461 1309
7462 1309
7463 1309
7464 1315
7465 1296
7466 1335
7467 1559
7468 2499
7470 1315
7471 1763
7472 1309
7473 1309
7474 1303
7475 1463
7476 1322
7477 1622
7478 1315
7479 1303
7481 1309
7482 1315
7483 1315
7484 1315
7485 3523
7486 1302
7488 2889
7489 1322
7490 1321
7491 1808
7492 1309
7493 1328
7494 1302
7495 1322
7496 1322
7497 1744
7498 1316
7500 1732
7501 1303
7502 1315
7503 1316
7504 1302
7505 1329
7506 1315
7507 1316
7508 1321
7509 1297
7510 1302
7511 1303
7512 1309
7513 1303
7514 1322
7515 1321
7516 1328
7517 1321
7518 1322
7519 1334
7520 1335
7521 1329
7522 1316
7523 1309
7524 1316
7525 1303
7526 1303
7527 1309
7528 1315
7529 1316
7530 1315
7531 1315
7532 1322
7533 1315
7534 1322
7535 1316
7536 1315
7537 1309
7538 1316
7539 1309
7540 1335
7541 1322
7542 1328
7543 1335
7544 2250
7545 1309
7546 1316
7548 1322
7549 1316
7550 1309
7551 1392
7552 3293
7554 1315
7555 1322
7556 2153
7559 2378
7560 3524
7561 1309
7562 1309
7564 2352
7565 1315
7566 1309
7567 1341
7568 1316
7569 1309
7570 2480
7571 1443
7573 1597
7574 2499
7576 2794
7577 1303
7578 1303
7580 1315
7581 1815
7582 1891
7583 1329
7584 1316
7585 1296
7586 1866
7587 2064
7588 1322
7589 2167
7590 1296
7591 1322
7592 3248
7594 1316
7595 1334
7596 1322
7597 1315
7598 1321
7599 1329
7600 1315
7601 1309
7602 1322
7603 1322
7604 1315
7605 1321
7606 1309
7607 1321
7608 1315
7609 1315
7610 1309
7611 1315
7612 1316
7613 1321
7614 1296
7615 1315
7616 1302
7617 1322
7618 1322
7619 1322
7620 1322
7621 1309
7622 1309
7623 1335
7624 1316
7625 1309
7626 1322
7627 1316
7628 1316
7629 1341
7630 1321
7631 1322
7632 1303
7633 1329
7634 1322
7635 1334
7636 1328
7637 1302
7638 1321
7639 3075
7640 1296
7641 5789
7642 1303
7643 2064
7644 2468
7645 1315
7646 2506
7647 1296
7648 3017
7651 1309
7652 1335
7653 1418
7654 1309
7655 2269
7658 6160
7659 1322
7660 5124
7661 2301
7662 1309
7663 1316
7664 6838
7665 1335
7667 1303
7669 1309
7671 1322
7672 1303
7673 1841
7674 1738
7675 2673
7676 1303
7677 1315
7678 1302
7679 2019
7680 2819
7681 1316
7683 1309
7684 1309
7685 1322
7687 1334
7688 1321
7689 1315
7690 1321
7691 1296
7692 1309
7693 1322
7694 1309
7695 1315
7696 1302
7697 1316
7698 1316
7699 1315
7700 1335
7701 1309
7702 1303
7703 1335
7704 1321
7705 1315
7706 1309
7707 1296
7708 1309
7709 1315
7710 1315
7711 1309
7712 1321
7713 1316
7714 1309
7715 1328
7716 1309
7717 1315
7718 1316
7719 1303
7720 1328
7721 1315
7722 1322
7723 1321
7724 1341
7725 1328
7726 1321
7727 1328
7728 1334
7729 1316
7730 1322
7731 1334
7732 1661
7733 1335
7734 2237
7735 1309
7736 1309
7737 1316
7738 1316
7739 1309
7740 1322
7741 1315
7742 1309
7743 1955
7745 1310
7747 1475
7748 1335
7749 1316
7750 1322
7751 3716
7752 1303
7753 1309
7754 1316
7755 3415
7756 2327
7757 2455
7758 1309
7759 1322
7760 1328
7761 1309
7762 1316
7763 1309
7764 1316
7766 1309
7767 1322
7768 1405
7769 1309
7770 1968
7771 1322
7772 1303
7773 1303
7774 1514
7775 1334
7776 1321
7777 2147
7778 2013
7779 1328
7780 1303
7781 1322
7782 1322
7783 1309
7784 1309
7785 1309
7786 1315
7787 1309
7788 1322
7789 1335
7790 1329
7791 1303
7792 1329
7793 1328
7794 1315
7795 1334
7796 1322
7797 1322
7798 1316
7799 1315
7800 1322
7801 1309
7802 1316
7803 1315
7804 1315
7805 1322
7806 1322
7807 1322
7808 1302
7809 1328
7810 1316
7811 1309
7812 1309
7813 1316
7814 1302
7815 1315
7816 1309
7817 1322
7818 1322
7819 1328
7820 1315
7821 1316
7822 1322
7823 1303
7824 2468
7825 1322
7827 1328
7828 1341
7829 1322
7830 1680
7831 1309
7832 2365
7833 1315
7834 1303
7835 1329
7836 1315
7837 6250
7838 1719
7839 1328
7840 1321
7841 1334
7842 1885
7843 1302
7844 1910
7845 2231
7846 1322
7847 1329
7848 2218
7849 1725
7850 4586
7851 2769
7852 1303
7853 2153
7854 1770
7855 1316
7856 1591
7857 1303
7858 1667
7859 1309
7860 1469
7861 1309
7862 1309
7863 1316
7864 1316
7865 3325
7866 1329
7867 1290
7868 1302
7869 2148
7870 1315
7871 1329
7872 1334
7873 1322
7874 1303
7875 1309
7876 1309
7877 1322
7878 1322
7879 1328
7880 1290
7881 1328
7882 1316
7883 1309
7884 1329
7885 1328
7886 1321
7887 1322
7888 1328
7889 1322
7890 1321
7891 1303
7892 1303
7893 1303
7894 1316
7895 1322
7896 1309
7897 1322
7898 1309
7899 1316
7900 1322
7901 1303
7902 1328
7903 1309
7904 1302
7905 1302
7906 1322
7907 1309
7908 1322
7909 1322
7910 1321
7911 1322
7912 1315
7913 1309
7914 1296
7915 1303
7916 1322
7918 1321
7919 1309
7920 2179
7921 1693
7922 1296
7924 1316
7926 1322
7927 1309
7928 1316
7930 1322
7932 1309
7933 1507
7934 1309
7936 2397
7937 1322
7938 1316
7939 1302
7941 1309
7942 1316
7943 1309
7944 1296
7945 1322
7946 2327
7947 1302
7948 1335
7949 2461
7950 1328
7951 1309
7952 1329
7953 1309
7954 1321
7955 1315
7956 1328
7957 1290
7958 2224
7959 1322
7960 1315
7961 1309
7962 1309
7963 1629
7964 1814
7965 1898
7966 1309
7967 1328
7968 1309
7969 1322
7970 1321
7971 1316
7972 1309
7973 1309
7974 1309
7975 1302
7976 1316
7977 1322
7978 1309
7979 1316
7980 1322
7981 1316
7982 1316
7983 1310
7984 1322
7985 1322
7986 1322
7987 1316
7988 1322
7989 1321
7990 1302
7991 1309
7992 1322
7993 1309
7994 1315
7995 1315
7996 1309
7997 1316
7998 1321
7999 1315
8000 1322
8001 1322
8002 1328
8003 1328
8004 1328
8005 1315
8006 1328
8007 1309
8008 1303
8009 1322
8010 2013
8011 1315
8012 1322
8013 1316
8014 1309
8016 1328
8017 1322
8018 1322
8019 2762
8020 1513
8021 1322
8022 1309
8023 1316
8024 1303
8025 1904
8026 1321
8027 1309
8028 1321
8029 1316
8030 1418
8031 1321
8032 1321
8033 1315
8034 1322
8035 1930
8036 1315
8037 1315
8038 1303
8039 1303
8040 1322
8041 1316
8042 1328
8043 1302
8044 1328
8045 1335
8046 1572
8047 2166
8048 1303
8049 2474
8050 1316
8051 1315
8052 1853
8053 1546
8054 2762
8055 1668
8056 1315
8057 2793
8058 1316
8059 1316
8060 1309
8061 1309
8062 1328
8063 1289
8064 1334
8065 1309
8066 1309
8067 1303
8068 1322
8069 1309
8070 1316
8071 1309
8072 1322
8073 1315
8074 1309
8075 1303
8076 1322
8077 1316
8078 1302
8079 1315
8080 1316
8081 1309
8082 1316
8083 1309
8084 1328
8085 1316
8086 1322
8087 1309
8088 1329
8089 1290
8090 1303
8091 1328
8092 1316
8093 1315
8094 1316
8095 1315
8096 1322
8097 1309
8098 1302
8099 1309
8100 1321
8101 1302
8102 1322
8103 1303
8105 2224
8106 1315
8107 1303
8108 1321
8109 2052
8110 1949
8111 1303
8112 1315
8113 1802
8114 1303
8115 1315
8116 1322
8117 3645
8118 2467
8119 1309
8120 1328
8121 1956
8122 1309
8123 1309
8124 2058
8125 1309
8126 1316
8127 1316
8128 2896
8129 2474
8130 1328
8131 1316
8132 1322
8133 1316
8134 1322
8135 1310
8136 2288
8137 1309
8138 2960
8139 1309
8140 1309
8141 1815
8142 1328
8143 1335
8144 2532
8145 2192
8146 1322
8147 1405
8148 1322
8149 1302
8150 2628
8151 1328
8152 1322
8153 1302
8154 1316
8155 1316
8156 1315
8157 1303
8158 1309
8159 1309
8160 1316
8161 1290
8162 1309
8163 1303
8164 1316
8165 1309
8166 1315
8167 1328
8168 1335
8169 1315
8170 1309
8171 1315
8172 1315
8173 1315
8174 1321
8175 1302
8176 1296
8177 1315
8178 1309
8179 1322
8180 1316
8181 1315
8182 1315
8183 1335
8184 1316
8185 1315
8186 1315
8187 1322
8188 1309
8189 1322
8190 1309
8191 1316
8192 1315
8193 1316
8194 1316
8195 2000
8196 1296
8198 1309
8199 2461
8200 1623
8201 1328
8202 2570
8203 1334
8204 1303
8205 1309
8206 1316
8207 1309
8208 1315
8209 1289
8210 1296
8211 1303
8213 1296
8214 1322
8215 1309
8216 1316
8217 1296
8218 2487
8219 2224
8220 2295
8221 1290
8222 1846
8223 1302
8224 2052
8225 3236
8226 1328
8227 3773
8228 1309
8229 1309
8230 1303
8231 1309
8232 1322
8233 1322
8234 1334
8235 2051
8236 3543
8237 1303
8238 1321
8239 3331
8240 1296
8241 1827
8242 3235
8244 2033
8245 1335
8246 1335
8247 1309
8248 1309
8249 1315
8250 1335
8251 1315
8252 1303
8253 1334
8254 1309
8255 1322
8256 1322
8257 1322
8258 1316
8259 1309
8260 1322
8261 1316
8262 1322
8263 1315
8264 1309
8265 1315
8266 1309
8267 1322
8268 1322
8269 1322
8270 1329
8271 1341
8272 1309
8273 1309
8274 1328
8275 1303
8276 1309
8277 1329
8278 1322
8279 1309
8280 1321
8281 1322
8282 1322
8283 1315
8284 1321
8285 1322
8286 1309
8287 1321
8288 1315
8289 1309
8291 1309
8292 1316
8293 1309
8294 1303
8295 1328
8297 1815
8298 1309
8299 1578
8300 1322
8302 2461
8303 1316
8304 1328
8305 1315
8306 1321
8307 1328
8308 1322
8309 1315
8310 3351
8311 3382
8315 2410
8316 1386
8321 1302
8322 1309
8323 1929
8324 1309
8325 1770
8326 2973
8327 1309
8328 3907
8329 3082
8330 3952
8331 1303
8332 2314
8334 2474
8335 1892
8337 1316
8338 1322
8339 1315
8340 1303
8341 1316
8342 1322
8343 1309
8344 1322
8345 1315
8346 1316
8347 1315
8348 1321
8349 1322
8350 1303
8351 1315
8352 1309
8353 1316
8354 1316
8355 1328
8356 1328
8357 1303
8358 1322
8359 1303
8360 1322
8361 1315
8362 1329
8363 1296
8364 1309
8365 1315
8366 1309
8367 1303
8368 1316
8369 1309
8370 1297
8371 1309
8372 1309
8373 1321
8374 1316
8375 1322
8376 1302
8377 1322
8378 1328
8379 1335
8380 1328
8381 1655
8382 1315
8383 1303
8384 1584
8385 1712
8386 1777
8387 1315
8389 1290
8390 1322
8391 2410
8392 2166
8393 1329
8394 2468
8395 1393
8396 1821
8397 1315
8399 1309
8400 1316
8401 1309
8402 2314
8403 1309
8404 2499
8405 1303
8406 1322
8407 1296
8408 1303
8410 1328
8411 1315
8412 1315
8413 1328
8414 2217
8415 1303
8418 1322
8419 1322
8420 1303
8421 1322
8422 1309
8423 1322
8424 1853
8426 1322
8427 4624
8428 1303
8429 1322
8431 1309
8432 1322
8433 1322
8434 1302
8435 1322
8436 1328
8437 1328
8438 1315
8439 1322
8440 1328
8441 1328
8442 1309
8443 1309
8444 1322
8445 1309
8446 1316
8447 1335
8448 1302
8449 1309
8450 1303
8451 1315
8452 1296
8453 1303
8454 1309
8455 1328
8456 1328
8457 1315
8458 1315
8459 1309
8460 1322
8461 1316
8462 1309
8463 1309
8464 1322
8465 1322
8466 1316
8467 1322
8468 1329
8469 1315
8470 1316
8471 1309
8472 1303
8473 1322
8474 1309
8475 1328
8476 1475
8477 1296
8478 1283
8479 1322
8480 1303
8482 2512
8483 1316
8484 1315
8485 1322
8487 1322
8488 1309
8489 1303
8490 1322
8491 1302
8492 1328
8493 1328
8494 1302
8495 1322
8496 1302
8497 1309
8498 1322
8499 1296
8500 1316
8501 1968
8502 1680
8503 1309
8504 2090
8505 1297
8506 1354
8507 1296
8508 2486
8509 2519
8510 1316
8511 1309
8512 1328
8513 2057
8514 2467
8515 1328
8516 1302
8517 1309
8518 1297
8519 1309
8520 1328
8521 2365
8522 1309
8523 1885
8524 1302
8525 1309
8526 1315
8527 1309
8528 1315
8529 1316
8530 1328
8531 1302
8532 1315
8533 1309
8534 1309
8535 1316
8536 1309
8537 1309
8538 1328
8539 1303
8540 1322
8541 1303
8542 1322
8543 1315
8544 1309
8545 1328
8546 1328
8547 1328
8548 1328
8549 1309
8550 1322
8551 1309
8552 1316
8553 1309
8554 1315
8555 1315
8556 1309
8557 1335
8558 1315
8559 1322
8560 1329
8561 1322
8562 1328
8563 1310
8564 1328
8565 1328
8566 1296
8567 1955
8570 1322
8571 2851
8572 1322
8573 1322
8574 1296
8576 1309
8577 1309
8578 1322
8579 1297
8580 1309
8581 1297
8582 1315
8583 1297
8584 1335
8585 1584
8586 1334
8587 1303
8588 2583
8589 1322
8590 1315
8592 2032
8593 1296
8594 1315
8595 1322
8596 1302
8597 1891
8598 1303
8599 1322
8600 1289
8601 1322
8602 1329
8603 3396
8604 2493
8605 1616
8606 1297
8607 3370
8608 3542
8609 1296
8610 1309
8611 1303
8612 1316
8613 1328
8614 1322
8615 1309
8616 1296
8617 1328
8618 1316
8619 1315
8620 1302
8621 1309
8622 1309
8623 1297
8624 1316
8625 1316
8626 1309
8627 1302
8628 1315
8629 1315
8630 1302
8631 1296
8632 1322
8633 1335
8634 1309
8635 1321
8636 1335
8637 1309
8638 1303
8639 1309
8640 1309
8641 1316
8642 1322
8643 1322
8644 1322
8645 1315
8646 1328
8647 1335
8648 1321
8649 1296
8650 1302
8651 1328
8652 1322
8653 1315
8654 1328
8655 1328
8656 1322
8657 1329
8658 1334
8659 1328
8660 1635
8661 1334
8662 2102
8663 1315
8664 2410
8665 1315
8666 1731
8667 1303
8668 1328
8669 1527
8670 2352
8671 2186
8672 2513
8673 1303
8674 1309
8675 1616
8676 2864
8677 1303
8678 2403
8679 1303
8680 2353
8681 1316
8682 1322
8683 2013
8684 1911
8685 1328
8686 1802
8687 1315
8688 2314
8690 1328
8691 1322
8692 2468
8693 1302
8694 2429
8695 2583
8696 1309
8697 1514
8698 2109
8699 1315
8700 2225
8701 1316
8702 1488
8703 3901
8704 2141
8705 2512
8706 1322
8707 1617
8708 1373
8709 2090
8710 1296
8711 1335
8712 1322
8713 1303
8714 1309
8715 1302
8716 1315
8717 1321
8718 1328
8719 1316
8720 1322
8721 1316
8722 1328
8723 1315
8724 1315
8725 1302
8726 1316
8727 1309
8728 1316
8729 1296
8730 1316
8731 1335
8732 1322
8733 1309
8734 1309
8735 1315
8736 1322
8737 1329
8738 1309
8739 1329
8740 1309
8741 1302
8742 1315
8743 1309
8744 1309
8745 1309
8746 1321
8747 1322
8748 1334
8749 1328
8750 1322
8751 1315
8752 1296
8756 1316
8757 1328
8758 1296
8759 2288
8760 1309
8761 1316
8762 2998
8763 2052
8764 1303
8765 1303
8766 1335
8767 1315
8768 1303
8769 1303
8770 1399
8771 1322
8772 1315
8773 1310
8775 2493
8776 1322
8777 1821
8778 1316
8779 1706
8780 1309
8781 1316
8782 2025
8783 3229
8784 2160
8785 1315
8786 2909
8787 1321
8788 1322
8789 2269
8790 1943
8791 1603
8792 1328
8793 1309
8794 1315
8795 1316
8796 3376
8797 1770
8798 2487
8799 4157
8800 3830
8801 1315
8802 1335
8803 1322
8804 1309
8805 1315
8806 1328
8807 1322
8808 1315
8809 1328
8810 1328
8811 1309
8812 1328
8813 1322
8814 1315
8815 1322
8816 1309
8817 1303
8818 1315
8819 1309
8820 1322
8821 1328
8822 1322
8823 1309
8824 1309
8825 1329
8826 1328
8827 1328
8828 1335
8829 1309
8830 1316
8831 1309
8832 1290
8833 1321
8834 1303
8835 1322
8836 1322
8837 1329
8838 1310
8839 1334
8840 1309
8841 1322
8842 1310
8843 1303
8844 1309
8845 1321
8846 1315
8847 2602
8850 1322
8851 1315
8852 1303
8853 1309
8854 1334
8855 1328
8856 1322
8858 1379
8859 1309
8860 2672
8861 3837
8862 3190
8863 1316
8864 2121
8865 2314
8867 1418
8868 1302
8869 3363
8870 1315
8871 3837
8872 2467
8873 1302
8874 1309
8875 1322
8876 2173
8878 1321
8879 2743
8880 3441
8881 1315
8882 1334
8884 2148
8886 1367
8888 2640
8889 1322
8891 1309
8893 2461
8894 1303
8895 1315
8896 1315
8897 1321
8898 1316
8899 1309
8900 1309
8901 1322
8902 1315
8903 1328
8904 1309
8905 1309
8906 1309
8907 1309
8908 1328
8909 1315
8910 1302
8911 1335
8912 1322
8913 1303
8914 1303
8915 1328
8916 1309
8917 1309
8918 1316
8919 1341
8920 1328
8921 1322
8922 1316
8923 1315
8924 1316
8925 1329
8926 1315
8927 1334
8928 1322
8929 1321
8930 1322
8931 1309
8932 1302
8933 1322
8934 1329
8935 1315
8936 1328
8937 1328
8938 1309
8939 1302
8940 1315
8941 1309
8942 2320
8943 1379
8944 2045
8945 2205
8946 1322
8947 1309
8948 1955
8949 3210
8950 1309
8951 1302
8952 2263
8953 1322
8954 1290
8955 1462
8956 1322
8957 1865
8958 1309
8959 1303
8960 1316
8961 1322
8962 1315
8963 4112
8964 1303
8965 2275
8966 1316
8967 2340
8968 3901
8969 2358
8970 1303
8971 1309
8972 2839
8973 1310
8974 1424
8975 1303
8976 1322
8977 1296
8978 1322
8979 1329
8980 1316
8981 2007
8982 1328
8983 1303
8984 2205
8985 1296
8986 1335
8987 1424
8988 1302
8989 1315
8990 1315
8991 1296
8992 1322
8993 1328
8994 1302
8995 1328
8996 1315
8997 1309
8998 1309
8999 1329
9000 1316
9001 1309
9002 1303
9003 1309
9004 1316
9005 1322
9006 1335
9007 1315
9008 1309
9009 1321
9010 1316
9011 1334
9012 1322
9013 1309
9014 1322
9015 1309
9016 1302
9017 1322
9018 1322
9019 1321
9020 1322
9021 1322
9022 1309
9023 1321
9024 1328
9025 1296
9026 1296
9027 1309
9028 1329
9029 1309
9030 1303
9031 1322
9032 1309
9033 2237
9034 1329
9035 1290
9036 1322
9037 2154
9038 1315
9039 2000
9040 1322
9041 2518
9042 1578
9043 1315
9044 1316
9045 2474
9046 2160
9047 3331
9048 3510
9049 3581
9050 1315
9051 1309
9052 1316
9053 2506
9054 1322
9055 2070
9056 1335
9057 2185
9058 1443
9059 2531
9060 2403
9061 2269
9063 1283
9064 1302
9065 1315
9067 2365
9068 1783
9069 1315
9070 1315
9072 2077
9073 2001
9074 1745
9075 1674
9076 2365
9077 3780
9079 1335
9080 1309
9081 2800
9082 1322
9083 1321
9084 1316
9085 1316
9086 1309
9087 1309
9088 1322
9089 1303
9090 1321
9091 1302
9092 1341
9093 1290
9094 1315
9095 1322
9096 1309
9097 1321
9098 1322
9099 1321
9100 1329
9101 1322
9102 1322
9103 1316
9104 1315
9105 1322
9106 1334
9107 1303
9108 1322
9109 1329
9110 1316
9111 1309
9112 1303
9113 1316
9114 1335
9115 1315
9116 1334
9117 1334
9118 1329
9119 1329
9120 1322
9121 1315
9122 1334
9123 1303
9124 1321
9126 1309
9127 1302
9128 1302
9129 2857
9130 1328
9131 1309
9132 1322
9133 2333
9134 1322
9135 1309
9136 1296
9137 2391
9138 1321
9139 1315
9140 1328
9141 1590
9142 1917
9143 2551
9144 1315
9145 1303
9146 1335
9147 1335
9148 1309
9149 1558
9150 3498
9151 1303
9152 1309
9153 1335
9154 1315
9155 1315
9156 2902
9157 1290
9158 3146
9159 1303
9160 1309
9161 2487
9162 1808
9163 1321
9164 1328
9167 1303
9168 1315
9169 1303
9170 1302
9171 1315
9172 1540
9173 3517
9174 1309
9175 1309
9176 1322
9177 1296
9178 1315
9179 1322
9180 1322
9181 1322
9182 1322
9183 1310
9184 1328
9185 1322
9186 1309
9187 1309
9188 1322
9189 1322
9190 1316
9191 1296
9192 1302
9193 1328
9194 1315
9195 1315
9196 1302
9197 1315
9198 1309
9199 1316
9200 1322
9201 1303
9202 1316
9203 1329
9204 1315
9205 1302
9206 1316
9207 1302
9208 1322
9209 1296
9210 1302
9211 1328
9212 1322
9213 1315
9214 1316
9215 1315
9216 1316
9217 1315
9221 1296
9223 1334
9224 1309
9225 1712
9226 1296
9227 1322
9228 1385
9229 2365
9230 1987
9231 1321
9232 1328
9233 2295
9234 3613
9235 1558
9236 1533
9237 1309
9238 1303
9239 1316
9240 1322
9241 1520
9242 1296
9243 1732
9244 1316
9245 1642
9246 1334
9247 2294
9248 1303
9249 1501
9250 1764
9251 1322
9252 1334
9253 1405
9255 2941
9256 2525
9257 1315
9258 1328
9259 1335
9260 1290
9261 1321
9262 1316
9263 1303
9264 2455
9265 3273
9266 1328
9267 1962
9268 1316
9269 1309
9270 1315
9271 1328
9272 1316
9273 1315
9274 1322
9275 1296
9276 1322
9277 1328
9278 1322
9279 1303
9280 1296
9281 1315
9282 1322
9283 1322
9284 1303
9285 1322
9286 1309
9287 1316
9288 1329
9289 1309
9290 1309
9291 1328
9292 1316
};
\addplot [draw=orange, fill=orange, mark=*, only marks, mark size=1pt, opacity=0.4]
table{%
x  y
138 17508
155 7857
248 13347
250 14697
307 10205
342 9988
417 20688
421 9648
522 12080
591 11286
599 3350
669 14160
676 11319
680 12445
682 10992
684 2858
687 7273
688 7735
691 1322
698 2019
700 7216
706 10884
710 11715
713 10602
764 9834
771 8490
774 7907
779 3369
781 6185
785 12291
787 13328
791 1329
797 6122
803 6922
804 3729
805 5424
806 15837
807 13386
808 12548
879 8266
966 6864
985 2211
1046 12061
1047 2102
1064 24144
1069 18832
1070 10244
1072 17616
1073 7761
1074 8022
1075 8266
1162 3076
1236 5635
1237 10704
1418 6890
1419 10096
1420 12528
1443 11223
1445 3978
1459 11753
1515 3158
1608 2774
1612 5744
1613 6218
1625 19843
1629 9245
1636 12932
1701 13309
1704 3428
1719 5341
1736 5546
1793 2890
1794 20291
1795 10774
1804 1309
1809 9827
1810 3997
1826 5155
1828 7229
1890 12528
1909 12483
1989 7734
1994 15741
2001 16528
2100 7645
2108 14570
2159 6583
2251 7293
2260 8534
2262 8074
2266 9463
2353 6845
2355 11543
2444 1321
2445 10903
2449 4009
2458 9808
2480 8298
2532 8470
2534 2410
2630 11152
2631 15511
2646 17169
2666 7671
2668 18282
2717 4816
2722 5751
2724 12688
2738 1315
2739 6634
2742 10167
2744 4534
2755 7299
2819 14640
2837 14416
2902 11043
2905 2903
2911 10500
2914 10705
2921 14704
2922 7300
2926 8247
2929 15523
2930 15229
2931 18890
2932 19920
2935 15830
2937 17238
2940 13399
2949 12369
2994 11261
2996 10787
3000 8464
3016 10724
3021 13290
3024 7914
3038 18583
3087 7107
3090 11281
3092 11709
3094 6211
3096 3120
3099 8682
3105 14141
3114 14884
3126 14576
3191 13399
3195 11133
3198 6724
3224 10397
3371 4752
3374 6654
3378 5808
3381 4048
3382 15204
3405 9066
3471 5591
3569 8829
3570 15696
3573 14570
3650 14116
3683 16989
3741 6167
3927 13213
3949 16215
4019 14173
4024 8073
4029 10819
4030 2480
4034 7325
4036 2532
4045 7830
4049 9379
4056 12708
4060 17290
4115 9297
4117 10167
4120 16912
4123 11748
4140 15639
4144 10705
4145 11389
4146 9111
4154 14032
4157 11063
4209 15312
4220 9744
4232 4477
4235 9949
4307 9552
4309 10218
4317 3914
4320 9341
4322 8496
4326 7913
4331 12003
4337 12387
4339 9430
4417 16272
4424 14006
4438 1949
4500 3613
4508 11274
4593 17213
4595 14557
4616 13878
4672 6225
4692 11856
4701 6512
4704 9776
4705 10723
4707 12055
4708 13316
4713 10141
4762 11313
4772 10742
4788 7133
4860 6045
4863 13245
4865 11146
4866 7376
4867 1334
4872 13751
4873 13782
4877 9571
4886 6986
4892 1315
4893 9866
4896 11095
4948 11677
4972 4009
4975 1315
4976 11984
4980 4138
4981 2148
4988 1322
4989 1315
4993 12342
5043 11447
5044 12138
5077 16765
5134 10480
5140 12125
5146 1309
5149 6262
5152 8976
5159 11536
5160 9533
5164 11127
5165 13169
5169 1321
5175 9942
5219 1731
5238 4086
5264 6218
5331 4771
5347 12304
5417 15236
5418 12502
5419 13104
5420 6569
5423 4957
5426 13898
5435 2032
5437 3133
5448 6851
5508 8643
5530 13354
5538 10404
5544 13956
5591 4118
5684 9936
5705 6864
5709 12509
5717 14435
5786 7478
5790 12086
5806 8458
5807 5904
5814 5226
5893 8445
5963 8477
5965 2269
5967 3606
5970 12977
5974 11242
5985 10128
5991 2493
6001 12906
6066 13283
6091 10486
6174 12848
6196 1322
6286 19370
6356 4996
6359 13712
6433 15414
6435 4721
6437 13296
6447 9571
6453 18538
6464 16803
6524 7069
6530 10493
6551 1322
6620 11158
6707 6569
6709 8381
6711 1949
6715 5155
6722 6986
6724 3402
6726 7920
6727 5988
6729 1309
6740 1629
6747 14224
6749 15799
6829 12995
6895 1539
6915 12886
6919 15241
6920 17955
6922 10198
6926 3485
6934 6314
6936 10224
6940 11709
7002 13776
7006 11831
7084 12995
7097 17744
7099 3729
7100 8554
7103 1302
7104 11652
7107 8100
7124 8983
7174 13545
7183 10115
7266 1834
7358 1315
7360 5334
7361 9207
7363 4132
7367 4650
7371 9578
7380 14993
7383 19952
7401 17316
7469 15415
7480 3645
7487 10582
7499 20733
7547 6928
7553 11024
7557 17552
7558 4016
7563 8925
7572 2736
7575 14563
7579 11024
7593 7332
7649 5751
7650 11031
7656 7568
7657 12822
7666 17040
7668 9380
7670 7222
7682 9079
7686 12470
7744 14993
7746 8330
7765 13360
7826 13693
7917 2666
7923 15606
7925 1309
7929 7261
7931 17398
7935 7421
7940 4592
8015 8676
8104 1335
8197 11901
8212 12708
8243 16426
8290 2288
8296 6563
8301 13015
8312 12791
8313 12291
8314 9386
8317 8567
8318 14883
8319 12880
8320 15057
8333 10742
8336 13124
8388 11088
8398 15229
8409 11869
8416 12918
8417 10006
8425 13942
8430 10903
8481 12675
8486 7747
8568 9552
8569 12169
8575 7920
8591 15376
8689 10870
8753 6397
8754 4912
8755 2870
8774 8566
8848 11018
8849 13821
8857 13847
8866 19389
8877 13514
8883 8553
8885 10281
8887 12778
8890 16598
8892 17405
9062 12605
9066 5936
9071 6045
9078 17118
9125 8618
9165 15625
9166 6704
9218 6704
9219 3120
9220 7472
9222 5079
9254 14161
};
\addplot [thin, dashed, red]
table {%
-464.6 4142
9756.6 4142
};
\end{axis}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=1.1\columnwidth,
height=4cm,
legend style={
    font=\footnotesize,            %
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.99,0.99)},
    anchor=north east,
    draw=lightgray204
  },
  legend image post style={
      xscale=0.6,
  },
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize{$x$ (ns)}},
xmajorgrids,
xmin=-48062.5, xmax=853182.5,
xtick style={color=black},
xtick={-200000,0,250000,500000,750000,1000000}, 
xticklabels={\ensuremath{-}0.2,0.0,0.25,0.5,0.75,1.0},
y grid style={darkgray176},
ylabel={\footnotesize{$\P(\mathcal{Q}_{m,l} > x)$}},
ylabel style={at={(axis description cs:0.075,0.55)}, anchor=center},
ymajorgrids,
ymin=0, ymax=1,
restrict y to domain=-20:20, %
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1.0}, 
xticklabels={0,0.25,0.5,0.75,1.0},
]
\addplot [thick, steelblue31119180]
table {%
1085 0.999978494623656
1098 0.998989247311828
1098 0.997978494623656
1098 0.996989247311828
1104 0.995978494623656
1104 0.994989247311828
1104 0.993978494623656
1104 0.992989247311828
1104 0.991978494623656
1104 0.990989247311828
1104 0.989978494623656
1104 0.988967741935484
1104 0.987978494623656
1104 0.986967741935484
1104 0.985978494623656
1104 0.984967741935484
1104 0.983978494623656
1104 0.982967741935484
1104 0.981978494623656
1104 0.980967741935484
1104 0.979978494623656
1104 0.978967741935484
1104 0.977956989247312
1104 0.976967741935484
1104 0.975956989247312
1104 0.974967741935484
1104 0.973956989247312
1104 0.972967741935484
1104 0.971956989247312
1104 0.970967741935484
1104 0.969956989247312
1104 0.968967741935484
1104 0.967956989247312
1104 0.96694623655914
1104 0.965956989247312
1104 0.96494623655914
1104 0.963956989247312
1104 0.96294623655914
1104 0.961956989247312
1104 0.96094623655914
1104 0.959956989247312
1104 0.95894623655914
1104 0.957956989247312
1104 0.95694623655914
1104 0.955935483870968
1104 0.95494623655914
1104 0.953935483870968
1104 0.95294623655914
1104 0.951935483870968
1104 0.95094623655914
1104 0.949935483870968
1104 0.94894623655914
1104 0.947935483870968
1104 0.94694623655914
1104 0.945935483870968
1104 0.944924731182796
1104 0.943935483870968
1104 0.942924731182796
1105 0.941935483870968
1105 0.940924731182796
1105 0.939935483870968
1105 0.938924731182796
1105 0.937935483870968
1105 0.936924731182796
1105 0.935935483870968
1105 0.934924731182796
1105 0.933913978494624
1105 0.932924731182796
1105 0.931913978494624
1105 0.930924731182796
1105 0.929913978494624
1105 0.928924731182796
1105 0.927913978494624
1105 0.926924731182796
1105 0.925913978494624
1105 0.924924731182796
1105 0.923913978494624
1105 0.922903225806452
1105 0.921913978494624
1105 0.920903225806452
1105 0.919913978494624
1105 0.918903225806452
1105 0.917913978494624
1105 0.916903225806452
1105 0.915913978494624
1105 0.914903225806452
1105 0.913913978494624
1105 0.912903225806452
1105 0.91189247311828
1105 0.910903225806452
1110 0.90989247311828
1110 0.908903225806452
1110 0.90789247311828
1110 0.906903225806452
1110 0.90589247311828
1110 0.904903225806452
1110 0.90389247311828
1110 0.902903225806452
1110 0.90189247311828
1110 0.900881720430108
1110 0.89989247311828
1110 0.898881720430108
1110 0.89789247311828
1110 0.896881720430107
1110 0.89589247311828
1110 0.894881720430107
1110 0.89389247311828
1110 0.892881720430107
1110 0.89189247311828
1110 0.890881720430107
1110 0.889870967741936
1110 0.888881720430107
1110 0.887870967741936
1110 0.886881720430107
1110 0.885870967741936
1110 0.884881720430107
1110 0.883870967741936
1110 0.882881720430107
1110 0.881870967741936
1110 0.880881720430107
1110 0.879870967741936
1110 0.878860215053763
1110 0.877870967741936
1110 0.876860215053763
1110 0.875870967741936
1110 0.874860215053763
1110 0.873870967741936
1110 0.872860215053763
1110 0.871870967741936
1110 0.870860215053763
1110 0.869870967741936
1110 0.868860215053763
1110 0.867849462365591
1110 0.866860215053763
1110 0.865849462365591
1110 0.864860215053763
1110 0.863849462365591
1110 0.862860215053763
1110 0.861849462365591
1110 0.860860215053763
1110 0.859849462365591
1110 0.858860215053763
1110 0.857849462365591
1110 0.856838709677419
1110 0.855849462365591
1110 0.854838709677419
1110 0.853849462365591
1110 0.852838709677419
1110 0.851849462365591
1110 0.850838709677419
1110 0.849849462365591
1110 0.848838709677419
1110 0.847849462365591
1110 0.846838709677419
1110 0.845827956989247
1110 0.844838709677419
1110 0.843827956989247
1110 0.842838709677419
1110 0.841827956989247
1110 0.840838709677419
1110 0.839827956989247
1110 0.838838709677419
1110 0.837827956989247
1110 0.836838709677419
1110 0.835827956989247
1110 0.834817204301075
1110 0.833827956989247
1110 0.832817204301075
1110 0.831827956989247
1110 0.830817204301075
1110 0.829827956989247
1110 0.828817204301075
1110 0.827827956989247
1110 0.826817204301075
1110 0.825827956989247
1110 0.824817204301075
1110 0.823806451612903
1110 0.822817204301075
1110 0.821806451612903
1110 0.820817204301075
1110 0.819806451612903
1110 0.818817204301075
1110 0.817806451612903
1110 0.816817204301075
1110 0.815806451612903
1110 0.814817204301075
1110 0.813806451612903
1110 0.812795698924731
1110 0.811806451612903
1110 0.810795698924731
1110 0.809806451612903
1110 0.808795698924731
1110 0.807806451612903
1110 0.806795698924731
1110 0.805806451612903
1110 0.804795698924731
1110 0.803806451612903
1110 0.802795698924731
1110 0.801784946236559
1110 0.800795698924731
1110 0.799784946236559
1110 0.798795698924731
1110 0.797784946236559
1110 0.796795698924731
1110 0.795784946236559
1110 0.794795698924731
1110 0.793784946236559
1110 0.792795698924731
1110 0.791784946236559
1110 0.790774193548387
1110 0.789784946236559
1110 0.788774193548387
1110 0.787784946236559
1110 0.786774193548387
1110 0.785784946236559
1110 0.784774193548387
1110 0.783784946236559
1110 0.782774193548387
1110 0.781784946236559
1110 0.780774193548387
1110 0.779763440860215
1110 0.778774193548387
1110 0.777763440860215
1110 0.776774193548387
1110 0.775763440860215
1110 0.774774193548387
1110 0.773763440860215
1110 0.772774193548387
1110 0.771763440860215
1110 0.770774193548387
1110 0.769763440860215
1110 0.768752688172043
1110 0.767763440860215
1110 0.766752688172043
1110 0.765763440860215
1110 0.764752688172043
1110 0.763763440860215
1110 0.762752688172043
1111 0.761763440860215
1111 0.760752688172043
1111 0.759763440860215
1111 0.758752688172043
1111 0.757741935483871
1111 0.756752688172043
1111 0.755741935483871
1111 0.754752688172043
1111 0.753741935483871
1111 0.752752688172043
1111 0.751741935483871
1111 0.750752688172043
1111 0.749741935483871
1111 0.748752688172043
1111 0.747741935483871
1111 0.746731182795699
1111 0.745741935483871
1111 0.744731182795699
1111 0.743741935483871
1111 0.742731182795699
1111 0.741741935483871
1111 0.740731182795699
1111 0.739741935483871
1111 0.738731182795699
1111 0.737741935483871
1111 0.736731182795699
1111 0.735720430107527
1111 0.734731182795699
1111 0.733720430107527
1111 0.732731182795699
1111 0.731720430107527
1111 0.730731182795699
1111 0.729720430107527
1111 0.728731182795699
1111 0.727720430107527
1111 0.726731182795699
1111 0.725720430107527
1111 0.724709677419355
1111 0.723720430107527
1111 0.722709677419355
1111 0.721720430107527
1111 0.720709677419355
1111 0.719720430107527
1111 0.718709677419355
1111 0.717720430107527
1111 0.716709677419355
1111 0.715720430107527
1111 0.714709677419355
1111 0.713698924731183
1111 0.712709677419355
1111 0.711698924731183
1111 0.710709677419355
1111 0.709698924731183
1111 0.708709677419355
1111 0.707698924731183
1111 0.706709677419355
1111 0.705698924731183
1111 0.704709677419355
1111 0.703698924731183
1111 0.702688172043011
1111 0.701698924731183
1111 0.700688172043011
1111 0.699698924731183
1111 0.698688172043011
1111 0.697698924731183
1111 0.696688172043011
1111 0.695698924731183
1111 0.694688172043011
1111 0.693698924731183
1111 0.692688172043011
1111 0.691677419354839
1111 0.690688172043011
1111 0.689677419354839
1111 0.688688172043011
1111 0.687677419354839
1111 0.686688172043011
1111 0.685677419354839
1111 0.684688172043011
1111 0.683677419354839
1111 0.682688172043011
1111 0.681677419354839
1111 0.680666666666667
1111 0.679677419354839
1111 0.678666666666667
1111 0.677677419354839
1111 0.676666666666667
1111 0.675677419354839
1111 0.674666666666667
1111 0.673677419354839
1111 0.672666666666667
1111 0.671677419354839
1111 0.670666666666667
1111 0.669655913978495
1111 0.668666666666667
1111 0.667655913978495
1111 0.666666666666667
1111 0.665655913978495
1111 0.664666666666667
1111 0.663655913978495
1111 0.662666666666667
1111 0.661655913978495
1111 0.660666666666667
1111 0.659655913978495
1111 0.658645161290323
1111 0.657655913978495
1111 0.656645161290323
1111 0.655655913978495
1111 0.654645161290323
1111 0.653655913978495
1111 0.652645161290323
1111 0.651655913978495
1111 0.650645161290323
1111 0.649655913978495
1111 0.648645161290323
1111 0.647634408602151
1111 0.646645161290323
1111 0.645634408602151
1111 0.644645161290323
1111 0.643634408602151
1111 0.642645161290323
1111 0.641634408602151
1111 0.640645161290323
1111 0.639634408602151
1111 0.638645161290323
1111 0.637634408602151
1111 0.636623655913979
1111 0.635634408602151
1111 0.634623655913979
1111 0.633634408602151
1111 0.632623655913979
1111 0.631634408602151
1111 0.630623655913979
1111 0.629634408602151
1111 0.628623655913979
1111 0.627634408602151
1111 0.626623655913979
1111 0.625612903225806
1111 0.624623655913979
1111 0.623612903225806
1111 0.622623655913979
1111 0.621612903225806
1111 0.620623655913979
1111 0.619612903225806
1111 0.618623655913978
1111 0.617612903225806
1111 0.616623655913978
1111 0.615612903225806
1111 0.614602150537634
1111 0.613612903225806
1111 0.612602150537634
1111 0.611612903225806
1111 0.610602150537634
1111 0.609612903225806
1111 0.608602150537634
1111 0.607612903225806
1111 0.606602150537634
1111 0.605612903225806
1111 0.604602150537634
1111 0.603591397849462
1111 0.602602150537634
1111 0.601591397849462
1111 0.600602150537634
1111 0.599591397849462
1111 0.598602150537634
1111 0.597591397849462
1111 0.596602150537634
1111 0.595591397849462
1111 0.594602150537634
1111 0.593591397849462
1111 0.59258064516129
1111 0.591591397849462
1111 0.59058064516129
1111 0.589591397849462
1111 0.58858064516129
1111 0.587591397849462
1111 0.58658064516129
1111 0.585591397849462
1111 0.58458064516129
1111 0.583591397849462
1111 0.58258064516129
1111 0.581569892473118
1111 0.58058064516129
1111 0.579569892473118
1111 0.57858064516129
1111 0.577569892473118
1111 0.57658064516129
1111 0.575569892473118
1111 0.57458064516129
1111 0.573569892473118
1111 0.57258064516129
1111 0.571569892473118
1111 0.570559139784946
1111 0.569569892473118
1111 0.568559139784946
1111 0.567569892473118
1111 0.566559139784946
1111 0.565569892473118
1111 0.564559139784946
1111 0.563569892473118
1111 0.562559139784946
1111 0.561569892473118
1111 0.560559139784946
1111 0.559548387096774
1111 0.558559139784946
1111 0.557548387096774
1111 0.556559139784946
1111 0.555548387096774
1111 0.554559139784946
1111 0.553548387096774
1111 0.552559139784946
1111 0.551548387096774
1111 0.550559139784946
1111 0.549548387096774
1111 0.548537634408602
1111 0.547548387096774
1111 0.546537634408602
1111 0.545548387096774
1111 0.544537634408602
1111 0.543548387096774
1111 0.542537634408602
1111 0.541548387096774
1111 0.540537634408602
1111 0.539548387096774
1111 0.538537634408602
1111 0.53752688172043
1111 0.536537634408602
1111 0.53552688172043
1111 0.534537634408602
1111 0.53352688172043
1111 0.532537634408602
1111 0.53152688172043
1111 0.530537634408602
1111 0.52952688172043
1111 0.528537634408602
1111 0.52752688172043
1111 0.526516129032258
1111 0.52552688172043
1111 0.524516129032258
1111 0.52352688172043
1111 0.522516129032258
1111 0.52152688172043
1111 0.520516129032258
1111 0.51952688172043
1111 0.518516129032258
1111 0.51752688172043
1111 0.516516129032258
1111 0.515505376344086
1111 0.514516129032258
1111 0.513505376344086
1111 0.512516129032258
1111 0.511505376344086
1111 0.510516129032258
1111 0.509505376344086
1111 0.508516129032258
1111 0.507505376344086
1111 0.506516129032258
1111 0.505505376344086
1111 0.504494623655914
1111 0.503505376344086
1111 0.502494623655914
1111 0.501505376344086
1111 0.500494623655914
1111 0.499505376344086
1111 0.498494623655914
1111 0.497505376344086
1111 0.496494623655914
1111 0.495505376344086
1111 0.494494623655914
1111 0.493483870967742
1111 0.492494623655914
1111 0.491483870967742
1111 0.490494623655914
1111 0.489483870967742
1111 0.488494623655914
1111 0.487483870967742
1111 0.486494623655914
1111 0.485483870967742
1111 0.484494623655914
1111 0.483483870967742
1111 0.48247311827957
1111 0.481483870967742
1111 0.48047311827957
1111 0.479483870967742
1111 0.47847311827957
1111 0.477483870967742
1111 0.47647311827957
1111 0.475483870967742
1111 0.47447311827957
1111 0.473483870967742
1111 0.47247311827957
1111 0.471462365591398
1111 0.47047311827957
1111 0.469462365591398
1111 0.46847311827957
1111 0.467462365591398
1111 0.46647311827957
1111 0.465462365591398
1111 0.46447311827957
1111 0.463462365591398
1111 0.46247311827957
1111 0.461462365591398
1111 0.460451612903226
1111 0.459462365591398
1111 0.458451612903226
1111 0.457462365591398
1111 0.456451612903226
1111 0.455462365591398
1111 0.454451612903226
1111 0.453462365591398
1111 0.452451612903226
1111 0.451462365591398
1111 0.450451612903226
1111 0.449440860215054
1111 0.448451612903226
1111 0.447440860215054
1111 0.446451612903226
1111 0.445440860215054
1111 0.444451612903226
1111 0.443440860215054
1111 0.442451612903226
1111 0.441440860215054
1111 0.440451612903226
1111 0.439440860215054
1111 0.438430107526882
1111 0.437440860215054
1111 0.436430107526882
1111 0.435440860215054
1111 0.434430107526882
1111 0.433440860215054
1111 0.432430107526882
1111 0.431440860215054
1111 0.430430107526882
1111 0.429440860215054
1111 0.428430107526882
1111 0.42741935483871
1111 0.426430107526882
1111 0.42541935483871
1111 0.424430107526882
1111 0.42341935483871
1111 0.422430107526882
1111 0.42141935483871
1111 0.420430107526882
1111 0.41941935483871
1111 0.418430107526882
1111 0.41741935483871
1111 0.416408602150538
1111 0.41541935483871
1111 0.414408602150538
1111 0.41341935483871
1111 0.412408602150538
1111 0.41141935483871
1111 0.410408602150538
1111 0.40941935483871
1111 0.408408602150538
1111 0.40741935483871
1111 0.406408602150538
1111 0.405397849462366
1111 0.404408602150538
1111 0.403397849462366
1111 0.402408602150538
1111 0.401397849462366
1111 0.400408602150538
1111 0.399397849462366
1111 0.398408602150538
1111 0.397397849462366
1111 0.396408602150538
1111 0.395397849462366
1111 0.394387096774194
1111 0.393397849462366
1111 0.392387096774194
1111 0.391397849462366
1111 0.390387096774194
1111 0.389397849462366
1111 0.388387096774194
1111 0.387397849462366
1111 0.386387096774194
1111 0.385397849462366
1111 0.384387096774194
1111 0.383376344086022
1111 0.382387096774194
1111 0.381376344086022
1111 0.380387096774194
1111 0.379376344086021
1111 0.378387096774194
1111 0.377376344086021
1111 0.376387096774194
1111 0.375376344086021
1111 0.374387096774194
1111 0.373376344086021
1111 0.372365591397849
1111 0.371376344086021
1111 0.370365591397849
1111 0.369376344086021
1111 0.368365591397849
1111 0.367376344086021
1111 0.366365591397849
1111 0.365376344086021
1111 0.364365591397849
1111 0.363376344086021
1111 0.362365591397849
1111 0.361354838709677
1111 0.36036559139785
1111 0.359354838709677
1111 0.35836559139785
1111 0.357354838709677
1111 0.35636559139785
1111 0.355354838709677
1111 0.35436559139785
1111 0.353354838709677
1111 0.35236559139785
1111 0.351354838709677
1111 0.350344086021505
1111 0.349354838709677
1111 0.348344086021505
1111 0.347354838709677
1111 0.346344086021505
1111 0.345354838709677
1111 0.344344086021505
1111 0.343354838709677
1111 0.342344086021505
1111 0.341354838709677
1111 0.340344086021505
1111 0.339333333333333
1111 0.338344086021505
1111 0.337333333333333
1111 0.336344086021505
1111 0.335333333333333
1111 0.334344086021505
1111 0.333333333333333
1111 0.332344086021505
1111 0.331333333333333
1111 0.330344086021505
1111 0.329333333333333
1111 0.328322580645161
1111 0.327333333333333
1111 0.326322580645161
1111 0.325333333333333
1111 0.324322580645161
1111 0.323333333333333
1111 0.322322580645161
1111 0.321333333333333
1111 0.320322580645161
1111 0.319333333333333
1111 0.318322580645161
1111 0.317311827956989
1111 0.316322580645161
1111 0.315311827956989
1111 0.314322580645161
1111 0.313311827956989
1111 0.312322580645161
1111 0.311311827956989
1111 0.310322580645161
1111 0.309311827956989
1111 0.308322580645161
1111 0.307311827956989
1111 0.306301075268817
1111 0.305311827956989
1111 0.304301075268817
1111 0.303311827956989
1111 0.302301075268817
1111 0.301311827956989
1111 0.300301075268817
1111 0.299311827956989
1111 0.298301075268817
1111 0.297311827956989
1111 0.296301075268817
1111 0.295290322580645
1111 0.294301075268817
1111 0.293290322580645
1111 0.292301075268817
1111 0.291290322580645
1111 0.290301075268817
1111 0.289290322580645
1111 0.288301075268817
1111 0.287290322580645
1111 0.286301075268817
1111 0.285290322580645
1111 0.284279569892473
1111 0.283290322580645
1111 0.282279569892473
1111 0.281290322580645
1111 0.280279569892473
1111 0.279290322580645
1111 0.278279569892473
1111 0.277290322580645
1111 0.276279569892473
1111 0.275290322580645
1111 0.274279569892473
1111 0.273268817204301
1117 0.272279569892473
1117 0.271268817204301
1117 0.270279569892473
1117 0.269268817204301
1117 0.268279569892473
1117 0.267268817204301
1117 0.266279569892473
1117 0.265268817204301
1117 0.264279569892473
1117 0.263268817204301
1117 0.262258064516129
1117 0.261268817204301
1117 0.260258064516129
1117 0.259268817204301
1117 0.258258064516129
1117 0.257268817204301
1117 0.256258064516129
1117 0.255268817204301
1117 0.254258064516129
1117 0.253268817204301
1117 0.252258064516129
1117 0.251247311827957
1117 0.250258064516129
1117 0.249247311827957
1117 0.248258064516129
1117 0.247247311827957
1117 0.246258064516129
1117 0.245247311827957
1117 0.244258064516129
1117 0.243247311827957
1117 0.242258064516129
1117 0.241247311827957
1117 0.240236559139785
1117 0.239247311827957
1117 0.238236559139785
1117 0.237247311827957
1117 0.236236559139785
1117 0.235247311827957
1117 0.234236559139785
1117 0.233247311827957
1117 0.232236559139785
1117 0.231247311827957
1117 0.230236559139785
1117 0.229225806451613
1117 0.228236559139785
1117 0.227225806451613
1117 0.226236559139785
1117 0.225225806451613
1117 0.224236559139785
1117 0.223225806451613
1117 0.222236559139785
1117 0.221225806451613
1117 0.220236559139785
1117 0.219225806451613
1117 0.218215053763441
1117 0.217225806451613
1117 0.216215053763441
1117 0.215225806451613
1117 0.214215053763441
1117 0.213225806451613
1117 0.212215053763441
1117 0.211225806451613
1117 0.210215053763441
1117 0.209225806451613
1117 0.208215053763441
1117 0.207204301075269
1117 0.206215053763441
1117 0.205204301075269
1117 0.204215053763441
1117 0.203204301075269
1117 0.202215053763441
1117 0.201204301075269
1117 0.200215053763441
1117 0.199204301075269
1117 0.198215053763441
1117 0.197204301075269
1117 0.196193548387097
1117 0.195204301075269
1117 0.194193548387097
1117 0.193204301075269
1117 0.192193548387097
1117 0.191204301075269
1117 0.190193548387097
1117 0.189204301075269
1117 0.188193548387097
1117 0.187204301075269
1117 0.186193548387097
1117 0.185182795698925
1117 0.184193548387097
1117 0.183182795698925
1117 0.182193548387097
1117 0.181182795698925
1117 0.180193548387097
1117 0.179182795698925
1117 0.178193548387097
1117 0.177182795698925
1117 0.176193548387097
1117 0.175182795698925
1117 0.174172043010753
1117 0.173182795698925
1117 0.172172043010753
1117 0.171182795698925
1117 0.170172043010753
1117 0.169182795698925
1117 0.168172043010753
1117 0.167182795698925
1117 0.166172043010753
1117 0.165182795698925
1117 0.164172043010753
1117 0.163161290322581
1117 0.162172043010753
1117 0.161161290322581
1117 0.160172043010753
1117 0.159161290322581
1117 0.158172043010753
1117 0.157161290322581
1117 0.156172043010753
1117 0.155161290322581
1117 0.154172043010753
1117 0.153161290322581
1117 0.152150537634409
1117 0.151161290322581
1117 0.150150537634409
1117 0.149161290322581
1117 0.148150537634409
1117 0.147161290322581
1117 0.146150537634409
1117 0.145161290322581
1117 0.144150537634409
1117 0.143161290322581
1117 0.142150537634409
1117 0.141139784946237
1117 0.140150537634409
1117 0.139139784946237
1117 0.138150537634409
1117 0.137139784946237
1117 0.136150537634409
1117 0.135139784946237
1117 0.134150537634409
1117 0.133139784946237
1117 0.132150537634409
1117 0.131139784946237
1117 0.130129032258064
1117 0.129139784946237
1117 0.128129032258064
1117 0.127139784946237
1117 0.126129032258064
1117 0.125139784946237
1117 0.124129032258064
1117 0.123139784946237
1117 0.122129032258064
1117 0.121139784946237
1117 0.120129032258064
1117 0.119118279569893
1117 0.118129032258064
1117 0.117118279569893
1117 0.116129032258064
1117 0.115118279569893
1117 0.114129032258064
1117 0.113118279569893
1117 0.112129032258064
1117 0.111118279569893
1117 0.110129032258064
1117 0.109118279569893
1117 0.10810752688172
1117 0.107118279569893
1117 0.10610752688172
1117 0.105118279569893
1117 0.10410752688172
1117 0.103118279569893
1117 0.10210752688172
1117 0.101118279569892
1117 0.10010752688172
1117 0.0991182795698925
1117 0.0981075268817204
1117 0.0970967741935483
1117 0.0961075268817204
1117 0.0950967741935483
1118 0.0941075268817204
1118 0.0930967741935483
1118 0.0921075268817204
1118 0.0910967741935483
1118 0.0901075268817204
1118 0.0890967741935483
1118 0.0881075268817204
1118 0.0870967741935483
1118 0.0860860215053764
1118 0.0850967741935484
1118 0.0840860215053764
1118 0.0830967741935484
1118 0.0820860215053764
1118 0.0810967741935484
1118 0.0800860215053764
1118 0.0790967741935484
1118 0.0780860215053764
1118 0.0770967741935484
1118 0.0760860215053764
1118 0.0750752688172043
1118 0.0740860215053764
1118 0.0730752688172043
1118 0.0720860215053764
1118 0.0710752688172043
1118 0.0700860215053764
1118 0.0690752688172043
1118 0.0680860215053763
1118 0.0670752688172043
1118 0.0660860215053763
1118 0.0650752688172043
1118 0.0640645161290323
1118 0.0630752688172043
1118 0.0620645161290323
1118 0.0610752688172043
1118 0.0600645161290323
1118 0.0590752688172043
1123 0.0580645161290323
1392 0.0570752688172043
1559 0.0560645161290323
1681 0.0550752688172043
1878 0.0540645161290323
2046 0.0530537634408602
2218 0.0520645161290323
2403 0.0510537634408602
5393 0.0500645161290323
9815 0.0490537634408602
12900 0.0480645161290323
15664 0.0470537634408602
18710 0.0460645161290323
22346 0.0450537634408602
26826 0.0440645161290323
31126 0.0430537634408602
35235 0.0420430107526881
39498 0.0410537634408602
44689 0.0400430107526881
48822 0.0390537634408602
52195 0.0380430107526881
54698 0.0370537634408602
58212 0.0360430107526881
61501 0.0350537634408602
65328 0.0340430107526881
68419 0.0330537634408602
71920 0.0320430107526881
75037 0.0310322580645161
79383 0.0300430107526882
82858 0.0290322580645161
86570 0.0280430107526882
90429 0.0270322580645161
93930 0.0260430107526882
96951 0.0250322580645161
101296 0.0240430107526882
106468 0.0230322580645161
115511 0.0220430107526882
122986 0.0210322580645161
127120 0.0200215053763441
132784 0.0190322580645161
138846 0.0180215053763441
145738 0.0170322580645161
153936 0.0160215053763441
161073 0.0150322580645161
168893 0.0140215053763441
175178 0.0130322580645161
183875 0.0120215053763441
191325 0.0110322580645161
198301 0.0100215053763441
203933 0.00901075268817209
209955 0.00802150537634405
216151 0.00701075268817208
235312 0.00602150537634405
245668 0.00501075268817208
265092 0.00402150537634405
282717 0.00301075268817208
300721 0.00202150537634405
313437 0.00101075268817208
328311 0
};  \addlegendentry{$1$}
\addplot [thick, steelblue31119180, dotted, forget plot]
table {%
1085 12.0560374609781
4390.31313131313 2.22660371173214
7695.62626262626 0.840759953995865
11000.9393939394 0.287690090626758
14306.2525252525 -0.00981751719000601
17611.5656565657 -0.195653531241828
20916.8787878788 -0.322757434853507
24222.1919191919 -0.415172636216406
27527.505050505 -0.485394676372918
30832.8181818182 -0.540560951592977
34138.1313131313 -0.58504463776222
37443.4444444444 -0.621674745597207
40748.7575757576 -0.652362391201128
44054.0707070707 -0.678445137582083
47359.3838383838 -0.700887142165896
50664.696969697 -0.720400959791904
53970.0101010101 -0.737524587847054
57275.3232323232 -0.752671834121281
60580.6363636364 -0.766166196074092
63885.9494949495 -0.778264223085842
67191.2626262626 -0.789171983209251
70496.5757575758 -0.799056897545283
73801.8888888889 -0.808056394511957
77107.202020202 -0.816284338245734
80412.5151515152 -0.823835871587032
83717.8282828283 -0.830791111813075
87023.1414141414 -0.837218004142754
90328.4545454545 -0.843174548746067
93633.7676767677 -0.848710556067092
96939.0808080808 -0.853869043041509
100244.393939394 -0.858687353093025
103549.707070707 -0.863198061627655
106855.02020202 -0.867429713471773
110160.333333333 -0.871407427551103
113465.646464646 -0.87515339588203
116770.95959596 -0.87868729781637
120076.272727273 -0.882026645869198
123381.585858586 -0.885187075959637
126686.898989899 -0.888182592216653
129992.212121212 -0.891025774436762
133297.525252525 -0.893727954676391
136602.838383838 -0.896299368206706
139908.151515152 -0.898749283070707
143213.464646465 -0.901086111699547
146518.777777778 -0.903317507421156
149824.090909091 -0.905450448194231
153129.404040404 -0.907491309497792
156434.717171717 -0.909445927980222
159740.03030303 -0.911319657206222
163045.343434343 -0.913117416623028
166350.656565657 -0.914843734689017
169655.96969697 -0.916502786960792
172961.282828283 -0.91809842981319
176266.595959596 -0.919634230365415
179571.909090909 -0.921113493102143
182877.222222222 -0.922539283607732
186182.535353535 -0.923914449772304
189487.848484848 -0.925241640778385
192793.161616162 -0.926523324134471
196098.474747475 -0.927761800985942
199403.787878788 -0.928959219903223
202709.101010101 -0.930117589320988
206014.414141414 -0.931238788779908
209319.727272727 -0.932324579103314
212625.04040404 -0.933376611624657
215930.353535354 -0.934396436567488
219235.666666667 -0.935385510667389
222540.97979798 -0.936345204114672
225846.292929293 -0.937276806887434
229151.606060606 -0.938181534536508
232456.919191919 -0.93906053347689
235762.232323232 -0.939914885834047
239067.545454545 -0.940745613888211
242372.858585859 -0.941553684155014
245678.171717172 -0.942340011136727
248983.484848485 -0.943105460774711
252288.797979798 -0.943850853630467
255594.111111111 -0.944576967819876
258899.424242424 -0.945284541722669
262204.737373737 -0.945974276486966
265510.050505051 -0.94664683834674
268815.363636364 -0.947302860768316
272120.676767677 -0.94794294644043
275425.98989899 -0.948567669120999
278731.303030303 -0.949177575352485
282036.616161616 -0.949773186056651
285341.929292929 -0.950354998018469
288647.242424242 -0.95092348526808
291952.555555556 -0.951479100368876
295257.868686869 -0.952022275619064
298563.181818182 -0.95255342417342
301868.494949495 -0.953072941091347
305173.808080808 -0.953581204316819
308479.121212121 -0.95407857559533
311784.434343434 -0.95456540133252
315089.747474747 -0.955042013398749
318395.060606061 -0.95550872988357
321700.373737374 -0.955965855803681
325005.686868687 -0.956413683767679
328311 -0.956852494600664
};
\addplot [thick, darkorange25512714]
table {%
1085 0.999978494623656
1098 0.998989247311828
1098 0.997978494623656
1098 0.996989247311828
1098 0.995978494623656
1104 0.994989247311828
1104 0.993978494623656
1104 0.992989247311828
1104 0.991978494623656
1104 0.990989247311828
1104 0.989978494623656
1104 0.988967741935484
1104 0.987978494623656
1104 0.986967741935484
1104 0.985978494623656
1104 0.984967741935484
1104 0.983978494623656
1104 0.982967741935484
1104 0.981978494623656
1104 0.980967741935484
1104 0.979978494623656
1104 0.978967741935484
1104 0.977956989247312
1104 0.976967741935484
1104 0.975956989247312
1104 0.974967741935484
1104 0.973956989247312
1104 0.972967741935484
1104 0.971956989247312
1104 0.970967741935484
1104 0.969956989247312
1104 0.968967741935484
1104 0.967956989247312
1104 0.96694623655914
1104 0.965956989247312
1104 0.96494623655914
1104 0.963956989247312
1104 0.96294623655914
1104 0.961956989247312
1104 0.96094623655914
1104 0.959956989247312
1104 0.95894623655914
1104 0.957956989247312
1104 0.95694623655914
1104 0.955935483870968
1104 0.95494623655914
1104 0.953935483870968
1104 0.95294623655914
1104 0.951935483870968
1104 0.95094623655914
1104 0.949935483870968
1105 0.94894623655914
1105 0.947935483870968
1105 0.94694623655914
1105 0.945935483870968
1105 0.944924731182796
1105 0.943935483870968
1105 0.942924731182796
1105 0.941935483870968
1105 0.940924731182796
1105 0.939935483870968
1105 0.938924731182796
1105 0.937935483870968
1105 0.936924731182796
1105 0.935935483870968
1105 0.934924731182796
1105 0.933913978494624
1105 0.932924731182796
1105 0.931913978494624
1105 0.930924731182796
1105 0.929913978494624
1105 0.928924731182796
1105 0.927913978494624
1105 0.926924731182796
1105 0.925913978494624
1105 0.924924731182796
1105 0.923913978494624
1110 0.922903225806452
1110 0.921913978494624
1110 0.920903225806452
1110 0.919913978494624
1110 0.918903225806452
1110 0.917913978494624
1110 0.916903225806452
1110 0.915913978494624
1110 0.914903225806452
1110 0.913913978494624
1110 0.912903225806452
1110 0.91189247311828
1110 0.910903225806452
1110 0.90989247311828
1110 0.908903225806452
1110 0.90789247311828
1110 0.906903225806452
1110 0.90589247311828
1110 0.904903225806452
1110 0.90389247311828
1110 0.902903225806452
1110 0.90189247311828
1110 0.900881720430108
1110 0.89989247311828
1110 0.898881720430108
1110 0.89789247311828
1110 0.896881720430107
1110 0.89589247311828
1110 0.894881720430107
1110 0.89389247311828
1110 0.892881720430107
1110 0.89189247311828
1110 0.890881720430107
1110 0.889870967741936
1110 0.888881720430107
1110 0.887870967741936
1110 0.886881720430107
1110 0.885870967741936
1110 0.884881720430107
1110 0.883870967741936
1110 0.882881720430107
1110 0.881870967741936
1110 0.880881720430107
1110 0.879870967741936
1110 0.878860215053763
1110 0.877870967741936
1110 0.876860215053763
1110 0.875870967741936
1110 0.874860215053763
1110 0.873870967741936
1110 0.872860215053763
1110 0.871870967741936
1110 0.870860215053763
1110 0.869870967741936
1110 0.868860215053763
1110 0.867849462365591
1110 0.866860215053763
1110 0.865849462365591
1110 0.864860215053763
1110 0.863849462365591
1110 0.862860215053763
1110 0.861849462365591
1110 0.860860215053763
1110 0.859849462365591
1110 0.858860215053763
1110 0.857849462365591
1110 0.856838709677419
1110 0.855849462365591
1110 0.854838709677419
1110 0.853849462365591
1110 0.852838709677419
1110 0.851849462365591
1110 0.850838709677419
1110 0.849849462365591
1110 0.848838709677419
1110 0.847849462365591
1110 0.846838709677419
1110 0.845827956989247
1110 0.844838709677419
1110 0.843827956989247
1110 0.842838709677419
1110 0.841827956989247
1110 0.840838709677419
1110 0.839827956989247
1110 0.838838709677419
1110 0.837827956989247
1110 0.836838709677419
1110 0.835827956989247
1110 0.834817204301075
1110 0.833827956989247
1110 0.832817204301075
1110 0.831827956989247
1110 0.830817204301075
1110 0.829827956989247
1110 0.828817204301075
1110 0.827827956989247
1110 0.826817204301075
1110 0.825827956989247
1110 0.824817204301075
1110 0.823806451612903
1110 0.822817204301075
1110 0.821806451612903
1110 0.820817204301075
1110 0.819806451612903
1110 0.818817204301075
1110 0.817806451612903
1110 0.816817204301075
1110 0.815806451612903
1110 0.814817204301075
1110 0.813806451612903
1110 0.812795698924731
1110 0.811806451612903
1110 0.810795698924731
1110 0.809806451612903
1110 0.808795698924731
1110 0.807806451612903
1110 0.806795698924731
1110 0.805806451612903
1110 0.804795698924731
1110 0.803806451612903
1110 0.802795698924731
1110 0.801784946236559
1111 0.800795698924731
1111 0.799784946236559
1111 0.798795698924731
1111 0.797784946236559
1111 0.796795698924731
1111 0.795784946236559
1111 0.794795698924731
1111 0.793784946236559
1111 0.792795698924731
1111 0.791784946236559
1111 0.790774193548387
1111 0.789784946236559
1111 0.788774193548387
1111 0.787784946236559
1111 0.786774193548387
1111 0.785784946236559
1111 0.784774193548387
1111 0.783784946236559
1111 0.782774193548387
1111 0.781784946236559
1111 0.780774193548387
1111 0.779763440860215
1111 0.778774193548387
1111 0.777763440860215
1111 0.776774193548387
1111 0.775763440860215
1111 0.774774193548387
1111 0.773763440860215
1111 0.772774193548387
1111 0.771763440860215
1111 0.770774193548387
1111 0.769763440860215
1111 0.768752688172043
1111 0.767763440860215
1111 0.766752688172043
1111 0.765763440860215
1111 0.764752688172043
1111 0.763763440860215
1111 0.762752688172043
1111 0.761763440860215
1111 0.760752688172043
1111 0.759763440860215
1111 0.758752688172043
1111 0.757741935483871
1111 0.756752688172043
1111 0.755741935483871
1111 0.754752688172043
1111 0.753741935483871
1111 0.752752688172043
1111 0.751741935483871
1111 0.750752688172043
1111 0.749741935483871
1111 0.748752688172043
1111 0.747741935483871
1111 0.746731182795699
1111 0.745741935483871
1111 0.744731182795699
1111 0.743741935483871
1111 0.742731182795699
1111 0.741741935483871
1111 0.740731182795699
1111 0.739741935483871
1111 0.738731182795699
1111 0.737741935483871
1111 0.736731182795699
1111 0.735720430107527
1111 0.734731182795699
1111 0.733720430107527
1111 0.732731182795699
1111 0.731720430107527
1111 0.730731182795699
1111 0.729720430107527
1111 0.728731182795699
1111 0.727720430107527
1111 0.726731182795699
1111 0.725720430107527
1111 0.724709677419355
1111 0.723720430107527
1111 0.722709677419355
1111 0.721720430107527
1111 0.720709677419355
1111 0.719720430107527
1111 0.718709677419355
1111 0.717720430107527
1111 0.716709677419355
1111 0.715720430107527
1111 0.714709677419355
1111 0.713698924731183
1111 0.712709677419355
1111 0.711698924731183
1111 0.710709677419355
1111 0.709698924731183
1111 0.708709677419355
1111 0.707698924731183
1111 0.706709677419355
1111 0.705698924731183
1111 0.704709677419355
1111 0.703698924731183
1111 0.702688172043011
1111 0.701698924731183
1111 0.700688172043011
1111 0.699698924731183
1111 0.698688172043011
1111 0.697698924731183
1111 0.696688172043011
1111 0.695698924731183
1111 0.694688172043011
1111 0.693698924731183
1111 0.692688172043011
1111 0.691677419354839
1111 0.690688172043011
1111 0.689677419354839
1111 0.688688172043011
1111 0.687677419354839
1111 0.686688172043011
1111 0.685677419354839
1111 0.684688172043011
1111 0.683677419354839
1111 0.682688172043011
1111 0.681677419354839
1111 0.680666666666667
1111 0.679677419354839
1111 0.678666666666667
1111 0.677677419354839
1111 0.676666666666667
1111 0.675677419354839
1111 0.674666666666667
1111 0.673677419354839
1111 0.672666666666667
1111 0.671677419354839
1111 0.670666666666667
1111 0.669655913978495
1111 0.668666666666667
1111 0.667655913978495
1111 0.666666666666667
1111 0.665655913978495
1111 0.664666666666667
1111 0.663655913978495
1111 0.662666666666667
1111 0.661655913978495
1111 0.660666666666667
1111 0.659655913978495
1111 0.658645161290323
1111 0.657655913978495
1111 0.656645161290323
1111 0.655655913978495
1111 0.654645161290323
1111 0.653655913978495
1111 0.652645161290323
1111 0.651655913978495
1111 0.650645161290323
1111 0.649655913978495
1111 0.648645161290323
1111 0.647634408602151
1111 0.646645161290323
1111 0.645634408602151
1111 0.644645161290323
1111 0.643634408602151
1111 0.642645161290323
1111 0.641634408602151
1111 0.640645161290323
1111 0.639634408602151
1111 0.638645161290323
1111 0.637634408602151
1111 0.636623655913979
1111 0.635634408602151
1111 0.634623655913979
1111 0.633634408602151
1111 0.632623655913979
1111 0.631634408602151
1111 0.630623655913979
1111 0.629634408602151
1111 0.628623655913979
1111 0.627634408602151
1111 0.626623655913979
1111 0.625612903225806
1111 0.624623655913979
1111 0.623612903225806
1111 0.622623655913979
1111 0.621612903225806
1111 0.620623655913979
1111 0.619612903225806
1111 0.618623655913978
1111 0.617612903225806
1111 0.616623655913978
1111 0.615612903225806
1111 0.614602150537634
1111 0.613612903225806
1111 0.612602150537634
1111 0.611612903225806
1111 0.610602150537634
1111 0.609612903225806
1111 0.608602150537634
1111 0.607612903225806
1111 0.606602150537634
1111 0.605612903225806
1111 0.604602150537634
1111 0.603591397849462
1111 0.602602150537634
1111 0.601591397849462
1111 0.600602150537634
1111 0.599591397849462
1111 0.598602150537634
1111 0.597591397849462
1111 0.596602150537634
1111 0.595591397849462
1111 0.594602150537634
1111 0.593591397849462
1111 0.59258064516129
1111 0.591591397849462
1111 0.59058064516129
1111 0.589591397849462
1111 0.58858064516129
1111 0.587591397849462
1111 0.58658064516129
1111 0.585591397849462
1111 0.58458064516129
1111 0.583591397849462
1111 0.58258064516129
1111 0.581569892473118
1111 0.58058064516129
1111 0.579569892473118
1111 0.57858064516129
1111 0.577569892473118
1111 0.57658064516129
1111 0.575569892473118
1111 0.57458064516129
1111 0.573569892473118
1111 0.57258064516129
1111 0.571569892473118
1111 0.570559139784946
1111 0.569569892473118
1111 0.568559139784946
1111 0.567569892473118
1111 0.566559139784946
1111 0.565569892473118
1111 0.564559139784946
1111 0.563569892473118
1111 0.562559139784946
1111 0.561569892473118
1111 0.560559139784946
1111 0.559548387096774
1111 0.558559139784946
1111 0.557548387096774
1111 0.556559139784946
1111 0.555548387096774
1111 0.554559139784946
1111 0.553548387096774
1111 0.552559139784946
1111 0.551548387096774
1111 0.550559139784946
1111 0.549548387096774
1111 0.548537634408602
1111 0.547548387096774
1111 0.546537634408602
1111 0.545548387096774
1111 0.544537634408602
1111 0.543548387096774
1111 0.542537634408602
1111 0.541548387096774
1111 0.540537634408602
1111 0.539548387096774
1111 0.538537634408602
1111 0.53752688172043
1111 0.536537634408602
1111 0.53552688172043
1111 0.534537634408602
1111 0.53352688172043
1111 0.532537634408602
1111 0.53152688172043
1111 0.530537634408602
1111 0.52952688172043
1111 0.528537634408602
1111 0.52752688172043
1111 0.526516129032258
1111 0.52552688172043
1111 0.524516129032258
1111 0.52352688172043
1111 0.522516129032258
1111 0.52152688172043
1111 0.520516129032258
1111 0.51952688172043
1111 0.518516129032258
1111 0.51752688172043
1111 0.516516129032258
1111 0.515505376344086
1111 0.514516129032258
1111 0.513505376344086
1111 0.512516129032258
1111 0.511505376344086
1111 0.510516129032258
1111 0.509505376344086
1111 0.508516129032258
1111 0.507505376344086
1111 0.506516129032258
1111 0.505505376344086
1111 0.504494623655914
1111 0.503505376344086
1111 0.502494623655914
1111 0.501505376344086
1111 0.500494623655914
1111 0.499505376344086
1111 0.498494623655914
1111 0.497505376344086
1111 0.496494623655914
1111 0.495505376344086
1111 0.494494623655914
1111 0.493483870967742
1111 0.492494623655914
1111 0.491483870967742
1111 0.490494623655914
1111 0.489483870967742
1111 0.488494623655914
1111 0.487483870967742
1111 0.486494623655914
1111 0.485483870967742
1111 0.484494623655914
1111 0.483483870967742
1111 0.48247311827957
1111 0.481483870967742
1111 0.48047311827957
1111 0.479483870967742
1111 0.47847311827957
1111 0.477483870967742
1111 0.47647311827957
1111 0.475483870967742
1111 0.47447311827957
1111 0.473483870967742
1111 0.47247311827957
1111 0.471462365591398
1111 0.47047311827957
1111 0.469462365591398
1111 0.46847311827957
1111 0.467462365591398
1111 0.46647311827957
1111 0.465462365591398
1111 0.46447311827957
1111 0.463462365591398
1111 0.46247311827957
1111 0.461462365591398
1111 0.460451612903226
1111 0.459462365591398
1111 0.458451612903226
1111 0.457462365591398
1111 0.456451612903226
1111 0.455462365591398
1111 0.454451612903226
1111 0.453462365591398
1111 0.452451612903226
1111 0.451462365591398
1111 0.450451612903226
1111 0.449440860215054
1111 0.448451612903226
1111 0.447440860215054
1111 0.446451612903226
1111 0.445440860215054
1111 0.444451612903226
1111 0.443440860215054
1111 0.442451612903226
1111 0.441440860215054
1111 0.440451612903226
1111 0.439440860215054
1111 0.438430107526882
1111 0.437440860215054
1111 0.436430107526882
1111 0.435440860215054
1111 0.434430107526882
1111 0.433440860215054
1111 0.432430107526882
1111 0.431440860215054
1111 0.430430107526882
1111 0.429440860215054
1111 0.428430107526882
1111 0.42741935483871
1111 0.426430107526882
1111 0.42541935483871
1111 0.424430107526882
1111 0.42341935483871
1111 0.422430107526882
1111 0.42141935483871
1111 0.420430107526882
1111 0.41941935483871
1111 0.418430107526882
1111 0.41741935483871
1111 0.416408602150538
1111 0.41541935483871
1111 0.414408602150538
1111 0.41341935483871
1111 0.412408602150538
1111 0.41141935483871
1111 0.410408602150538
1111 0.40941935483871
1111 0.408408602150538
1111 0.40741935483871
1111 0.406408602150538
1111 0.405397849462366
1111 0.404408602150538
1111 0.403397849462366
1111 0.402408602150538
1117 0.401397849462366
1117 0.400408602150538
1117 0.399397849462366
1117 0.398408602150538
1117 0.397397849462366
1117 0.396408602150538
1117 0.395397849462366
1117 0.394387096774194
1117 0.393397849462366
1117 0.392387096774194
1117 0.391397849462366
1117 0.390387096774194
1117 0.389397849462366
1117 0.388387096774194
1117 0.387397849462366
1117 0.386387096774194
1117 0.385397849462366
1117 0.384387096774194
1117 0.383376344086022
1117 0.382387096774194
1117 0.381376344086022
1117 0.380387096774194
1117 0.379376344086021
1117 0.378387096774194
1117 0.377376344086021
1117 0.376387096774194
1117 0.375376344086021
1117 0.374387096774194
1117 0.373376344086021
1117 0.372365591397849
1117 0.371376344086021
1117 0.370365591397849
1117 0.369376344086021
1117 0.368365591397849
1117 0.367376344086021
1117 0.366365591397849
1117 0.365376344086021
1117 0.364365591397849
1117 0.363376344086021
1117 0.362365591397849
1117 0.361354838709677
1117 0.36036559139785
1117 0.359354838709677
1117 0.35836559139785
1117 0.357354838709677
1117 0.35636559139785
1117 0.355354838709677
1117 0.35436559139785
1117 0.353354838709677
1117 0.35236559139785
1117 0.351354838709677
1117 0.350344086021505
1117 0.349354838709677
1117 0.348344086021505
1117 0.347354838709677
1117 0.346344086021505
1117 0.345354838709677
1117 0.344344086021505
1117 0.343354838709677
1117 0.342344086021505
1117 0.341354838709677
1117 0.340344086021505
1117 0.339333333333333
1117 0.338344086021505
1117 0.337333333333333
1117 0.336344086021505
1117 0.335333333333333
1117 0.334344086021505
1117 0.333333333333333
1117 0.332344086021505
1117 0.331333333333333
1117 0.330344086021505
1117 0.329333333333333
1117 0.328322580645161
1117 0.327333333333333
1117 0.326322580645161
1117 0.325333333333333
1117 0.324322580645161
1117 0.323333333333333
1117 0.322322580645161
1117 0.321333333333333
1117 0.320322580645161
1117 0.319333333333333
1117 0.318322580645161
1117 0.317311827956989
1117 0.316322580645161
1117 0.315311827956989
1117 0.314322580645161
1117 0.313311827956989
1117 0.312322580645161
1117 0.311311827956989
1117 0.310322580645161
1117 0.309311827956989
1117 0.308322580645161
1117 0.307311827956989
1117 0.306301075268817
1117 0.305311827956989
1117 0.304301075268817
1117 0.303311827956989
1117 0.302301075268817
1117 0.301311827956989
1117 0.300301075268817
1117 0.299311827956989
1117 0.298301075268817
1117 0.297311827956989
1117 0.296301075268817
1117 0.295290322580645
1117 0.294301075268817
1117 0.293290322580645
1117 0.292301075268817
1117 0.291290322580645
1117 0.290301075268817
1117 0.289290322580645
1117 0.288301075268817
1117 0.287290322580645
1117 0.286301075268817
1117 0.285290322580645
1117 0.284279569892473
1117 0.283290322580645
1117 0.282279569892473
1117 0.281290322580645
1117 0.280279569892473
1117 0.279290322580645
1117 0.278279569892473
1117 0.277290322580645
1117 0.276279569892473
1117 0.275290322580645
1117 0.274279569892473
1117 0.273268817204301
1117 0.272279569892473
1117 0.271268817204301
1117 0.270279569892473
1117 0.269268817204301
1117 0.268279569892473
1117 0.267268817204301
1117 0.266279569892473
1117 0.265268817204301
1117 0.264279569892473
1117 0.263268817204301
1117 0.262258064516129
1117 0.261268817204301
1117 0.260258064516129
1117 0.259268817204301
1117 0.258258064516129
1117 0.257268817204301
1118 0.256258064516129
1118 0.255268817204301
1118 0.254258064516129
1118 0.253268817204301
1118 0.252258064516129
1118 0.251247311827957
1118 0.250258064516129
1118 0.249247311827957
1118 0.248258064516129
1118 0.247247311827957
1118 0.246258064516129
1118 0.245247311827957
1118 0.244258064516129
1118 0.243247311827957
1118 0.242258064516129
1118 0.241247311827957
1118 0.240236559139785
1118 0.239247311827957
1118 0.238236559139785
1118 0.237247311827957
1118 0.236236559139785
1118 0.235247311827957
1118 0.234236559139785
1118 0.233247311827957
1118 0.232236559139785
1118 0.231247311827957
1118 0.230236559139785
1118 0.229225806451613
1118 0.228236559139785
1118 0.227225806451613
1310 0.226236559139785
1565 0.225225806451613
1777 0.224236559139785
2033 0.223225806451613
2230 0.222236559139785
2455 0.221225806451613
3389 0.220236559139785
4343 0.219225806451613
5098 0.218215053763441
5783 0.217225806451613
6577 0.216215053763441
7280 0.215225806451613
8182 0.214215053763441
9040 0.213225806451613
10000 0.212215053763441
11082 0.211225806451613
12477 0.210215053763441
13488 0.209225806451613
15005 0.208215053763441
15902 0.207204301075269
16931 0.206215053763441
17687 0.205204301075269
18563 0.204215053763441
19504 0.203204301075269
20516 0.202215053763441
21277 0.201204301075269
22372 0.200215053763441
23005 0.199204301075269
23677 0.198215053763441
24324 0.197204301075269
25021 0.196193548387097
25789 0.195204301075269
26480 0.194193548387097
27165 0.193204301075269
27972 0.192193548387097
28849 0.191204301075269
29700 0.190193548387097
30602 0.189204301075269
31460 0.188193548387097
32528 0.187204301075269
33616 0.186193548387097
34806 0.185182795698925
36266 0.184193548387097
38198 0.183182795698925
39767 0.182193548387097
41809 0.181182795698925
43037 0.180193548387097
44202 0.179182795698925
45053 0.178193548387097
45840 0.177182795698925
46769 0.176193548387097
48093 0.175182795698925
49136 0.174172043010753
50250 0.173182795698925
51370 0.172172043010753
52419 0.171182795698925
53802 0.170172043010753
54929 0.169182795698925
56509 0.168172043010753
58064 0.167182795698925
59440 0.166172043010753
60964 0.165182795698925
63101 0.164172043010753
64951 0.163161290322581
66128 0.162172043010753
67581 0.161161290322581
69130 0.160172043010753
70679 0.159161290322581
71972 0.158172043010753
73872 0.157161290322581
75133 0.156172043010753
76842 0.155161290322581
78020 0.154172043010753
79409 0.153161290322581
81129 0.152150537634409
82487 0.151161290322581
84023 0.150150537634409
85706 0.149161290322581
87875 0.148150537634409
89463 0.147161290322581
91242 0.146150537634409
92739 0.145161290322581
94838 0.144150537634409
96394 0.143161290322581
98442 0.142150537634409
100170 0.141139784946237
102116 0.140150537634409
104285 0.139139784946237
105994 0.138150537634409
107472 0.137139784946237
110506 0.136150537634409
112343 0.135139784946237
114487 0.134150537634409
116151 0.133139784946237
117591 0.132150537634409
119280 0.131139784946237
121418 0.130129032258064
123364 0.129139784946237
125137 0.128129032258064
127063 0.127139784946237
129265 0.126129032258064
130768 0.125139784946237
133155 0.124129032258064
135191 0.123139784946237
137111 0.122129032258064
138903 0.121139784946237
140355 0.120129032258064
142263 0.119118279569893
144048 0.118129032258064
145866 0.117118279569893
147606 0.116129032258064
149226 0.115118279569893
151267 0.114129032258064
153073 0.113118279569893
154647 0.112129032258064
156318 0.111118279569893
158033 0.110129032258064
160023 0.109118279569893
161590 0.10810752688172
162884 0.107118279569893
164259 0.10610752688172
165437 0.105118279569893
166916 0.10410752688172
168586 0.103118279569893
169745 0.10210752688172
171267 0.101118279569892
172944 0.10010752688172
174487 0.0991182795698925
175786 0.0981075268817204
176721 0.0970967741935483
177770 0.0961075268817204
178890 0.0950967741935483
179620 0.0941075268817204
180484 0.0930967741935483
181399 0.0921075268817204
182135 0.0910967741935483
182947 0.0901075268817204
183901 0.0890967741935483
184708 0.0881075268817204
185469 0.0870967741935483
186326 0.0860860215053764
187389 0.0850967741935484
188400 0.0840860215053764
189565 0.0830967741935484
190602 0.0820860215053764
191786 0.0810967741935484
193009 0.0800860215053764
194487 0.0790967741935484
195722 0.0780860215053764
197290 0.0770967741935484
198769 0.0760860215053764
199920 0.0750752688172043
201751 0.0740860215053764
203537 0.0730752688172043
205098 0.0720860215053764
206864 0.0710752688172043
208400 0.0700860215053764
209713 0.0690752688172043
211249 0.0680860215053763
212836 0.0670752688172043
214422 0.0660860215053763
215863 0.0650752688172043
217481 0.0640645161290323
219140 0.0630752688172043
220452 0.0620645161290323
221949 0.0610752688172043
223562 0.0600645161290323
225463 0.0590752688172043
227012 0.0580645161290323
228861 0.0570752688172043
230180 0.0560645161290323
231978 0.0550752688172043
234006 0.0540645161290323
236131 0.0530537634408602
238896 0.0520645161290323
241174 0.0510537634408602
243491 0.0500645161290323
245546 0.0490537634408602
247728 0.0480645161290323
250321 0.0470537634408602
252445 0.0460645161290323
255069 0.0450537634408602
257354 0.0440645161290323
259446 0.0430537634408602
261277 0.0420430107526881
262308 0.0410537634408602
263319 0.0400430107526881
264855 0.0390537634408602
265936 0.0380430107526881
266794 0.0370537634408602
267837 0.0360430107526881
268951 0.0350537634408602
270288 0.0340430107526881
271875 0.0330537634408602
273571 0.0320430107526881
274820 0.0310322580645161
276048 0.0300430107526882
277571 0.0290322580645161
278723 0.0280430107526882
280010 0.0270322580645161
281354 0.0260430107526882
282622 0.0250322580645161
283997 0.0240430107526882
285290 0.0230322580645161
286333 0.0220430107526882
287799 0.0210322580645161
288727 0.0200215053763441
290045 0.0190322580645161
291799 0.0180215053763441
293373 0.0170322580645161
294820 0.0160215053763441
296215 0.0150322580645161
297520 0.0140215053763441
298839 0.0130322580645161
300720 0.0120215053763441
302845 0.0110322580645161
304861 0.0100215053763441
306858 0.00901075268817209
309789 0.00802150537634405
311645 0.00701075268817208
313104 0.00602150537634405
315024 0.00501075268817208
316617 0.00402150537634405
318371 0.00301075268817208
320317 0.00202150537634405
323005 0.00101075268817208
328100 0
}; \addlegendentry{$4$}
\addplot [thick, darkorange25512714, dotted, forget plot]
table {%
1085 62.5559160001982
4388.18181818182 14.7145195248056
7691.36363636364 7.96566228310816
10994.5454545455 5.27203454161043
14297.7272727273 3.82301610212917
17600.9090909091 2.91787540655114
20904.0909090909 2.29878822093268
24207.2727272727 1.84865501525599
27510.4545454545 1.50661684801601
30813.6363636364 1.23791077581462
34116.8181818182 1.0212368132549
37420 0.842815843404999
40723.1818181818 0.693339414589335
44026.3636363636 0.566292629338548
47329.5454545455 0.456979318054964
50632.7272727273 0.361928787457565
53935.9090909091 0.278520563062837
57239.0909090909 0.20473906494666
60542.2727272727 0.139008592737405
63845.4545454545 0.0800795350453731
67148.6363636364 0.0269481644687373
70451.8181818182 -0.0212010046035773
73755 -0.0650373688534329
77058.1818181818 -0.105115547328623
80361.3636363636 -0.141898970601696
83664.5454545455 -0.17577788195025
86967.7272727273 -0.207083236245038
90270.9090909091 -0.23609754731982
93574.0909090909 -0.263063437856861
96877.2727272727 -0.288190440142293
100180.454545455 -0.311660451401457
103483.636363636 -0.333632144333434
106786.818181818 -0.354244559072778
110090 -0.373620048503815
113393.181818182 -0.391866708786911
116696.363636364 -0.409080397097077
119999.545454545 -0.42534641611342
123302.727272727 -0.440740927751826
126605.909090909 -0.455332145589668
129909.090909091 -0.469181345372732
133212.272727273 -0.482343725180682
136515.454545455 -0.494869140715093
139818.636363636 -0.506802736361478
143121.818181818 -0.518185488863673
146425 -0.529054677410175
149728.181818182 -0.53944429149649
153031.363636364 -0.549385385965227
156334.545454545 -0.558906391036492
159637.727272727 -0.56803338384788
162940.909090909 -0.576790326966069
166244.090909091 -0.585199278463833
169547.272727273 -0.59328057744026
172850.454545455 -0.601053008269173
176153.636363636 -0.608533946367909
179456.818181818 -0.615739487867496
182760 -0.622684565220972
186063.181818182 -0.629383050497331
189366.363636364 -0.635847847864714
192669.545454545 -0.642090976560259
195972.727272727 -0.648123645469052
199275.909090909 -0.653956320285778
202579.090909091 -0.659598784105707
205882.272727273 -0.665060192182926
209185.454545455 -0.670349121500554
212488.636363636 -0.675473615717476
215791.818181818 -0.680441225987014
219095 -0.685259048083183
222398.181818182 -0.689933756218427
225701.363636364 -0.694471633891782
229004.545454545 -0.698878602067301
232307.727272727 -0.703160244948466
235610.909090909 -0.707321833584505
238914.090909091 -0.711368347518463
242217.272727273 -0.715304494663932
245520.454545455 -0.719134729577293
248823.636363636 -0.722863270274541
252126.818181818 -0.726494113726186
255430 -0.730031050149884
258733.181818182 -0.73347767620825
262036.363636364 -0.736837407208449
265339.545454545 -0.740113488390564
268642.727272727 -0.743309005383167
271945.909090909 -0.746426893896893
275249.090909091 -0.749469948720047
278552.272727273 -0.752440832074161
281855.454545455 -0.755342081382022
285158.636363636 -0.758176116495805
288461.818181818 -0.760945246428591
291765 -0.763651675628622
295068.181818182 -0.76629750983213
298371.363636364 -0.768884761527393
301674.545454545 -0.771415355059828
304977.727272727 -0.773891131405314
308280.909090909 -0.776313852636655
311584.090909091 -0.778685206105935
314887.272727273 -0.781006808363638
318190.454545455 -0.783280208833656
321493.636363636 -0.785506893261745
324796.818181818 -0.78768828695356
328100 -0.789825757817083
};
\addplot [thick, forestgreen4416044]
table {%
1091 0.999978537548559
1098 0.998991264782263
1098 0.997982529564527
1098 0.996995256798232
1098 0.995986521580495
1098 0.994977786362758
1104 0.993990513596463
1104 0.992981778378726
1104 0.99197304316099
1104 0.990985770394694
1104 0.989977035176958
1104 0.988968299959221
1104 0.987981027192926
1104 0.986972291975189
1104 0.985985019208894
1104 0.984976283991157
1104 0.983967548773421
1104 0.982980276007126
1104 0.981971540789389
1104 0.980962805571652
1104 0.979975532805357
1104 0.978966797587621
1104 0.977958062369884
1104 0.976970789603589
1104 0.975962054385852
1104 0.974974781619557
1104 0.97396604640182
1104 0.972957311184083
1104 0.971970038417788
1104 0.970961303200051
1104 0.969952567982315
1104 0.96896529521602
1104 0.967956559998283
1104 0.966947824780546
1104 0.965960552014251
1104 0.964951816796515
1104 0.963964544030219
1104 0.962955808812483
1104 0.961947073594746
1104 0.960959800828451
1104 0.959951065610714
1104 0.958942330392977
1104 0.957955057626682
1104 0.956946322408946
1104 0.955937587191209
1104 0.954950314424914
1104 0.953941579207177
1104 0.95293284398944
1104 0.951945571223145
1104 0.950936836005409
1104 0.949949563239113
1105 0.948940828021377
1105 0.94793209280364
1105 0.946944820037345
1105 0.945936084819608
1105 0.944927349601872
1105 0.943940076835576
1105 0.94293134161784
1105 0.941922606400103
1105 0.940935333633808
1105 0.939926598416071
1105 0.938939325649776
1105 0.937930590432039
1105 0.936921855214303
1105 0.935934582448007
1105 0.934925847230271
1105 0.933917112012534
1105 0.932929839246239
1105 0.931921104028502
1105 0.930912368810766
1105 0.92992509604447
1105 0.928916360826734
1105 0.927929088060438
1105 0.926920352842702
1105 0.925911617624965
1105 0.92492434485867
1105 0.923915609640933
1105 0.922906874423197
1110 0.921919601656901
1110 0.920910866439165
1110 0.919902131221428
1110 0.918914858455133
1110 0.917906123237396
1110 0.91689738801966
1110 0.915910115253364
1110 0.914901380035628
1110 0.913914107269332
1110 0.912905372051596
1110 0.911896636833859
1110 0.910909364067564
1110 0.909900628849827
1110 0.908891893632091
1110 0.907904620865795
1110 0.906895885648059
1110 0.905887150430322
1110 0.904899877664027
1110 0.90389114244629
1110 0.902903869679995
1110 0.901895134462258
1110 0.900886399244522
1110 0.899899126478226
1110 0.89889039126049
1110 0.897881656042753
1110 0.896894383276458
1110 0.895885648058721
1110 0.894876912840985
1110 0.893889640074689
1110 0.892880904856953
1110 0.891893632090657
1110 0.890884896872921
1110 0.889876161655184
1110 0.888888888888889
1110 0.887880153671152
1110 0.886871418453416
1110 0.88588414568712
1110 0.884875410469384
1110 0.883866675251647
1110 0.882879402485352
1110 0.881870667267615
1110 0.88088339450132
1110 0.879874659283583
1110 0.878865924065847
1110 0.877878651299551
1110 0.876869916081815
1110 0.875861180864078
1110 0.874873908097783
1110 0.873865172880046
1110 0.87285643766231
1110 0.871869164896014
1110 0.870860429678278
1110 0.869851694460541
1110 0.868864421694246
1110 0.867855686476509
1110 0.866868413710214
1110 0.865859678492477
1110 0.864850943274741
1110 0.863863670508445
1110 0.862854935290709
1110 0.861846200072972
1110 0.860858927306677
1110 0.85985019208894
1110 0.858841456871204
1110 0.857854184104908
1110 0.856845448887172
1110 0.855858176120877
1110 0.85484944090314
1110 0.853840705685403
1110 0.852853432919108
1110 0.851844697701371
1110 0.850835962483635
1110 0.84984868971734
1110 0.848839954499603
1110 0.847831219281866
1110 0.846843946515571
1110 0.845835211297834
1110 0.844847938531539
1110 0.843839203313802
1110 0.842830468096066
1110 0.841843195329771
1110 0.840834460112034
1110 0.839825724894297
1110 0.838838452128002
1110 0.837829716910266
1110 0.836820981692529
1110 0.835833708926234
1110 0.834824973708497
1110 0.83381623849076
1110 0.832828965724465
1110 0.831820230506728
1110 0.830832957740433
1110 0.829824222522697
1110 0.82881548730496
1110 0.827828214538665
1110 0.826819479320928
1110 0.825810744103191
1110 0.824823471336896
1110 0.82381473611916
1110 0.822806000901423
1110 0.821818728135128
1110 0.820809992917391
1110 0.819822720151096
1110 0.818813984933359
1110 0.817805249715623
1110 0.816817976949327
1110 0.815809241731591
1110 0.814800506513854
1110 0.813813233747559
1110 0.812804498529822
1110 0.811795763312085
1110 0.81080849054579
1110 0.809799755328054
1110 0.808812482561758
1110 0.807803747344022
1110 0.806795012126285
1110 0.80580773935999
1110 0.804799004142253
1111 0.803790268924517
1111 0.802802996158221
1111 0.801794260940485
1111 0.800785525722748
1111 0.799798252956453
1111 0.798789517738716
1111 0.79778078252098
1111 0.796793509754684
1111 0.795784774536948
1111 0.794797501770652
1111 0.793788766552916
1111 0.792780031335179
1111 0.791792758568884
1111 0.790784023351147
1111 0.789775288133411
1111 0.788788015367115
1111 0.787779280149379
1111 0.786770544931642
1111 0.785783272165347
1111 0.78477453694761
1111 0.783787264181315
1111 0.782778528963578
1111 0.781769793745842
1111 0.780782520979546
1111 0.77977378576181
1111 0.778765050544073
1111 0.777777777777778
1111 0.776769042560041
1111 0.775760307342305
1111 0.774773034576009
1111 0.773764299358273
1111 0.772777026591977
1111 0.771768291374241
1111 0.770759556156504
1111 0.769772283390209
1111 0.768763548172472
1111 0.767754812954736
1111 0.76676754018844
1111 0.765758804970704
1111 0.764750069752967
1111 0.763762796986672
1111 0.762754061768935
1111 0.76176678900264
1111 0.760758053784903
1111 0.759749318567167
1111 0.758762045800871
1111 0.757753310583135
1111 0.756744575365398
1111 0.755757302599103
1111 0.754748567381366
1111 0.75373983216363
1111 0.752752559397334
1111 0.751743824179598
1111 0.750735088961861
1111 0.749747816195566
1111 0.748739080977829
1111 0.747751808211534
1111 0.746743072993797
1111 0.745734337776061
1111 0.744747065009765
1111 0.743738329792029
1111 0.742729594574292
1111 0.741742321807997
1111 0.74073358659026
1111 0.739724851372524
1111 0.738737578606228
1111 0.737728843388492
1111 0.736741570622196
1111 0.73573283540446
1111 0.734724100186723
1111 0.733736827420428
1111 0.732728092202691
1111 0.731719356984955
1111 0.730732084218659
1111 0.729723349000923
1111 0.728714613783186
1111 0.727727341016891
1111 0.726718605799154
1111 0.725731333032859
1111 0.724722597815122
1111 0.723713862597386
1111 0.722726589831091
1111 0.721717854613354
1111 0.720709119395617
1111 0.719721846629322
1111 0.718713111411585
1111 0.717704376193849
1111 0.716717103427553
1111 0.715708368209817
1111 0.71469963299208
1111 0.713712360225785
1111 0.712703625008048
1111 0.711716352241753
1111 0.710707617024017
1111 0.70969888180628
1111 0.708711609039985
1111 0.707702873822248
1111 0.706694138604511
1111 0.705706865838216
1111 0.704698130620479
1111 0.703689395402743
1111 0.702702122636448
1111 0.701693387418711
1111 0.700706114652416
1111 0.699697379434679
1111 0.698688644216942
1111 0.697701371450647
1111 0.69669263623291
1111 0.695683901015174
1111 0.694696628248879
1111 0.693687893031142
1111 0.692679157813405
1111 0.69169188504711
1111 0.690683149829374
1111 0.689695877063078
1111 0.688687141845342
1111 0.687678406627605
1111 0.68669113386131
1111 0.685682398643573
1111 0.684673663425837
1111 0.683686390659541
1111 0.682677655441805
1111 0.681668920224068
1111 0.680681647457773
1111 0.679672912240036
1111 0.678664177022299
1111 0.677676904256004
1111 0.676668169038268
1111 0.675680896271972
1111 0.674672161054236
1111 0.673663425836499
1111 0.672676153070204
1111 0.671667417852467
1111 0.67065868263473
1111 0.669671409868435
1111 0.668662674650699
1111 0.667653939432962
1111 0.666666666666667
1111 0.66565793144893
1111 0.664670658682635
1111 0.663661923464898
1111 0.662653188247162
1111 0.661665915480866
1111 0.66065718026313
1111 0.659648445045393
1111 0.658661172279098
1111 0.657652437061361
1111 0.656643701843625
1111 0.655656429077329
1111 0.654647693859593
1111 0.653660421093297
1111 0.652651685875561
1111 0.651642950657824
1111 0.650655677891529
1111 0.649646942673792
1111 0.648638207456056
1111 0.64765093468976
1111 0.646642199472024
1111 0.645633464254287
1111 0.644646191487992
1111 0.643637456270255
1111 0.64265018350396
1111 0.641641448286223
1111 0.640632713068487
1111 0.639645440302191
1111 0.638636705084455
1111 0.637627969866718
1111 0.636640697100423
1111 0.635631961882686
1111 0.63462322666495
1111 0.633635953898654
1111 0.632627218680918
1111 0.631618483463181
1111 0.630631210696886
1111 0.629622475479149
1111 0.628635202712854
1111 0.627626467495117
1111 0.626617732277381
1111 0.625630459511085
1111 0.624621724293349
1111 0.623612989075612
1111 0.622625716309317
1111 0.62161698109158
1111 0.620608245873844
1111 0.619620973107548
1111 0.618612237889812
1111 0.617624965123516
1111 0.61661622990578
1111 0.615607494688043
1111 0.614620221921748
1111 0.613611486704011
1111 0.612602751486275
1111 0.611615478719979
1111 0.610606743502243
1111 0.609598008284506
1111 0.608610735518211
1111 0.607602000300474
1111 0.606614727534179
1111 0.605605992316442
1111 0.604597257098706
1111 0.60360998433241
1111 0.602601249114674
1111 0.601592513896937
1111 0.600605241130642
1111 0.599596505912905
1111 0.598587770695169
1111 0.597600497928873
1111 0.596591762711137
1111 0.5955830274934
1111 0.594595754727105
1111 0.593587019509368
1111 0.592599746743073
1111 0.591591011525336
1111 0.5905822763076
1111 0.589595003541304
1111 0.588586268323568
1111 0.587577533105831
1111 0.586590260339536
1111 0.585581525121799
1111 0.584572789904063
1111 0.583585517137768
1111 0.582576781920031
1111 0.581589509153736
1111 0.580580773935999
1111 0.579572038718262
1111 0.578584765951967
1111 0.57757603073423
1111 0.576567295516494
1111 0.575580022750199
1111 0.574571287532462
1111 0.573562552314725
1111 0.57257527954843
1111 0.571566544330693
1111 0.570579271564398
1111 0.569570536346661
1111 0.568561801128925
1111 0.56757452836263
1111 0.566565793144893
1111 0.565557057927156
1111 0.564569785160861
1111 0.563561049943125
1111 0.562552314725388
1111 0.561565041959093
1111 0.560556306741356
1111 0.559547571523619
1111 0.558560298757324
1111 0.557551563539588
1111 0.556564290773292
1111 0.555555555555556
1111 0.554546820337819
1111 0.553559547571524
1111 0.552550812353787
1111 0.55154207713605
1111 0.550554804369755
1111 0.549546069152019
1111 0.548537333934282
1111 0.547550061167987
1111 0.54654132595025
1111 0.545554053183955
1111 0.544545317966218
1111 0.543536582748481
1111 0.542549309982186
1111 0.54154057476445
1111 0.540531839546713
1111 0.539544566780418
1111 0.538535831562681
1111 0.537527096344945
1111 0.536539823578649
1111 0.535531088360913
1111 0.534543815594617
1111 0.533535080376881
1111 0.532526345159144
1111 0.531539072392849
1111 0.530530337175112
1111 0.529521601957376
1111 0.52853432919108
1111 0.527525593973344
1111 0.526516858755607
1111 0.525529585989312
1111 0.524520850771575
1111 0.52353357800528
1111 0.522524842787543
1111 0.521516107569807
1111 0.520528834803511
1111 0.519520099585775
1111 0.518511364368038
1111 0.517524091601743
1111 0.516515356384006
1111 0.51550662116627
1111 0.514519348399974
1111 0.513510613182238
1111 0.512501877964501
1111 0.511514605198206
1111 0.510505869980469
1111 0.509518597214174
1111 0.508509861996437
1111 0.507501126778701
1111 0.506513854012405
1111 0.505505118794669
1111 0.504496383576932
1111 0.503509110810637
1111 0.5025003755929
1111 0.501491640375164
1111 0.500504367608868
1111 0.499495632391132
1111 0.498508359624836
1111 0.4974996244071
1111 0.496490889189363
1111 0.495503616423068
1111 0.494494881205331
1111 0.493486145987595
1111 0.492498873221299
1111 0.491490138003563
1111 0.490481402785826
1111 0.489494130019531
1111 0.488485394801794
1111 0.487498122035499
1111 0.486489386817762
1111 0.485480651600026
1111 0.48449337883373
1111 0.483484643615994
1111 0.482475908398257
1111 0.481488635631962
1111 0.480479900414225
1111 0.479471165196489
1111 0.478483892430193
1111 0.477475157212457
1111 0.47646642199472
1111 0.475479149228425
1111 0.474470414010688
1111 0.473483141244393
1111 0.472474406026656
1111 0.47146567080892
1111 0.470478398042624
1111 0.469469662824888
1111 0.468460927607151
1111 0.467473654840856
1111 0.466464919623119
1111 0.465456184405383
1111 0.464468911639087
1111 0.463460176421351
1111 0.462472903655055
1111 0.461464168437319
1111 0.460455433219582
1111 0.459468160453287
1111 0.45845942523555
1111 0.457450690017814
1111 0.456463417251519
1111 0.455454682033782
1111 0.454445946816045
1111 0.45345867404975
1111 0.452449938832013
1111 0.451462666065718
1111 0.450453930847981
1111 0.449445195630245
1111 0.448457922863949
1111 0.447449187646213
1111 0.446440452428476
1111 0.445453179662181
1111 0.444444444444444
1111 0.443435709226708
1111 0.442448436460413
1111 0.441439701242676
1111 0.440452428476381
1111 0.439443693258644
1111 0.438434958040907
1111 0.437447685274612
1111 0.436438950056875
1111 0.435430214839139
1111 0.434442942072844
1111 0.433434206855107
1111 0.43242547163737
1111 0.431438198871075
1111 0.430429463653338
1111 0.429420728435602
1111 0.428433455669307
1111 0.42742472045157
1111 0.426437447685275
1111 0.425428712467538
1111 0.424419977249802
1111 0.423432704483506
1111 0.42242396926577
1111 0.421415234048033
1111 0.420427961281738
1111 0.419419226064001
1111 0.418410490846264
1111 0.417423218079969
1111 0.416414482862232
1111 0.415427210095937
1111 0.414418474878201
1111 0.413409739660464
1111 0.412422466894169
1111 0.411413731676432
1117 0.410404996458696
1117 0.4094177236924
1117 0.408408988474664
1117 0.407400253256927
1117 0.406412980490632
1117 0.405404245272895
1117 0.4044169725066
1117 0.403408237288863
1117 0.402399502071127
1117 0.401412229304831
1117 0.400403494087095
1117 0.399394758869358
1117 0.398407486103063
1117 0.397398750885326
1117 0.39639001566759
1117 0.395402742901294
1117 0.394394007683558
1117 0.393385272465821
1117 0.392397999699526
1117 0.391389264481789
1117 0.390401991715494
1117 0.389393256497757
1117 0.388384521280021
1117 0.387397248513725
1117 0.386388513295989
1117 0.385379778078252
1117 0.384392505311957
1117 0.38338377009422
1117 0.382375034876484
1117 0.381387762110188
1117 0.380379026892452
1117 0.379391754126156
1117 0.37838301890842
1117 0.377374283690683
1117 0.376387010924388
1117 0.375378275706651
1117 0.374369540488915
1117 0.373382267722619
1117 0.372373532504883
1117 0.371364797287146
1117 0.370377524520851
1117 0.369368789303114
1117 0.368381516536819
1117 0.367372781319082
1117 0.366364046101346
1117 0.36537677333505
1117 0.364368038117314
1117 0.363359302899577
1117 0.362372030133282
1117 0.361363294915545
1117 0.360354559697809
1117 0.359367286931513
1117 0.358358551713777
1117 0.35734981649604
1117 0.356362543729745
1117 0.355353808512008
1117 0.354366535745713
1117 0.353357800527976
1117 0.35234906531024
1117 0.351361792543944
1117 0.350353057326208
1117 0.349344322108471
1117 0.348357049342176
1117 0.347348314124439
1117 0.346339578906703
1117 0.345352306140407
1117 0.344343570922671
1117 0.343356298156375
1117 0.342347562938639
1117 0.341338827720902
1117 0.340351554954607
1117 0.33934281973687
1117 0.338334084519134
1117 0.337346811752838
1117 0.336338076535102
1117 0.335329341317365
1117 0.33434206855107
1117 0.333333333333333
1117 0.332346060567038
1117 0.331337325349301
1117 0.330328590131565
1117 0.32934131736527
1117 0.328332582147533
1117 0.327323846929796
1117 0.326336574163501
1117 0.325327838945764
1117 0.324319103728028
1117 0.323331830961732
1117 0.322323095743996
1117 0.3213358229777
1117 0.320327087759964
1117 0.319318352542227
1117 0.318331079775932
1117 0.317322344558195
1117 0.316313609340459
1117 0.315326336574164
1117 0.314317601356427
1117 0.31330886613869
1117 0.312321593372395
1117 0.311312858154658
1117 0.310304122936922
1117 0.309316850170626
1117 0.30830811495289
1117 0.307320842186595
1117 0.306312106968858
1117 0.305303371751121
1117 0.304316098984826
1117 0.303307363767089
1117 0.302298628549353
1117 0.301311355783058
1117 0.300302620565321
1117 0.299293885347584
1117 0.298306612581289
1117 0.297297877363553
1117 0.296310604597257
1117 0.295301869379521
1117 0.294293134161784
1117 0.293305861395489
1117 0.292297126177752
1117 0.291288390960015
1117 0.29030111819372
1117 0.289292382975983
1117 0.288283647758247
1117 0.287296374991952
1117 0.286287639774215
1117 0.28530036700792
1117 0.284291631790183
1117 0.283282896572447
1117 0.282295623806151
1117 0.281286888588415
1117 0.280278153370678
1117 0.279290880604383
1117 0.278282145386646
1117 0.277273410168909
1117 0.276286137402614
1117 0.275277402184878
1117 0.274268666967141
1117 0.273281394200846
1117 0.272272658983109
1117 0.271285386216814
1117 0.270276650999077
1117 0.269267915781341
1117 0.268280643015045
1117 0.267271907797309
1117 0.266263172579572
1118 0.265275899813277
1118 0.26426716459554
1118 0.263258429377804
1118 0.262271156611508
1118 0.261262421393772
1118 0.260275148627476
1118 0.25926641340974
1118 0.258257678192003
1118 0.257270405425708
1118 0.256261670207971
1118 0.255252934990235
1118 0.254265662223939
1118 0.253256927006203
1118 0.252248191788466
1118 0.251260919022171
1118 0.250252183804434
1118 0.249264911038139
1118 0.248256175820402
1118 0.247247440602666
1118 0.24626016783637
1118 0.245251432618634
1118 0.244242697400897
1118 0.243255424634602
1118 0.242246689416865
1118 0.241237954199129
1118 0.240250681432833
1118 0.239241946215097
1118 0.23823321099736
1411 0.237245938231065
1853 0.236237203013328
2250 0.235249930247033
3120 0.234241195029296
4426 0.23323245981156
5156 0.232245187045264
6224 0.231236451827528
6992 0.230227716609791
8509 0.229240443843496
9802 0.228231708625759
11222 0.227222973408023
12945 0.226235700641727
14948 0.225226965423991
16490 0.224239692657695
17866 0.223230957439959
19895 0.222222222222222
22129 0.221234949455927
24068 0.22022621423819
26180 0.219217479020454
27895 0.218230206254158
29328 0.217221471036422
31594 0.216212735818685
32957 0.21522546305239
34263 0.214216727834653
36176 0.213229455068358
38218 0.212220719850621
39920 0.211211984632885
41431 0.210224711866589
43133 0.209215976648853
44234 0.208207241431116
45629 0.207219968664821
46941 0.206211233447084
48279 0.205202498229348
49463 0.204215225463052
51114 0.203206490245316
52797 0.20221921747902
54250 0.201210482261284
55479 0.200201747043547
56573 0.199214474277252
57495 0.198205739059515
58551 0.197197003841779
59914 0.196209731075483
61027 0.195200995857747
62295 0.19419226064001
63677 0.193204987873715
65104 0.192196252655978
66218 0.191187517438242
67351 0.190200244671946
68771 0.18919150945421
70231 0.188204236687915
71876 0.187195501470178
73124 0.186186766252441
74621 0.185199493486146
76241 0.184190758268409
78205 0.183182023050673
79344 0.182194750284377
80720 0.181186015066641
82582 0.180177279848904
83728 0.179190007082609
85181 0.178181271864872
86737 0.177193999098577
88029 0.17618526388084
89546 0.175176528663104
90890 0.174189255896809
92413 0.173180520679072
93539 0.172171785461335
94698 0.17118451269504
95786 0.170175777477304
96995 0.169167042259567
98032 0.168179769493272
99338 0.167171034275535
100547 0.16618376150924
101539 0.165175026291503
102461 0.164166291073766
103293 0.163179018307471
104240 0.162170283089734
105219 0.161161547871998
105988 0.160174275105703
106819 0.159165539887966
107511 0.158156804670229
108522 0.157169531903934
109315 0.156160796686198
110436 0.155152061468461
111600 0.154164788702166
112637 0.153156053484429
113636 0.152168780718134
114627 0.151160045500397
115748 0.15015131028266
116695 0.149164037516365
117687 0.148155302298628
118468 0.147146567080892
119587 0.146159294314597
120650 0.14515055909686
121757 0.144141823879123
122826 0.143154551112828
123811 0.142145815895092
125047 0.141158543128796
126576 0.14014980791106
127587 0.139141072693323
128810 0.138153799927028
129905 0.137145064709291
131178 0.136136329491555
132996 0.135149056725259
134801 0.134140321507523
136554 0.133131586289786
137841 0.132144313523491
139459 0.131135578305754
140778 0.130148305539459
142058 0.129139570321722
143459 0.128130835103986
144458 0.12714356233769
146064 0.126134827119954
147658 0.125126091902217
148970 0.124138819135922
150154 0.123130083918185
151485 0.122121348700449
153041 0.121134075934153
154788 0.120125340716417
156867 0.11911660549868
158481 0.118129332732385
160260 0.117120597514648
161693 0.116133324748353
163005 0.115124589530616
164944 0.11411585431288
166679 0.113128581546584
168925 0.112119846328848
170480 0.111111111111111
171934 0.110123838344816
174007 0.109115103127079
175581 0.108106367909343
177271 0.107119095143047
179236 0.106110359925311
181245 0.105123087159015
183505 0.104114351941279
185757 0.103105616723542
187614 0.102118343957247
189399 0.10110960873951
191037 0.100100873521774
193360 0.0991136007554783
195735 0.0981048655377417
197956 0.0970961303200052
199889 0.0961088575537098
201559 0.0951001223359732
203523 0.0941128495696778
204829 0.0931041143519413
206839 0.0920953791342047
209053 0.0911081063679093
210609 0.0900993711501727
211933 0.0890906359324362
213181 0.0881033631661409
214494 0.0870946279484043
215549 0.0860858927306677
216771 0.0850986199643723
218423 0.0840898847466358
219562 0.0831026119803404
220829 0.0820938767626038
222237 0.0810851415448672
223780 0.0800978687785718
224945 0.0790891335608354
226186 0.0780803983430988
227319 0.0770931255768034
228650 0.0760843903590668
229770 0.0750756551413302
230974 0.0740883823750349
231978 0.0730796471572983
233245 0.0720709119395617
234147 0.0710836391732663
235216 0.0700749039555298
236355 0.0690876311892344
237463 0.0680788959714979
238884 0.0670701607537613
240714 0.066082887987466
242999 0.0650741527697294
244951 0.0640654175519928
246916 0.0630781447856974
248714 0.0620694095679608
250077 0.0610606743502243
251722 0.0600734015839289
253277 0.0590646663661923
254679 0.0580773935998969
255850 0.0570686583821605
257616 0.0560599231644239
259031 0.0550726503981285
260298 0.0540639151803919
261904 0.0530551799626553
263216 0.05206790719636
264963 0.0510591719786234
266506 0.0500504367608868
268528 0.0490631639945914
270282 0.0480544287768548
272189 0.0470671560105596
274045 0.046058420792823
275510 0.0450496855750864
276810 0.044062412808791
278589 0.0430536775910545
279927 0.0420449423733179
281137 0.0410576696070225
282307 0.0400489343892859
283703 0.0390401991715493
284874 0.038052926405254
286070 0.0370441911875175
287530 0.0360354559697809
288899 0.0350481832034855
290250 0.034039447985749
291766 0.0330521752194536
293226 0.032043440001717
294340 0.0310347047839804
295665 0.030047432017685
297002 0.0290386967999485
298576 0.0280299615822119
299825 0.0270426888159165
301028 0.0260339535981799
302353 0.0250252183804434
303485 0.0240379456141481
305111 0.0230292103964115
306896 0.0220419376301161
308689 0.0210332024123795
310487 0.020024467194643
312125 0.0190371944283476
313456 0.018028459210611
315293 0.0170197239928744
316675 0.0160324512265791
318128 0.0150237160088426
319735 0.014014980791106
320816 0.0130277080248106
322263 0.012018972807074
324643 0.0110317000407787
326769 0.0100229648230421
328566 0.00901422960530551
329873 0.00802695683901011
333111 0.00701822162127363
335651 0.00600948640353705
336177 0.00502221363724165
343313 0.00401347841950506
371939 0.00300474320176847
399920 0.00201747043547318
432138 0.00100873521773659
589393 0
};\addlegendentry{$4.4$}
\addplot [thick, forestgreen4416044, dotted, forget plot]
table {%
1091 73.6231904286201
7033.44444444444 10.5752532632758
12975.8888888889 5.27424459740391
18918.3333333333 3.30343938459825
24860.7777777778 2.27479298859257
30803.2222222222 1.64303195848422
36745.6666666667 1.21560548883654
42688.1111111111 0.907179742521651
48630.5555555556 0.67413059192008
54573 0.49183480398044
60515.4444444444 0.345340871326917
66457.8888888889 0.225044943779972
72400.3333333333 0.124496214441341
78342.7777777778 0.039201098901013
84285.2222222222 -0.0340667247341094
90227.6666666667 -0.097683628920643
96170.1111111111 -0.153438632679106
102112.555555556 -0.202704306882905
108055 -0.246551286311373
113997.444444444 -0.28582696608343
119939.888888889 -0.321210803913237
125882.333333333 -0.353253958662789
131824.777777778 -0.382408207849459
137767.222222222 -0.409047381195639
143709.666666667 -0.433483476470213
149652.111111111 -0.455978935725285
155594.555555556 -0.476756108419517
161537 -0.496004625827987
167479.444444444 -0.513887205515356
173421.888888889 -0.5305442624386
179364.333333333 -0.546097603438674
185306.777777778 -0.560653410879244
191249.222222222 -0.574304670044485
197191.666666667 -0.58713315763365
203134.111111111 -0.599211081229521
209076.555555556 -0.610602439181703
215019 -0.6213641549927
220961.444444444 -0.63154702865778
226903.888888889 -0.641196538515514
232846.333333333 -0.650353520314723
238788.777777778 -0.659054744886755
244731.222222222 -0.667333411657224
250673.666666667 -0.675219571962919
256616.111111111 -0.682740493552357
262558.555555556 -0.689920975588251
268501 -0.696783621820312
274443.444444444 -0.703349078268455
280385.888888889 -0.709636240681545
286328.333333333 -0.715662436162595
292270.777777778 -0.721443582637174
298213.222222222 -0.726994329255607
304155.666666667 -0.732328180336523
310098.111111111 -0.737457605059538
316040.555555556 -0.742394134782765
321983 -0.747148449583908
327925.444444444 -0.75173045539192
333867.888888889 -0.756149352881555
339810.333333333 -0.760413699139153
345752.777777778 -0.764531462969328
351695.222222222 -0.768510074594695
357637.666666667 -0.772356470400793
363580.111111111 -0.776077133293069
369522.555555556 -0.779678129159874
375465 -0.783165139872892
381407.444444444 -0.786543493202626
387349.888888889 -0.789818189980227
393292.333333333 -0.792993928796922
399234.777777778 -0.796075128497595
405177.222222222 -0.799065948694982
411119.666666667 -0.801970308504763
417062.111111111 -0.804791903678983
423004.555555556 -0.807534222295315
428947 -0.810200559142214
434889.444444444 -0.812794028924689
440831.888888889 -0.815317578401991
446774.333333333 -0.817773997556653
452716.777777778 -0.820165929883898
458659.222222222 -0.822495881881169
464601.666666667 -0.824766231809418
470544.111111111 -0.826979237790525
476486.555555556 -0.82913704529879
482429 -0.83124169409877
488371.444444444 -0.833295124676591
494313.888888889 -0.835299184207376
500256.333333333 -0.837255632097362
506198.777777778 -0.839166145135646
512141.222222222 -0.841032322287273
518083.666666667 -0.842855689156466
524026.111111111 -0.844637702146178
529968.555555556 -0.846379752337797
535911 -0.848083169112736
541853.444444444 -0.849749223535716
547795.888888889 -0.851379131517838
553738.333333333 -0.85297405677599
559680.777777778 -0.854535113603723
565623.222222222 -0.85606336946746
571565.666666667 -0.857559847440759
577508.111111111 -0.859025528488273
583450.555555556 -0.860461353610156
589393 -0.86186822585673
};
\addplot [thick, crimson2143940]
table {%
1085 0.999978494623656
1098 0.998989247311828
1098 0.997978494623656
1104 0.996989247311828
1104 0.995978494623656
1104 0.994989247311828
1104 0.993978494623656
1104 0.992989247311828
1104 0.991978494623656
1104 0.990989247311828
1104 0.989978494623656
1104 0.988967741935484
1104 0.987978494623656
1104 0.986967741935484
1104 0.985978494623656
1104 0.984967741935484
1104 0.983978494623656
1104 0.982967741935484
1104 0.981978494623656
1104 0.980967741935484
1104 0.979978494623656
1104 0.978967741935484
1104 0.977956989247312
1104 0.976967741935484
1104 0.975956989247312
1104 0.974967741935484
1104 0.973956989247312
1104 0.972967741935484
1104 0.971956989247312
1104 0.970967741935484
1104 0.969956989247312
1105 0.968967741935484
1105 0.967956989247312
1105 0.96694623655914
1105 0.965956989247312
1105 0.96494623655914
1105 0.963956989247312
1105 0.96294623655914
1105 0.961956989247312
1105 0.96094623655914
1105 0.959956989247312
1105 0.95894623655914
1105 0.957956989247312
1105 0.95694623655914
1105 0.955935483870968
1105 0.95494623655914
1105 0.953935483870968
1110 0.95294623655914
1110 0.951935483870968
1110 0.95094623655914
1110 0.949935483870968
1110 0.94894623655914
1110 0.947935483870968
1110 0.94694623655914
1110 0.945935483870968
1110 0.944924731182796
1110 0.943935483870968
1110 0.942924731182796
1110 0.941935483870968
1110 0.940924731182796
1110 0.939935483870968
1110 0.938924731182796
1110 0.937935483870968
1110 0.936924731182796
1110 0.935935483870968
1110 0.934924731182796
1110 0.933913978494624
1110 0.932924731182796
1110 0.931913978494624
1110 0.930924731182796
1110 0.929913978494624
1110 0.928924731182796
1110 0.927913978494624
1110 0.926924731182796
1110 0.925913978494624
1110 0.924924731182796
1110 0.923913978494624
1110 0.922903225806452
1110 0.921913978494624
1110 0.920903225806452
1110 0.919913978494624
1110 0.918903225806452
1110 0.917913978494624
1110 0.916903225806452
1110 0.915913978494624
1110 0.914903225806452
1110 0.913913978494624
1110 0.912903225806452
1110 0.91189247311828
1110 0.910903225806452
1110 0.90989247311828
1110 0.908903225806452
1110 0.90789247311828
1110 0.906903225806452
1110 0.90589247311828
1110 0.904903225806452
1110 0.90389247311828
1110 0.902903225806452
1110 0.90189247311828
1110 0.900881720430108
1110 0.89989247311828
1110 0.898881720430108
1110 0.89789247311828
1110 0.896881720430107
1110 0.89589247311828
1110 0.894881720430107
1110 0.89389247311828
1110 0.892881720430107
1110 0.89189247311828
1110 0.890881720430107
1110 0.889870967741936
1110 0.888881720430107
1110 0.887870967741936
1110 0.886881720430107
1110 0.885870967741936
1110 0.884881720430107
1110 0.883870967741936
1110 0.882881720430107
1110 0.881870967741936
1110 0.880881720430107
1110 0.879870967741936
1110 0.878860215053763
1111 0.877870967741936
1111 0.876860215053763
1111 0.875870967741936
1111 0.874860215053763
1111 0.873870967741936
1111 0.872860215053763
1111 0.871870967741936
1111 0.870860215053763
1111 0.869870967741936
1111 0.868860215053763
1111 0.867849462365591
1111 0.866860215053763
1111 0.865849462365591
1111 0.864860215053763
1111 0.863849462365591
1111 0.862860215053763
1111 0.861849462365591
1111 0.860860215053763
1111 0.859849462365591
1111 0.858860215053763
1111 0.857849462365591
1111 0.856838709677419
1111 0.855849462365591
1111 0.854838709677419
1111 0.853849462365591
1111 0.852838709677419
1111 0.851849462365591
1111 0.850838709677419
1111 0.849849462365591
1111 0.848838709677419
1111 0.847849462365591
1111 0.846838709677419
1111 0.845827956989247
1111 0.844838709677419
1111 0.843827956989247
1111 0.842838709677419
1111 0.841827956989247
1111 0.840838709677419
1111 0.839827956989247
1111 0.838838709677419
1111 0.837827956989247
1111 0.836838709677419
1111 0.835827956989247
1111 0.834817204301075
1111 0.833827956989247
1111 0.832817204301075
1111 0.831827956989247
1111 0.830817204301075
1111 0.829827956989247
1111 0.828817204301075
1111 0.827827956989247
1111 0.826817204301075
1111 0.825827956989247
1111 0.824817204301075
1111 0.823806451612903
1111 0.822817204301075
1111 0.821806451612903
1111 0.820817204301075
1111 0.819806451612903
1111 0.818817204301075
1111 0.817806451612903
1111 0.816817204301075
1111 0.815806451612903
1111 0.814817204301075
1111 0.813806451612903
1111 0.812795698924731
1111 0.811806451612903
1111 0.810795698924731
1111 0.809806451612903
1111 0.808795698924731
1111 0.807806451612903
1111 0.806795698924731
1111 0.805806451612903
1111 0.804795698924731
1111 0.803806451612903
1111 0.802795698924731
1111 0.801784946236559
1111 0.800795698924731
1111 0.799784946236559
1111 0.798795698924731
1111 0.797784946236559
1111 0.796795698924731
1111 0.795784946236559
1111 0.794795698924731
1111 0.793784946236559
1111 0.792795698924731
1111 0.791784946236559
1111 0.790774193548387
1111 0.789784946236559
1111 0.788774193548387
1111 0.787784946236559
1111 0.786774193548387
1111 0.785784946236559
1111 0.784774193548387
1111 0.783784946236559
1111 0.782774193548387
1111 0.781784946236559
1111 0.780774193548387
1111 0.779763440860215
1111 0.778774193548387
1111 0.777763440860215
1111 0.776774193548387
1111 0.775763440860215
1111 0.774774193548387
1111 0.773763440860215
1111 0.772774193548387
1111 0.771763440860215
1111 0.770774193548387
1111 0.769763440860215
1111 0.768752688172043
1111 0.767763440860215
1111 0.766752688172043
1111 0.765763440860215
1111 0.764752688172043
1111 0.763763440860215
1111 0.762752688172043
1111 0.761763440860215
1111 0.760752688172043
1111 0.759763440860215
1111 0.758752688172043
1111 0.757741935483871
1111 0.756752688172043
1111 0.755741935483871
1111 0.754752688172043
1111 0.753741935483871
1111 0.752752688172043
1111 0.751741935483871
1111 0.750752688172043
1111 0.749741935483871
1111 0.748752688172043
1111 0.747741935483871
1111 0.746731182795699
1111 0.745741935483871
1111 0.744731182795699
1111 0.743741935483871
1111 0.742731182795699
1111 0.741741935483871
1111 0.740731182795699
1111 0.739741935483871
1111 0.738731182795699
1111 0.737741935483871
1111 0.736731182795699
1111 0.735720430107527
1111 0.734731182795699
1111 0.733720430107527
1111 0.732731182795699
1111 0.731720430107527
1111 0.730731182795699
1111 0.729720430107527
1111 0.728731182795699
1111 0.727720430107527
1111 0.726731182795699
1111 0.725720430107527
1111 0.724709677419355
1111 0.723720430107527
1111 0.722709677419355
1111 0.721720430107527
1111 0.720709677419355
1111 0.719720430107527
1111 0.718709677419355
1111 0.717720430107527
1111 0.716709677419355
1111 0.715720430107527
1111 0.714709677419355
1111 0.713698924731183
1111 0.712709677419355
1111 0.711698924731183
1111 0.710709677419355
1111 0.709698924731183
1111 0.708709677419355
1111 0.707698924731183
1111 0.706709677419355
1111 0.705698924731183
1111 0.704709677419355
1111 0.703698924731183
1111 0.702688172043011
1111 0.701698924731183
1111 0.700688172043011
1111 0.699698924731183
1111 0.698688172043011
1111 0.697698924731183
1111 0.696688172043011
1111 0.695698924731183
1111 0.694688172043011
1111 0.693698924731183
1111 0.692688172043011
1111 0.691677419354839
1111 0.690688172043011
1111 0.689677419354839
1111 0.688688172043011
1111 0.687677419354839
1111 0.686688172043011
1111 0.685677419354839
1111 0.684688172043011
1111 0.683677419354839
1111 0.682688172043011
1111 0.681677419354839
1111 0.680666666666667
1111 0.679677419354839
1111 0.678666666666667
1111 0.677677419354839
1111 0.676666666666667
1111 0.675677419354839
1111 0.674666666666667
1111 0.673677419354839
1111 0.672666666666667
1111 0.671677419354839
1111 0.670666666666667
1111 0.669655913978495
1111 0.668666666666667
1111 0.667655913978495
1111 0.666666666666667
1111 0.665655913978495
1111 0.664666666666667
1111 0.663655913978495
1111 0.662666666666667
1111 0.661655913978495
1111 0.660666666666667
1111 0.659655913978495
1111 0.658645161290323
1111 0.657655913978495
1111 0.656645161290323
1111 0.655655913978495
1111 0.654645161290323
1111 0.653655913978495
1111 0.652645161290323
1111 0.651655913978495
1111 0.650645161290323
1111 0.649655913978495
1111 0.648645161290323
1111 0.647634408602151
1111 0.646645161290323
1111 0.645634408602151
1111 0.644645161290323
1111 0.643634408602151
1111 0.642645161290323
1111 0.641634408602151
1111 0.640645161290323
1111 0.639634408602151
1111 0.638645161290323
1111 0.637634408602151
1111 0.636623655913979
1111 0.635634408602151
1111 0.634623655913979
1117 0.633634408602151
1117 0.632623655913979
1117 0.631634408602151
1117 0.630623655913979
1117 0.629634408602151
1117 0.628623655913979
1117 0.627634408602151
1117 0.626623655913979
1117 0.625612903225806
1117 0.624623655913979
1117 0.623612903225806
1117 0.622623655913979
1117 0.621612903225806
1117 0.620623655913979
1117 0.619612903225806
1117 0.618623655913978
1117 0.617612903225806
1117 0.616623655913978
1117 0.615612903225806
1117 0.614602150537634
1117 0.613612903225806
1117 0.612602150537634
1117 0.611612903225806
1117 0.610602150537634
1117 0.609612903225806
1117 0.608602150537634
1117 0.607612903225806
1117 0.606602150537634
1117 0.605612903225806
1117 0.604602150537634
1117 0.603591397849462
1117 0.602602150537634
1117 0.601591397849462
1117 0.600602150537634
1117 0.599591397849462
1117 0.598602150537634
1117 0.597591397849462
1117 0.596602150537634
1117 0.595591397849462
1117 0.594602150537634
1117 0.593591397849462
1117 0.59258064516129
1117 0.591591397849462
1117 0.59058064516129
1117 0.589591397849462
1117 0.58858064516129
1117 0.587591397849462
1117 0.58658064516129
1117 0.585591397849462
1117 0.58458064516129
1117 0.583591397849462
1117 0.58258064516129
1117 0.581569892473118
1117 0.58058064516129
1117 0.579569892473118
1117 0.57858064516129
1117 0.577569892473118
1117 0.57658064516129
1117 0.575569892473118
1117 0.57458064516129
1117 0.573569892473118
1117 0.57258064516129
1117 0.571569892473118
1117 0.570559139784946
1117 0.569569892473118
1117 0.568559139784946
1117 0.567569892473118
1117 0.566559139784946
1117 0.565569892473118
1117 0.564559139784946
1117 0.563569892473118
1117 0.562559139784946
1117 0.561569892473118
1117 0.560559139784946
1117 0.559548387096774
1117 0.558559139784946
1117 0.557548387096774
1117 0.556559139784946
1117 0.555548387096774
1117 0.554559139784946
1117 0.553548387096774
1117 0.552559139784946
1117 0.551548387096774
1117 0.550559139784946
1117 0.549548387096774
1117 0.548537634408602
1117 0.547548387096774
1117 0.546537634408602
1117 0.545548387096774
1117 0.544537634408602
1117 0.543548387096774
1118 0.542537634408602
1118 0.541548387096774
1118 0.540537634408602
1118 0.539548387096774
1118 0.538537634408602
1118 0.53752688172043
1118 0.536537634408602
1118 0.53552688172043
1118 0.534537634408602
1118 0.53352688172043
1118 0.532537634408602
1118 0.53152688172043
1118 0.530537634408602
1118 0.52952688172043
1118 0.528537634408602
1118 0.52752688172043
1118 0.526516129032258
1713 0.52552688172043
3895 0.524516129032258
5905 0.52352688172043
7869 0.522516129032258
9674 0.52152688172043
11543 0.520516129032258
13546 0.51952688172043
15312 0.518516129032258
16727 0.51752688172043
18673 0.516516129032258
21398 0.515505376344086
24125 0.514516129032258
26916 0.513505376344086
29098 0.512516129032258
31351 0.511505376344086
33085 0.510516129032258
35447 0.509505376344086
38186 0.508516129032258
41169 0.507505376344086
43460 0.506516129032258
46602 0.505505376344086
48893 0.504494623655914
52016 0.503505376344086
54724 0.502494623655914
57284 0.501505376344086
60113 0.500494623655914
62730 0.499505376344086
64874 0.498494623655914
67063 0.497505376344086
69405 0.496494623655914
71210 0.495505376344086
74346 0.494494623655914
77188 0.493483870967742
79684 0.492494623655914
82416 0.491483870967742
84195 0.490494623655914
85668 0.489483870967742
87722 0.488494623655914
89424 0.487483870967742
91024 0.486494623655914
92944 0.485483870967742
94493 0.484494623655914
96350 0.483483870967742
98237 0.48247311827957
99875 0.481483870967742
101834 0.48047311827957
103530 0.479483870967742
104996 0.47847311827957
106864 0.477483870967742
108278 0.47647311827957
110019 0.475483870967742
111696 0.47447311827957
113271 0.473483870967742
114551 0.47247311827957
116023 0.471462365591398
117302 0.47047311827957
118698 0.469462365591398
119645 0.46847311827957
120938 0.467462365591398
122167 0.46647311827957
124062 0.465462365591398
125872 0.46447311827957
127325 0.463462365591398
128784 0.46247311827957
129860 0.461462365591398
131140 0.460451612903226
132426 0.459462365591398
133790 0.458451612903226
134858 0.457462365591398
136496 0.456451612903226
138161 0.455462365591398
139600 0.454451612903226
140720 0.453462365591398
142058 0.452451612903226
143652 0.451462365591398
144849 0.450451612903226
146506 0.449440860215054
148125 0.448451612903226
149629 0.447440860215054
151460 0.446451612903226
153034 0.445440860215054
154269 0.444451612903226
155607 0.443440860215054
157073 0.442451612903226
159075 0.441440860215054
161302 0.440451612903226
162974 0.439440860215054
164631 0.438430107526882
166353 0.437440860215054
168093 0.436430107526882
169693 0.435440860215054
171613 0.434430107526882
173220 0.433440860215054
174960 0.432430107526882
177155 0.431440860215054
179082 0.430430107526882
180938 0.429440860215054
182231 0.428430107526882
184074 0.42741935483871
185405 0.426430107526882
186730 0.42541935483871
188496 0.424430107526882
189905 0.42341935483871
191414 0.422430107526882
193008 0.42141935483871
194263 0.420430107526882
195850 0.41941935483871
197342 0.418430107526882
198647 0.41741935483871
200746 0.416408602150538
202020 0.41541935483871
203651 0.414408602150538
205027 0.41341935483871
206435 0.412408602150538
207671 0.41141935483871
209149 0.410408602150538
210506 0.40941935483871
211965 0.408408602150538
213559 0.40741935483871
214666 0.406408602150538
216311 0.405397849462366
218020 0.404408602150538
219728 0.403397849462366
221162 0.402408602150538
222506 0.401397849462366
224125 0.400408602150538
225373 0.399397849462366
226557 0.398408602150538
228055 0.397397849462366
229457 0.396408602150538
230640 0.395397849462366
232586 0.394387096774194
233930 0.393397849462366
235645 0.392387096774194
237060 0.391397849462366
238596 0.390387096774194
240074 0.389397849462366
241975 0.388387096774194
243248 0.387397849462366
244958 0.386387096774194
246474 0.385397849462366
248202 0.384387096774194
249591 0.383376344086022
251690 0.382387096774194
253232 0.381376344086022
254910 0.380387096774194
256503 0.379376344086021
258717 0.378387096774194
260030 0.377376344086021
261680 0.376387096774194
263075 0.375376344086021
264983 0.374387096774194
266512 0.373376344086021
267990 0.372365591397849
269712 0.371376344086021
271229 0.370365591397849
272816 0.369376344086021
274417 0.368365591397849
275793 0.367376344086021
277309 0.366365591397849
278877 0.365376344086021
280503 0.364365591397849
282205 0.363376344086021
284119 0.362365591397849
285726 0.361354838709677
287191 0.36036559139785
288996 0.359354838709677
290224 0.35836559139785
291607 0.357354838709677
293219 0.35636559139785
294550 0.355354838709677
296017 0.35436559139785
297373 0.353354838709677
298416 0.35236559139785
299965 0.351354838709677
301450 0.350344086021505
302851 0.349354838709677
304387 0.348344086021505
305629 0.347354838709677
306801 0.346344086021505
308029 0.345354838709677
309040 0.344344086021505
310378 0.343354838709677
311792 0.342344086021505
313462 0.341354838709677
315063 0.340344086021505
316689 0.339333333333333
318474 0.338344086021505
319869 0.337333333333333
321469 0.336344086021505
322775 0.335333333333333
324317 0.334344086021505
325796 0.333333333333333
327313 0.332344086021505
328855 0.331333333333333
330250 0.330344086021505
332228 0.329333333333333
334339 0.328322580645161
335633 0.327333333333333
336912 0.326322580645161
338391 0.325333333333333
340004 0.324322580645161
341322 0.323333333333333
343101 0.322322580645161
344535 0.321333333333333
346129 0.320322580645161
347555 0.319333333333333
349341 0.318322580645161
350768 0.317311827956989
352528 0.316322580645161
354295 0.315311827956989
356189 0.314322580645161
357508 0.313311827956989
359415 0.312322580645161
360861 0.311311827956989
362633 0.310322580645161
364593 0.309311827956989
366621 0.308322580645161
368298 0.307311827956989
369802 0.306301075268817
371741 0.305311827956989
373316 0.304301075268817
375107 0.303311827956989
376784 0.302301075268817
378448 0.301311827956989
380067 0.300301075268817
381405 0.299311827956989
382980 0.298301075268817
384534 0.297311827956989
385846 0.296301075268817
387293 0.295290322580645
388823 0.294301075268817
390551 0.293290322580645
391959 0.292301075268817
393661 0.291290322580645
395120 0.290301075268817
396337 0.289290322580645
397571 0.288301075268817
399121 0.287290322580645
400554 0.286301075268817
401924 0.285290322580645
403313 0.284279569892473
404726 0.283290322580645
405718 0.282279569892473
406896 0.281290322580645
408105 0.280279569892473
409450 0.279290322580645
410532 0.278279569892473
411625 0.277290322580645
412714 0.276279569892473
414134 0.275290322580645
415428 0.274279569892473
416784 0.273268817204301
418134 0.272279569892473
419594 0.271268817204301
421014 0.270279569892473
422135 0.269268817204301
423626 0.268279569892473
424906 0.267268817204301
426410 0.266279569892473
427556 0.265268817204301
428874 0.264279569892473
430377 0.263268817204301
431632 0.262258064516129
433136 0.261268817204301
434916 0.260258064516129
436497 0.259268817204301
437751 0.258258064516129
439126 0.257268817204301
440330 0.256258064516129
441603 0.255268817204301
443197 0.254258064516129
444451 0.253268817204301
446301 0.252258064516129
448119 0.251247311827957
449552 0.250258064516129
450742 0.249247311827957
451965 0.248258064516129
453655 0.247247311827957
455261 0.246258064516129
456861 0.245247311827957
458596 0.244258064516129
460048 0.243247311827957
461444 0.242258064516129
462903 0.241247311827957
464253 0.240236559139785
465744 0.239247311827957
467280 0.238236559139785
468720 0.237247311827957
470564 0.236236559139785
472004 0.235247311827957
473495 0.234236559139785
474922 0.233247311827957
476221 0.232236559139785
477674 0.231247311827957
479076 0.230236559139785
480695 0.229225806451613
481610 0.228236559139785
482998 0.227225806451613
484119 0.226236559139785
485591 0.225225806451613
487005 0.224236559139785
488919 0.223225806451613
490121 0.222236559139785
491875 0.221225806451613
493194 0.220236559139785
495236 0.219225806451613
496682 0.218215053763441
497783 0.217225806451613
499178 0.216215053763441
500157 0.215225806451613
501456 0.214215053763441
502807 0.213225806451613
503786 0.212215053763441
504790 0.211225806451613
505975 0.210215053763441
507120 0.209225806451613
508381 0.208215053763441
509290 0.207204301075269
510263 0.206215053763441
511639 0.205204301075269
512592 0.204215053763441
513802 0.203204301075269
514979 0.202215053763441
516189 0.201204301075269
517520 0.200215053763441
518686 0.199204301075269
519895 0.198215053763441
520925 0.197204301075269
522275 0.196193548387097
523376 0.195204301075269
524694 0.194193548387097
526045 0.193204301075269
527524 0.192193548387097
528874 0.191204301075269
530237 0.190193548387097
531709 0.189204301075269
533040 0.188193548387097
534640 0.187204301075269
536215 0.186193548387097
537584 0.185182795698925
539095 0.184193548387097
540246 0.183182795698925
541507 0.182193548387097
542729 0.181182795698925
544036 0.180193548387097
545360 0.179182795698925
546736 0.178193548387097
548272 0.177182795698925
549738 0.176193548387097
550839 0.175182795698925
551709 0.174172043010753
552784 0.173182795698925
554083 0.172172043010753
555159 0.171182795698925
556253 0.170172043010753
557277 0.169182795698925
558346 0.168172043010753
559690 0.167182795698925
561047 0.166172043010753
562544 0.165182795698925
563747 0.164172043010753
565341 0.163161290322581
566685 0.162172043010753
567876 0.161161290322581
569168 0.160172043010753
570366 0.159161290322581
571812 0.158172043010753
573213 0.157161290322581
574749 0.156172043010753
576381 0.155161290322581
577706 0.154172043010753
579172 0.153161290322581
580388 0.152150537634409
581668 0.151161290322581
582960 0.150150537634409
584311 0.149161290322581
585943 0.148150537634409
587005 0.147161290322581
588618 0.146150537634409
589879 0.145161290322581
591357 0.144150537634409
592618 0.143161290322581
594301 0.142150537634409
595869 0.141139784946237
597302 0.140150537634409
598583 0.139139784946237
600157 0.138150537634409
601572 0.137139784946237
602672 0.136150537634409
603773 0.135139784946237
605123 0.134150537634409
606243 0.133139784946237
607806 0.132150537634409
608765 0.131139784946237
610153 0.130129032258064
611447 0.129139784946237
612675 0.128129032258064
613814 0.127139784946237
615082 0.126129032258064
616042 0.125139784946237
617034 0.124129032258064
618065 0.123139784946237
619121 0.122129032258064
620676 0.121139784946237
621572 0.120129032258064
622902 0.119118279569893
623934 0.118129032258064
624931 0.117118279569893
625841 0.116129032258064
626890 0.115118279569893
628151 0.114129032258064
629559 0.113118279569893
630551 0.112129032258064
632131 0.111118279569893
633091 0.110129032258064
634333 0.109118279569893
635505 0.10810752688172
636740 0.107118279569893
638532 0.10610752688172
639824 0.105118279569893
641194 0.10410752688172
642550 0.103118279569893
643517 0.10210752688172
644950 0.101118279569892
646398 0.10010752688172
647497 0.0991182795698925
648932 0.0981075268817204
649885 0.0970967741935483
651184 0.0961075268817204
652311 0.0950967741935483
653438 0.0941075268817204
654704 0.0930967741935483
655773 0.0921075268817204
656823 0.0910967741935483
657860 0.0901075268817204
659126 0.0890967741935483
660112 0.0881075268817204
661086 0.0870967741935483
662090 0.0860860215053764
662903 0.0850967741935484
663626 0.0840860215053764
664304 0.0830967741935484
665188 0.0820860215053764
666026 0.0810967741935484
666845 0.0800860215053764
667748 0.0790967741935484
668618 0.0780860215053764
669316 0.0770967741935484
669860 0.0760860215053764
670218 0.0750752688172043
670909 0.0740860215053764
672119 0.0730752688172043
673565 0.0720860215053764
674615 0.0710752688172043
676105 0.0700860215053764
677943 0.0690752688172043
679479 0.0680860215053763
681406 0.0670752688172043
683421 0.0660860215053763
686365 0.0650752688172043
689092 0.0640645161290323
691933 0.0630752688172043
694186 0.0620645161290323
696689 0.0610752688172043
699498 0.0600645161290323
701533 0.0590752688172043
704009 0.0580645161290323
705661 0.0570752688172043
708016 0.0560645161290323
709814 0.0550752688172043
712010 0.0540645161290323
714070 0.0530537634408602
715984 0.0520645161290323
718045 0.0510537634408602
719428 0.0500645161290323
721674 0.0490537634408602
723671 0.0480645161290323
725188 0.0470537634408602
726736 0.0460645161290323
728593 0.0450537634408602
730410 0.0440645161290323
732241 0.0430537634408602
734461 0.0420430107526881
736023 0.0410537634408602
737610 0.0400430107526881
739536 0.0390537634408602
741571 0.0380430107526881
743690 0.0370537634408602
746013 0.0360430107526881
748029 0.0350537634408602
750198 0.0340430107526881
752042 0.0330537634408602
754551 0.0320430107526881
757783 0.0310322580645161
759568 0.0300430107526882
761585 0.0290322580645161
763203 0.0280430107526882
765348 0.0270322580645161
767376 0.0260430107526882
769546 0.0250322580645161
771671 0.0240430107526882
773732 0.0230322580645161
775338 0.0220430107526882
777392 0.0210322580645161
779197 0.0200215053763441
782058 0.0190322580645161
784394 0.0180215053763441
787152 0.0170322580645161
792035 0.0160215053763441
801251 0.0150322580645161
808714 0.0140215053763441
814493 0.0130322580645161
822653 0.0120215053763441
828516 0.0110322580645161
833565 0.0100215053763441
839972 0.00901075268817209
844407 0.00802150537634405
852304 0.00701075268817208
859299 0.00602150537634405
866993 0.00501075268817208
871863 0.00402150537634405
877437 0.00301075268817208
882007 0.00202150537634405
893079 0.00101075268817208
984035 0
}; \addlegendentry{$9.2$}
\addplot [thick, crimson2143940, dotted, forget plot]
table {%
1085 409.11464736138
11013.7878787879 39.4015763953562
20942.5757575758 20.2473574185894
30871.3636363636 13.4138236855517
40800.1515151515 9.90619460621001
50728.9393939394 7.77160842909832
60657.7272727273 6.33582368469589
70586.5151515152 5.30395751131716
80515.303030303 4.52658160175619
90444.0909090909 3.91988352046524
100372.878787879 3.43321341143832
110301.666666667 3.03415837524755
120230.454545455 2.70101231064438
130159.242424242 2.41869224266643
140088.03030303 2.17639124074023
150016.818181818 1.96616337941386
159945.606060606 1.78203573919054
169874.393939394 1.61943181705096
179803.181818182 1.47478597368237
189731.96969697 1.34527893795541
199660.757575758 1.22865222886004
209589.545454545 1.12307532526044
219518.333333333 1.02704888302616
229447.121212121 0.939333080477933
239375.909090909 0.858893796276327
249304.696969697 0.784861648399603
259233.484848485 0.716500446102372
269162.272727273 0.653182624289864
279091.060606061 0.594369921490183
289019.848484848 0.539598040479992
298948.636363636 0.488464365650549
308877.424242424 0.440618049307016
318806.212121212 0.395751950460472
328735 0.353596034456619
338663.787878788 0.313911933644228
348592.575757576 0.276488437598133
358521.363636364 0.241137732697066
368450.151515151 0.207692249703956
378378.939393939 0.176002007669415
388307.727272727 0.145932365323675
398236.515151515 0.117362108840771
408165.303030303 0.0901818186982468
418094.090909091 0.0642924692371476
428022.878787879 0.0396042231369107
437951.666666667 0.0160353898727716
447880.454545455 -0.00648847729090363
457809.242424242 -0.0280353668029528
467738.03030303 -0.0486674942834684
477666.818181818 -0.0684419024942138
487595.606060606 -0.0874109880067533
497524.393939394 -0.105622964808231
507453.181818182 -0.123122273481913
517381.96969697 -0.139949943273597
527310.757575758 -0.156143913253717
537239.545454545 -0.171739317866829
547168.333333333 -0.186768741392021
557097.121212121 -0.201262445192806
567025.909090909 -0.215248571091739
576954.696969697 -0.228753323745854
586883.484848485 -0.241801134509731
596812.272727273 -0.254414808942044
606741.060606061 -0.266615659829217
616669.848484848 -0.278423627358473
626598.636363636 -0.289857387865646
636527.424242424 -0.300934452405265
646456.212121212 -0.311671256237131
656385 -0.322083240191204
666313.787878788 -0.332184924757937
676242.575757576 -0.341989977651726
686171.363636364 -0.351511275508561
696100.151515151 -0.360760960303553
706028.939393939 -0.369750491008108
715957.727272727 -0.378490690948861
725886.515151515 -0.386991791279913
735815.303030303 -0.395263470935489
745744.090909091 -0.403314893391035
755672.878787879 -0.411154740526286
765601.666666667 -0.4187912438534
775530.454545454 -0.426232213346283
785459.242424242 -0.433485064083367
795388.03030303 -0.440556840894917
805316.818181818 -0.447454241187058
815245.606060606 -0.454183636097982
825174.393939394 -0.4607510901268
835103.181818182 -0.467162379362151
845031.96969697 -0.473423008425746
854960.757575758 -0.479538226235293
864889.545454545 -0.485513040681699
874818.333333333 -0.491352232306787
884747.121212121 -0.497060367060056
894675.909090909 -0.502641808206012
904604.696969697 -0.508100727447358
914533.484848485 -0.513441115323604
924462.272727273 -0.518666790939591
934391.060606061 -0.523781411073775
944319.848484848 -0.528788478711897
954248.636363636 -0.533691351047915
964177.424242424 -0.538493246990591
974106.212121212 -0.543197254210995
984035 -0.547806335763365
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.1\columnwidth,
height=4cm, 
legend style={
    font=\footnotesize,            %
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
  },
legend image post style={
      xscale=0.6,
  },
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize{$\Delay{K}{*}/\E\ek{\mathcal{Q}_{\text{Req},l}}$}},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize{UB / $\Delay{K}{*}$}},
ylabel style={at={(axis description cs:0.17,0.45)}, anchor=center},
ymajorgrids,
ymin=0, ymax=53.0677741793726,
ytick style={color=black}
]
\addplot [line width=0.72pt, steelblue31119180, opacity=0.95, mark=*, mark size=2]
table {%
1 4.90498333542528
2 4.07147681398404
3 3.75877299072778
4 3.89481991980868
5 4.61939738313527
6 6.62681000883443
7 13.352818449157
8 40.5400873816547
};
\addlegendentry{Distant}
\addplot [line width=0.72pt, darkorange25512714, opacity=0.95, mark=o, mark size=2]
table {%
1 10.5872686432322
2 4.96922441589385
3 9.55948058681703
4 2.75619365119964
5 2.9844624944401
6 9.08538077883247
7 16.5352125805406
8 50.6719846304119
};
\addlegendentry{Close}
\end{axis}

\end{tikzpicture}
